Samplets: A new paradigm for data compression

In this article, we introduce the concept of samplets by transferring the construction of Tausch-White wavelets to the realm of data. This way we obtain a multilevel representation of discrete data which directly enables data compression, detection of singularities and adaptivity. Applying samplets to represent kernel matrices, as they arise in kernel based learning or Gaussian process regression, we end up with quasi-sparse matrices. By thresholding small entries, these matrices are compressible to O(N log N) relevant entries, where N is the number of data points. This feature allows for the use of fill-in reducing reorderings to obtain a sparse factorization of the compressed matrices. Besides the comprehensive introduction to samplets and their properties, we present extensive numerical studies to benchmark the approach. Our results demonstrate that samplets mark a considerable step in the direction of making large data sets accessible for analysis.

==> Results/ExpCompress1D.txt <==
  -9.9999219e-01  -2.0617974e-09   6.0545007e+00   2.2454078e-02  -6.2278176e-04  -2.6978946e-08
  -9.9998747e-01  -2.0621871e-09  -3.3367044e+00   2.2448315e-02  -6.2261715e-04  -2.6960007e-08
  -9.9998435e-01  -2.0624445e-09  -7.9505404e+00   2.2444508e-02  -6.2250844e-04  -2.6971143e-08
  -9.9992169e-01  -2.0676200e-09  -5.4573876e+00   2.2368125e-02  -6.2032661e-04  -2.6768849e-08
  -9.9991955e-01  -2.0677971e-09  -8.9606585e+00   2.2365515e-02  -6.2025222e-04  -2.6931212e-08
  -9.9981559e-01  -2.0764139e-09  -4.7926557e+00   2.2238948e-02  -6.1663663e-04  -2.6575412e-08
  -9.9981479e-01  -2.0764799e-09  -9.8164192e+00   2.2237982e-02  -6.1660899e-04  -2.6543822e-08
  -9.9957505e-01  -2.0964889e-09   1.8065290e+00   2.1946911e-02  -6.0829296e-04  -2.6101595e-08
  -9.9956536e-01  -2.0973017e-09   1.1326931e+00   2.1935170e-02  -6.0795744e-04  -2.6067562e-08
  -9.9951179e-01  -2.1018000e-09  -1.7372764e-01   2.1870303e-02  -6.0610382e-04  -2.5905142e-08
  -9.9944930e-01  -2.1070603e-09  -6.3787004e+00   2.1794695e-02  -6.0394321e-04  -2.5799276e-08
  -9.9921870e-01  -2.1265858e-09  -1.6983418e+00   2.1516350e-02  -5.9598785e-04  -2.5378004e-08
  -9.9919280e-01  -2.1287898e-09  -1.1170074e+01   2.1485155e-02  -5.9509613e-04  -2.5291216e-08
  -9.9884768e-01  -2.1583816e-09   2.8876747e+00   2.1070679e-02  -5.8324605e-04  -2.4479149e-08
  -9.9880992e-01  -2.1616444e-09  -4.7781115e+00   2.1025468e-02  -5.8195334e-04  -2.4529230e-08
  -9.9829892e-01  -2.2062831e-09  -6.4455057e-01   2.0416420e-02  -5.6453210e-04  -2.3476319e-08
  -9.9824200e-01  -2.2113116e-09   3.8665700e-01   2.0348899e-02  -5.6260016e-04  -2.3367089e-08
  -9.9795658e-01  -2.2367027e-09  -2.1621561e-01   2.0011238e-02  -5.5293707e-04  -2.2767922e-08
  -9.9739798e-01  -2.2872414e-09   3.8916457e-01   1.9355002e-02  -5.3414867e-04  -2.1657292e-08
  -9.9729133e-01  -2.2970202e-09  -3.7094803e-02   1.9230393e-02  -5.3057981e-04  -2.1493175e-08
  -9.9688078e-01  -2.3350527e-09  -5.2580478e-01   1.8752809e-02  -5.1689758e-04  -2.0693496e-08
  -9.9685276e-01  -2.3376715e-09   2.8389966e+00   1.8720330e-02  -5.1596681e-04  -2.0575625e-08
  -9.9684347e-01  -2.3385409e-09  -2.1278503e+00   1.8709559e-02  -5.1565828e-04  -2.0666395e-08
  -9.9668517e-01  -2.3533954e-09  -1.3738142e+00   1.8526402e-02  -5.1040915e-04  -2.0319715e-08
  -9.9667130e-01  -2.3547008e-09   7.2781953e-01   1.8510385e-02  -5.0995003e-04  -2.0259972e-08
  -9.9605642e-01  -2.4133337e-09   9.9029368e-02   1.7803734e-02  -4.8968914e-04  -1.9074664e-08
  -9.9602543e-01  -2.4163269e-09   9.8658616e-02   1.7768317e-02  -4.8867337e-04  -1.9066996e-08
  -9.9593047e-01  -2.4255229e-09  -1.2146217e-01   1.7659894e-02  -4.8556342e-04  -1.8971864e-08
  -9.9532627e-01  -2.4848571e-09  -9.9831300e-02   1.6974171e-02  -4.6588617e-04  -1.7802131e-08
  -9.9505282e-01  -2.5121856e-09   2.6661917e-01   1.6666162e-02  -4.5704326e-04  -1.7348587e-08
  -9.9454864e-01  -2.5633635e-09   4.4144618e+00   1.6102080e-02  -4.4084094e-04  -1.6341113e-08
  -9.9451931e-01  -2.5663730e-09   9.6656627e+00   1.6069413e-02  -4.3990246e-04  -1.6402071e-08
  -9.9431567e-01  -2.5873623e-09  -3.0030900e+00   1.5843104e-02  -4.3339919e-04  -1.6012839e-08
  -9.9400080e-01  -2.6201561e-09   4.4136286e+00   1.5494755e-02  -4.2338575e-04  -1.5348853e-08
  -9.9381810e-01  -2.6393741e-09   2.8043599e+00   1.5293519e-02  -4.1759958e-04  -1.5142631e-08
  -9.9365971e-01  -2.6561493e-09   5.2493501e+00   1.5119583e-02  -4.1259708e-04  -1.4741852e-08
  -9.9356172e-01  -2.6665809e-09  -2.5377415e-01   1.5012218e-02  -4.0950898e-04  -1.4724017e-08
  -9.9354244e-01  -2.6686382e-09   3.9865838e+00   1.4991116e-02  -4.0890183e-04  -1.4575684e-08
  -9.9281227e-01  -2.7477299e-09   1.0728562e+00   1.4197260e-02  -3.8605516e-04  -1.3517069e-08
  -9.9236315e-01  -2.7975387e-09   1.5518677e-04   1.3714120e-02  -3.7214022e-04  -1.2743974e-08
  -9.9228108e-01  -2.8067365e-09   1.1480849e-04   1.3626268e-02  -3.6960916e-04  -1.2623327e-08
  -9.9222222e-01  -2.8133529e-09  -7.1757035e-05   1.3563331e-02  -3.6779577e-04  -1.2553360e-08
  -9.9217588e-01  -2.8185723e-09  -3.9328105e-05   1.3513834e-02  -3.6636939e-04  -1.2373704e-08
  -9.9181005e-01  -2.8601205e-09   8.5163426e-06   1.3124527e-02  -3.5514845e-04  -1.1798934e-08
  -9.9159571e-01  -2.8847478e-09   3.2036503e-06   1.2897640e-02  -3.4860651e-04  -1.1520783e-08
  -9.9149215e-01  -2.8967219e-09  -1.0259476e-05   1.2788345e-02  -3.4545438e-04  -1.1294859e-08
  -9.9120964e-01  -2.9296414e-09   2.8296588e-06   1.2491239e-02  -3.3688375e-04  -1.0881263e-08
  -9.9120357e-01  -2.9303537e-09   1.0169263e-05   1.2484865e-02  -3.3669980e-04  -1.0829837e-08
  -9.9067659e-01  -2.9927788e-09  -3.4856643e-07   1.1934869e-02  -3.2082526e-04  -1.0037512e-08
  -9.9044429e-01  -3.0207168e-09   1.0387529e-07   1.1694145e-02  -3.1387355e-04  -9.5804716e-09
  -9.9036878e-01  -3.0298543e-09   2.4928085e-08   1.1616121e-02  -3.1162011e-04  -9.6472184e-09
  -9.9023808e-01  -3.0457368e-09  -4.8268897e-09   1.1481325e-02  -3.0772606e-04  -9.4113231e-09
  -9.8994175e-01  -3.0820527e-09  -3.3183920e-10   1.1176961e-02  -2.9893106e-04  -9.0526884e-09
  -9.8991489e-01  -3.0853659e-09  -2.1343798e-10   1.1149456e-02  -2.9813603e-04  -8.9502935e-09
  -9.8963684e-01  -3.1198728e-09   2.4058809e-10   1.0865564e-02  -2.8992881e-04  -8.4433902e-09
  -9.8902118e-01  -3.1976576e-09   6.3784292e-11   1.0242322e-02  -2.7189996e-04  -7.5714592e-09
  -9.8900764e-01  -3.1993896e-09  -5.5388771e-10   1.0228700e-02  -2.7150578e-04  -7.5871607e-09
  -9.8897886e-01  -3.2030760e-09  -5.8684474e-05   1.0199746e-02  -2.7066783e-04  -7.5922047e-09
  -9.8882361e-01  -3.2230290e-09   1.7104959e-05   1.0043875e-02  -2.6615611e-04  -7.3769334e-09
  -9.8871088e-01  -3.2375945e-09   4.0518793e-06   9.9309939e-03  -2.6288801e-04  -7.1481524e-09
  -9.8868376e-01  -3.2411080e-09  -7.7284932e-07   9.9038778e-03  -2.6210292e-04  -7.1375378e-09
  -9.8853871e-01  -3.2599685e-09  -4.4424944e-08   9.7590602e-03  -2.5790934e-04  -6.9220781e-09
  -9.8784126e-01  -3.3521953e-09  -3.0804704e-08   9.0684829e-03  -2.3789946e-04  -6.0080709e-09
  -9.8765158e-01  -3.3777263e-09   5.2812130e-08   8.8823056e-03  -2.3250130e-04  -5.7930525e-09
  -9.8731662e-01  -3.4232865e-09   1.5724616e-08   8.5552506e-03  -2.2301453e-04  -5.3178424e-09
  -9.8689958e-01  -3.4808717e-09  -7.6211206e-08   8.1510981e-03  -2.1128468e-04  -4.7870065e-09
  -9.8688739e-01  -3.4825694e-09   1.1351495e+00   8.1393357e-03  -2.1094317e-04  -4.7584944e-09
  -9.8677876e-01  -3.4977342e-09   2.6806062e-01   8.0346488e-03  -2.0790358e-04  -4.6965438e-09
  -9.8621672e-01  -3.5772601e-09   1.8423975e-02   7.4966527e-03  -1.9227411e-04  -3.9407854e-09
  -9.8608348e-01  -3.5963762e-09   6.7501380e-02   7.3700165e-03  -1.8859313e-04  -3.7769058e-09
  -9.8607946e-01  -3.5969547e-09  -2.3409723e-02   7.3661997e-03  -1.8848218e-04  -3.7803866e-09
  -9.8598412e-01  -3.6106982e-09  -7.5887364e-03   7.2758043e-03  -1.8585409e-04  -3.6340452e-09
  -9.8563658e-01  -3.6612425e-09   4.5921559e-02   6.9477889e-03  -1.7631443e-04  -3.3474604e-09
  -9.8549846e-01  -3.6815266e-09  -1.3375765e-02   6.8180763e-03  -1.7254028e-04  -3.0156519e-09
  -9.8532537e-01  -3.7071041e-09   3.0261357e-02   6.6560530e-03  -1.6782513e-04  -2.9428179e-09
  -9.8518335e-01  -3.7282236e-09   5.7985745e-03   6.5235449e-03  -1.6396767e-04  -2.6364250e-09
  -9.8469029e-01  -3.8024824e-09   1.6640919e-03   6.0665648e-03  -1.5065794e-04  -2.1726429e-09
  -9.8460363e-01  -3.8156870e-09  -4.2142432e-04   5.9867299e-03  -1.4833146e-04  -1.9828047e-09
  -9.8451877e-01  -3.8286603e-09  -7.9964704e-05   5.9087033e-03  -1.4605751e-04  -1.9687786e-09
  -9.8418812e-01  -3.8796343e-09   7.2417233e-06   5.6060022e-03  -1.3723240e-04  -1.6535813e-09
  -9.8374167e-01  -3.9495394e-09   2.8880464e-06   5.2006621e-03  -1.2540683e-04  -1.1972245e-09
  -9.8290923e-01  -4.0832638e-09  -5.8977746e-06   4.4552370e-03  -1.0363452e-04  -2.2997474e-10
  -9.8285363e-01  -4.0923551e-09   8.5832236e-07   4.4059295e-03  -1.0219313e-04  -1.1368565e-10
  -9.8279083e-01  -4.1026478e-09   9.0971675e-06   4.3503098e-03  -1.0056723e-04  -1.7502113e-10
  -9.8255720e-01  -4.1411671e-09   2.1753958e-02   4.1440664e-03  -9.4536074e-05   1.1370966e-10
  -9.8251409e-01  -4.1483158e-09  -6.6946362e-03   4.1061173e-03  -9.3426000e-05   2.1093275e-10
  -9.8238146e-01  -4.1703814e-09  -1.6100546e-03   3.9896196e-03  -9.0017960e-05   2.4533838e-10
  -9.8207921e-01  -4.2211077e-09   2.9583811e-04   3.7254044e-03  -8.2285202e-05   5.1765805e-10
  -9.8130496e-01  -4.3538807e-09   1.6869419e-05   3.0567023e-03  -6.2694050e-05   1.3304250e-09
  -9.8087080e-01  -4.4301515e-09   1.2642859e-05   2.6868373e-03  -5.1845212e-05   1.7169362e-09
  -9.8078422e-01  -4.4455202e-09  -1.7393686e-05   2.6135189e-03  -4.9693589e-05   1.7325218e-09
  -9.8057159e-01  -4.4834917e-09  -9.1957460e-06   2.4340713e-03  -4.4425659e-05   1.9772659e-09
  -9.8038344e-01  -4.5173613e-09   3.4508453e-05   2.2760199e-03  -3.9784085e-05   2.0655041e-09
  -9.8024932e-01  -4.5416612e-09  -1.4382664e+00   2.1637748e-03  -3.6486601e-05   2.1614446e-09
  -9.8009767e-01  -4.5692953e-09  -2.2977268e-01   2.0372773e-03  -3.2769171e-05   2.4163417e-09
  -9.7984028e-01  -4.6165814e-09  -1.1605458e-01   1.8236099e-03  -2.6487666e-05   2.5645001e-09
  -9.7967606e-01  -4.6470073e-09  -1.3532026e-01   1.6879549e-03  -2.2497765e-05   2.7335228e-09
  -9.7946477e-01  -4.6864489e-09   3.5748867e-02   1.5141911e-03  -1.7385055e-05   2.8679668e-09
  -9.7797721e-01  -4.9737660e-09   1.4106681e-02   3.1544480e-04   1.7951359e-05   4.0139129e-09
  -9.7792688e-01  -4.9837908e-09  -7.1287007e-02   2.7563323e-04   1.9126897e-05   4.0001709e-09
  -9.7771372e-01  -5.0264656e-09   1.0066861e-02   1.0759769e-04   2.4090274e-05   4.1282461e-09
  -9.7762601e-01  -5.0441318e-09   4.0170584e-02   3.8709358e-05   2.6125746e-05   4.1459137e-09
  -9.7752535e-01  -5.0644815e-09  -1.2620963e-02  -4.0160049e-05   2.8456802e-05   4.3179434e-09
  -9.7739271e-01  -5.0914234e-09  -3.8448701e-03  -1.4379150e-04   3.1520464e-05   4.4529880e-09
  -9.7736755e-01  -5.0965507e-09   9.9335111e-04  -1.6341276e-04   3.2100607e-05   4.4501046e-09
  -9.7702502e-01  -5.1668594e-09   2.0388157e-04  -4.2927320e-04   3.9964954e-05   4.6232812e-09
  -9.7693879e-01  -5.1847117e-09  -1.6389930e-05  -4.9584315e-04   4.1935135e-05   4.6509192e-09
  -9.7685689e-01  -5.2017250e-09   1.0447497e-05  -5.5893720e-04   4.3802892e-05   4.7456951e-09
  -9.7684274e-01  -5.2046690e-09   1.4147196e-05  -5.6982077e-04   4.4125076e-05   4.7259006e-09
  -9.7679933e-01  -5.2137144e-09  -2.2669705e-06  -6.0319794e-04   4.5113448e-05   4.9049094e-09
  -9.7650262e-01  -5.2759621e-09  -2.4142166e-05  -8.3034996e-04   5.1841469e-05   4.9259694e-09
  -9.7613700e-01  -5.3536890e-09  -3.5324280e-09  -1.1078981e-03   6.0069140e-05   5.2101727e-09
  -9.7597905e-01  -5.3876210e-09  -1.0823661e-09  -1.2269967e-03   6.3601911e-05   5.2247320e-09
  -9.7557340e-01  -5.4757528e-09   2.6525744e-10  -1.5306370e-03   7.2615414e-05   5.5853826e-09
  -9.7548821e-01  -5.4944442e-09   5.1441549e-11  -1.5939992e-03   7.4497490e-05   5.6617453e-09
  -9.7527252e-01  -5.5420532e-09  -4.1978721e-12  -1.7537896e-03   7.9245436e-05   5.6262434e-09
  -9.7507698e-01  -5.5855719e-09  -1.3760214e-12  -1.8978721e-03   8.3529152e-05   5.7965277e-09
  -9.7480444e-01  -5.6467948e-09   3.6325357e-12  -2.0974401e-03   8.9466117e-05   5.9800470e-09
  -9.7460379e-01  -5.6922994e-09  -1.7425448e-12  -2.2434501e-03   9.3812425e-05   6.0155390e-09
  -9.7435543e-01  -5.7491294e-09  -5.2240958e-12  -2.4230842e-03   9.9163015e-05   6.1953143e-09
  -9.7383540e-01  -5.8699715e-09  -7.2143239e-03  -2.7953358e-03   1.1026228e-04   6.2451756e-09
  -9.7371537e-01  -5.8982217e-09   2.0591916e-03  -2.8805067e-03   1.1280415e-04   6.3471988e-09
  -9.7357275e-01  -5.9319674e-09   4.6325731e-04  -2.9813481e-03   1.1581475e-04   6.4035712e-09
  -9.7303831e-01  -6.0601425e-09  -8.7851867e-05  -3.3556917e-03   1.2700163e-04   6.7082150e-09
  -9.7280381e-01  -6.1172544e-09  -5.1678901e-06  -3.5181928e-03   1.3186323e-04   6.8045336e-09
  -9.7276596e-01  -6.1265229e-09  -3.1880829e-06  -3.5443212e-03   1.3264520e-04   6.7825142e-09
  -9.7122808e-01  -6.5152303e-09   5.4815236e-06  -4.5823589e-03   1.6378728e-04   7.3272108e-09
  -9.7121714e-01  -6.5180826e-09   1.8958437e-06  -4.5895797e-03   1.6400443e-04   7.3176119e-09
  -9.7106195e-01  -6.5586693e-09  -9.0985810e-06  -4.6917379e-03   1.6707759e-04   7.3435239e-09
  -9.7101446e-01  -6.5711408e-09  -8.5705123e-01  -4.7229083e-03   1.6801563e-04   7.4004632e-09
  -9.7069903e-01  -6.6545760e-09   2.4911127e-01  -4.9288183e-03   1.7421555e-04   7.3758343e-09
  -9.7056843e-01  -6.6894296e-09   5.7408756e-02  -5.0135030e-03   1.7676734e-04   7.4274688e-09
  -9.7009886e-01  -6.8162627e-09  -1.0399570e-02  -5.3152498e-03   1.8586896e-04   7.5125486e-09
  -9.6900112e-01  -7.1222311e-09   6.0743641e-04  -6.0039211e-03   2.0669800e-04   7.6059172e-09
  -9.6897404e-01  -7.1299514e-09  -3.5038513e-04  -6.0206162e-03   2.0720410e-04   7.7261909e-09
  -9.6895596e-01  -7.1351083e-09   6.7294769e-04  -6.0317500e-03   2.0754148e-04   7.6520631e-09
  -9.6834548e-01  -7.3114862e-09   1.6999999e-04  -6.4040497e-03   2.1883893e-04   7.7886828e-09
  -9.6832450e-01  -7.3176251e-09  -1.0842353e-03  -6.4167165e-03   2.1922380e-04   7.8263480e-09
  -9.6826460e-01  -7.3351799e-09   6.0838568e-01  -6.4528328e-03   2.2032119e-04   7.7918579e-09
  -9.6813790e-01  -7.3724489e-09   1.1490376e+00  -6.5289922e-03   2.2263630e-04   7.9184728e-09
  -9.6785085e-01  -7.4575876e-09   1.3877117e+00  -6.7003834e-03   2.2785011e-04   7.8346385e-09
  -9.6772116e-01  -7.4963735e-09  -1.0494566e+00  -6.7772890e-03   2.3019159e-04   7.8497179e-09
  -9.6725264e-01  -7.6381867e-09  -1.6064284e-01  -7.0524037e-03   2.3857766e-04   7.7945778e-09
  -9.6701067e-01  -7.7124749e-09  -1.8454994e-01  -7.1928162e-03   2.4286409e-04   7.9205551e-09
  -9.6667883e-01  -7.8155295e-09   2.0013365e-01  -7.3835242e-03   2.4869259e-04   7.8355983e-09
  -9.6651244e-01  -7.8677192e-09   2.0133541e-01  -7.4783401e-03   2.5159349e-04   7.8287801e-09
  -9.6650766e-01  -7.8692226e-09  -5.7073151e-01  -7.4810541e-03   2.5167665e-04   7.9201314e-09
  -9.6605218e-01  -8.0139088e-09  -1.3793444e+00  -7.7378130e-03   2.5954281e-04   7.8231978e-09
  -9.6554445e-01  -8.1783279e-09  -3.9223711e-01  -8.0192626e-03   2.6818384e-04   7.7805340e-09
  -9.6500429e-01  -8.3569548e-09   8.8579134e-02  -8.3131820e-03   2.7722935e-04   7.7556070e-09
  -9.6496545e-01  -8.3699491e-09   1.5700696e-02  -8.3340988e-03   2.7787399e-04   7.7879576e-09
  -9.6486016e-01  -8.4052755e-09  -1.1153907e-03  -8.3906518e-03   2.7961718e-04   7.5703496e-09
  -9.6442978e-01  -8.5512267e-09  -6.8366625e-04  -8.6195640e-03   2.8668319e-04   7.5874391e-09
  -9.6411096e-01  -8.6609761e-09   9.3484201e-04  -8.7868131e-03   2.9185534e-04   7.6333632e-09
  -9.6349759e-01  -8.8760982e-09   2.6241323e-04  -9.1030167e-03   3.0165664e-04   7.4038337e-09
  -9.6320296e-01  -8.9813258e-09  -1.6010320e-03  -9.2523042e-03   3.0629525e-04   7.4746974e-09
  -9.6288835e-01  -9.0950653e-09   1.1908174e+00  -9.4098481e-03   3.1119819e-04   7.3404417e-09
  -9.6237441e-01  -9.2839721e-09  -3.4856527e-01  -9.6630615e-03   3.1909648e-04   7.1218835e-09
  -9.6222778e-01  -9.3385845e-09  -7.5618698e-02  -9.7343624e-03   3.2132481e-04   7.1864166e-09
  -9.6216797e-01  -9.3609527e-09   1.3325865e-02  -9.7633257e-03   3.2223032e-04   7.0098536e-09
  -9.6212045e-01  -9.3787622e-09   6.6480880e-04  -9.7862867e-03   3.2294869e-04   7.1600939e-09
  -9.6206503e-01  -9.3995776e-09   5.1197152e-04  -9.8130128e-03   3.2378476e-04   7.0045259e-09
  -9.6196666e-01  -9.4366345e-09  -7.7857432e-04  -9.8602987e-03   3.2526496e-04   7.0003761e-09
  -9.6181519e-01  -9.4939822e-09  -3.8351350e-04  -9.9327431e-03   3.2753437e-04   6.9983027e-09
  -9.6175860e-01  -9.5154978e-09  -1.4300835e-03  -9.9596954e-03   3.2837913e-04   6.9310783e-09
  -9.6105949e-01  -9.7853493e-09  -5.0644276e-05  -1.0287511e-02   3.3867795e-04   6.7175641e-09
  -9.6074807e-01  -9.9080067e-09  -1.4912416e-05  -1.0430475e-02   3.4318349e-04   6.5195545e-09
  -9.6064701e-01  -9.9481394e-09   3.4059133e-06  -1.0476462e-02   3.4463476e-04   6.5093612e-09
  -9.6030032e-01  -1.0087057e-08   6.5222587e-07  -1.0632713e-02   3.4957300e-04   6.4816515e-09
  -9.6018897e-01  -1.0132084e-08  -4.3492355e-08  -1.0682401e-02   3.5114569e-04   6.3963938e-09
  -9.5998025e-01  -1.0217029e-08  -3.0004728e-08  -1.0774890e-02   3.5407635e-04   6.3388683e-09
  -9.5919371e-01  -1.0543585e-08   4.1337424e-08  -1.1115809e-02   3.6491601e-04   5.8652461e-09
  -9.5914750e-01  -1.0563088e-08   3.9792318e-10  -1.1135460e-02   3.6554282e-04   5.9512460e-09
  -9.5908382e-01  -1.0590033e-08  -6.5242959e-08  -1.1162481e-02   3.6640481e-04   5.8193060e-09
  -9.5899715e-01  -1.0626809e-08  -3.4074078e-07  -1.1199125e-02   3.6757453e-04   5.7648410e-09
  -9.5895369e-01  -1.0645297e-08  -9.5081431e-08  -1.1217443e-02   3.6815959e-04   5.7436378e-09
  -9.5834991e-01  -1.0905525e-08   2.0795269e-08  -1.1468156e-02   3.7618635e-04   5.4529445e-09
  -9.5824176e-01  -1.0952803e-08   3.8727424e-09  -1.1512313e-02   3.7760394e-04   5.3465599e-09
  -9.5717518e-01  -1.1430194e-08  -3.1085845e-10  -1.1935613e-02   3.9125866e-04   4.6958541e-09
  -9.5714869e-01  -1.1442313e-08  -5.7123712e-11  -1.1945845e-02   3.9159038e-04   4.7843185e-09
  -9.5668778e-01  -1.1655226e-08   2.1195234e-10  -1.2121681e-02   3.9730127e-04   4.4369993e-09
  -9.5664263e-01  -1.1676292e-08  -1.7744619e-10  -1.2138682e-02   3.9785474e-04   4.4388834e-09
  -9.5646823e-01  -1.1758031e-08  -3.5475950e-10  -1.2203984e-02   3.9998269e-04   4.3459968e-09
  -9.5583260e-01  -1.2060816e-08  -1.7397064e-11  -1.2436976e-02   4.0760410e-04   3.8904729e-09
  -9.5566232e-01  -1.2143246e-08  -5.0201103e-12  -1.2498058e-02   4.0960999e-04   3.6878415e-09
  -9.5549772e-01  -1.2223460e-08   1.1730787e-12  -1.2556564e-02   4.1153470e-04   3.6428285e-09
  -9.5518992e-01  -1.2374884e-08   2.1401976e-13  -1.2664556e-02   4.1509591e-04   3.4538495e-09
  -9.5507663e-01  -1.2431088e-08  -1.5530711e-14  -1.2703839e-02   4.1639414e-04   3.2968374e-09
  -9.5489122e-01  -1.2523629e-08  -5.3663365e-15  -1.2767595e-02   4.1850469e-04   3.2189350e-09
  -9.5488718e-01  -1.2525650e-08   1.5009732e-14  -1.2768974e-02   4.1855037e-04   3.1774207e-09
  -9.5469040e-01  -1.2624633e-08  -1.3074135e-15  -1.2835891e-02   4.2077020e-04   3.0256021e-09
  -9.5464684e-01  -1.2646648e-08   2.0759775e-14  -1.2850600e-02   4.2125892e-04   3.0783538e-09
  -9.5454511e-01  -1.2698213e-08   1.2414055e-09  -1.2884811e-02   4.2239610e-04   2.8563053e-09
  -9.5448095e-01  -1.2730845e-08  -1.0638190e-10  -1.2906285e-02   4.2311069e-04   2.8238482e-09
  -9.5440091e-01  -1.2771672e-08  -7.4380575e-12  -1.2932962e-02   4.2399915e-04   2.7905193e-09
  -9.5436519e-01  -1.2789934e-08   3.9014424e-13  -1.2944827e-02   4.2439453e-04   2.7462096e-09
  -9.5425991e-01  -1.2843906e-08   4.7639328e-15  -1.2979650e-02   4.2555597e-04   2.6612195e-09
  -9.5305198e-01  -1.3479724e-08   5.1097190e-15  -1.3363773e-02   4.3846884e-04   1.5961888e-09
  -9.5272724e-01  -1.3655963e-08  -6.5870152e-15  -1.3462198e-02   4.4181067e-04   1.3367027e-09
  -9.5227821e-01  -1.3903454e-08  -2.8393037e-15  -1.3594910e-02   4.4634094e-04   9.5861135e-10
  -9.5188362e-01  -1.4124643e-08   9.1418342e-15  -1.3708294e-02   4.5023521e-04   5.7028170e-10
  -9.5166640e-01  -1.4247903e-08   4.0381691e-09  -1.3769418e-02   4.5234425e-04   2.5198875e-10
  -9.5141522e-01  -1.4391776e-08  -3.1797852e-10  -1.3838952e-02   4.5475262e-04   1.6269982e-10
  -9.5131540e-01  -1.4449354e-08   1.9054710e-11  -1.3866245e-02   4.5570044e-04  -1.7731367e-11
  -9.5126699e-01  -1.4477364e-08   9.6360520e-13  -1.3879413e-02   4.5615833e-04  -7.0771200e-11
  -9.5096945e-01  -1.4650694e-08   2.0595301e-14  -1.3959333e-02   4.5894544e-04  -3.8536080e-10
  -9.5060792e-01  -1.4864099e-08   1.4676656e-14  -1.4054124e-02   4.6226995e-04  -7.2270149e-10
  -9.5046031e-01  -1.4952122e-08  -1.1109518e-14  -1.4092095e-02   4.6360773e-04  -8.7789788e-10
  -9.5019070e-01  -1.5114249e-08   8.5770541e-16  -1.4160356e-02   4.6602194e-04  -1.1488575e-09
  -9.5001521e-01  -1.5220717e-08   3.2368241e-14  -1.4204026e-02   4.6757293e-04  -1.3483223e-09
  -9.4992745e-01  -1.5274242e-08   6.5775725e-08  -1.4225641e-02   4.6834255e-04  -1.4566523e-09
  -9.4900820e-01  -1.5846327e-08  -6.1634883e-09  -1.4443029e-02   4.7616268e-04  -2.5112866e-09
  -9.4842775e-01  -1.6218556e-08  -4.0319139e-10  -1.4571828e-02   4.8087390e-04  -3.1318643e-09
  -9.4827003e-01  -1.6321197e-08   2.1421514e-11  -1.4605691e-02   4.8212353e-04  -3.4343129e-09
  -9.4825641e-01  -1.6330090e-08   4.4681130e-13  -1.4608593e-02   4.8223089e-04  -3.3870799e-09
  -9.4817870e-01  -1.6380927e-08   2.5989863e-13  -1.4625078e-02   4.8284125e-04  -3.5425313e-09
  -9.4805416e-01  -1.6462736e-08  -3.2457927e-13  -1.4651255e-02   4.8381310e-04  -3.6245057e-09
  -9.4799940e-01  -1.6498836e-08   2.7139684e-14  -1.4662669e-02   4.8423781e-04  -3.7083516e-09
  -9.4772185e-01  -1.6683027e-08   7.2312489e-13  -1.4719624e-02   4.8636656e-04  -3.9517800e-09
  -9.4737060e-01  -1.6919076e-08   1.8579676e-07  -1.4789552e-02   4.8900280e-04  -4.4530079e-09
  -9.4732063e-01  -1.6952932e-08  -1.4734508e-08  -1.4799307e-02   4.8937265e-04  -4.5442444e-09
  -9.4729112e-01  -1.6972955e-08  -9.1336923e-10  -1.4805043e-02   4.8959046e-04  -4.5626270e-09
  -9.4681756e-01  -1.7297527e-08   4.2540316e-11  -1.4894788e-02   4.9302335e-04  -5.1732891e-09
  -9.4646033e-01  -1.7546466e-08   8.4128227e-13  -1.4959598e-02   4.9553562e-04  -5.6157695e-09
  -9.4639176e-01  -1.7594660e-08   3.4592334e-13  -1.4971755e-02   4.9601026e-04  -5.7045023e-09
  -9.4633115e-01  -1.7637367e-08  -7.0018823e-13  -1.4982424e-02   4.9642776e-04  -5.7541134e-09
  -9.4624742e-01  -1.7696539e-08  -1.2877059e-13  -1.4997045e-02   4.9700137e-04  -5.8595995e-09
  -9.4604905e-01  -1.7837517e-08   1.0276326e-12  -1.5031140e-02   4.9834568e-04  -6.1465900e-09
  -9.4439906e-01  -1.9054501e-08   2.5625722e-06  -1.5285054e-02   5.0873257e-04  -8.4970574e-09
  -9.4430998e-01  -1.9122520e-08  -2.2592280e-07  -1.5297255e-02   5.0925298e-04  -8.6477590e-09
  -9.4375444e-01  -1.9552210e-08  -1.4844889e-08  -1.5369859e-02   5.1240519e-04  -9.3622025e-09
  -9.4365511e-01  -1.9630048e-08   8.1036387e-10  -1.5382207e-02   5.1295179e-04  -9.5364644e-09
  -9.4359568e-01  -1.9676769e-08  -2.2999901e-11  -1.5389504e-02   5.1327640e-04  -9.6203828e-09
  -9.4324964e-01  -1.9951021e-08   1.6088838e-12  -1.5430623e-02   5.1512987e-04  -1.0150157e-08
  -9.4189595e-01  -2.1061103e-08  -7.7802647e-12  -1.5569086e-02   5.2178093e-04  -1.2237135e-08
  -9.4189183e-01  -2.1064571e-08   1.0540983e-11  -1.5569453e-02   5.2179960e-04  -1.2344817e-08
  -9.4174564e-01  -2.1188115e-08   2.8611143e-11  -1.5582261e-02   5.2246053e-04  -1.2495005e-08
  -9.4152841e-01  -2.1373017e-08   9.9289430e-04  -1.5600523e-02   5.2342184e-04  -1.2848456e-08
  -9.4135016e-01  -2.1525955e-08  -7.8013948e-05  -1.5614824e-02   5.2419228e-04  -1.3201943e-08
  -9.4128904e-01  -2.1578646e-08  -4.8364466e-06  -1.5619584e-02   5.2445270e-04  -1.3253890e-08
  -9.4105248e-01  -2.1783803e-08   2.4462583e-07  -1.5637326e-02   5.2544211e-04  -1.3653098e-08
  -9.4072942e-01  -2.2067131e-08   3.5321103e-09  -1.5659795e-02   5.2674613e-04  -1.4257787e-08
  -9.4030976e-01  -2.2440681e-08   2.5009284e-09  -1.5685950e-02   5.2835897e-04  -1.4899856e-08
  -9.3991954e-01  -2.2793704e-08  -5.0881917e-09  -1.5707194e-02   5.2977622e-04  -1.5614709e-08
  -9.3941269e-01  -2.3260541e-08  -2.3533232e-09  -1.5730364e-02   5.3149865e-04  -1.6461949e-08
  -9.3929056e-01  -2.3374450e-08   6.4714492e-09  -1.5735199e-02   5.3189366e-04  -1.6676309e-08
  -9.3924173e-01  -2.3420146e-08   3.7760973e-03  -1.5737051e-02   5.3204946e-04  -1.6704380e-08
  -9.3917871e-01  -2.3479258e-08  -2.7452587e-04  -1.5739372e-02   5.3224856e-04  -1.6898448e-08
  -9.3899154e-01  -2.3655704e-08   1.6899539e-05  -1.5745812e-02   5.3282795e-04  -1.7208600e-08
  -9.3842831e-01  -2.4194700e-08   8.1216729e-07  -1.5761076e-02   5.3446122e-04  -1.8241873e-08
  -9.3796117e-01  -2.4651037e-08   1.3054160e-08  -1.5769052e-02   5.3569036e-04  -1.9134747e-08
  -9.3794710e-01  -2.4664912e-08   7.1461525e-09  -1.5769226e-02   5.3572564e-04  -1.9130107e-08
  -9.3762512e-01  -2.4984633e-08  -1.4023547e-08  -1.5772163e-02   5.3650433e-04  -1.9697851e-08
  -9.3748986e-01  -2.5120175e-08  -1.9028696e-09  -1.5772795e-02   5.3681520e-04  -2.0065353e-08
  -9.3719245e-01  -2.5420805e-08   2.0959733e-08  -1.5772932e-02   5.3746558e-04  -2.0517818e-08
  -9.3672242e-01  -2.5903269e-08   1.7158743e-01  -1.5769638e-02   5.3839916e-04  -2.1504677e-08
  -9.3668690e-01  -2.5940092e-08   1.8155407e-01  -1.5769214e-02   5.3846508e-04  -2.1519453e-08
  -9.3668007e-01  -2.5947183e-08  -1.3123594e-01  -1.5769130e-02   5.3847776e-04  -2.1444262e-08
  -9.3657509e-01  -2.6056371e-08  -8.0895998e-02  -1.5767720e-02   5.3866821e-04  -2.1679005e-08
  -9.3632319e-01  -2.6320237e-08   1.7760499e-02  -1.5763463e-02   5.3910181e-04  -2.2198849e-08
  -9.3558357e-01  -2.7110554e-08   2.0011117e-03  -1.5743826e-02   5.4018383e-04  -2.3761684e-08
  -9.3546125e-01  -2.7243525e-08  -2.6907458e-02  -1.5739552e-02   5.4033539e-04  -2.3925882e-08
  -9.3542811e-01  -2.7279663e-08   1.6681282e-02  -1.5738344e-02   5.4037510e-04  -2.3975345e-08
  -9.3538591e-01  -2.7325752e-08   2.5705645e-02  -1.5736775e-02   5.4042486e-04  -2.4033476e-08
  -9.3532237e-01  -2.7395285e-08  -1.2674149e-02  -1.5734347e-02   5.4049803e-04  -2.4099927e-08
  -9.3528844e-01  -2.7432499e-08  -1.0643858e-03  -1.5733018e-02   5.4053612e-04  -2.4268424e-08
  -9.3489766e-01  -2.7864671e-08   6.4773743e-05  -1.5716099e-02   5.4093262e-04  -2.5059837e-08
  -9.3413822e-01  -2.8724112e-08   3.4001026e-06  -1.5674719e-02   5.4147553e-04  -2.6604726e-08
  -9.3408592e-01  -2.8784267e-08  -7.4881095e-08  -1.5671456e-02   5.4150186e-04  -2.6715094e-08
  -9.3407100e-01  -2.8801456e-08   3.7355062e-08  -1.5670515e-02   5.4150906e-04  -2.6793491e-08
  -9.3399287e-01  -2.8891606e-08   4.4688368e-08  -1.5665519e-02   5.4154516e-04  -2.6921093e-08
  -9.3394351e-01  -2.8948704e-08  -1.8924147e-08  -1.5662301e-02   5.4156627e-04  -2.7051150e-08
  -9.3392749e-01  -2.8967264e-08  -9.7322314e-08  -1.5661247e-02   5.4157283e-04  -2.7120650e-08
  -9.3389249e-01  -2.9007841e-08  -3.8376115e-03  -1.5658926e-02   5.4158678e-04  -2.7164097e-08
  -9.3384550e-01  -2.9062414e-08  -3.0486104e-04  -1.5655772e-02   5.4160447e-04  -2.7270615e-08
  -9.3253099e-01  -3.0631413e-08   1.8232473e-05  -1.5550126e-02   5.4163309e-04  -3.0138106e-08
  -9.3180038e-01  -3.1539810e-08   9.8787919e-07  -1.5476867e-02   5.4125965e-04  -3.1713120e-08
  -9.3151380e-01  -3.1903438e-08  -1.0097013e-08  -1.5445294e-02   5.4103718e-04  -3.2359827e-08
  -9.3132888e-01  -3.2140300e-08   1.1476145e-08  -1.5424073e-02   5.4087090e-04  -3.2782924e-08
  -9.3128252e-01  -3.2199959e-08   1.9329052e-08  -1.5418648e-02   5.4082646e-04  -3.2841252e-08
  -9.3124506e-01  -3.2248243e-08   8.1961621e-09  -1.5414234e-02   5.4078971e-04  -3.2924494e-08
  -9.3103823e-01  -3.2516142e-08  -2.8851432e-08  -1.5389373e-02   5.4057346e-04  -3.3519628e-08
  -9.3085578e-01  -3.2754314e-08  -1.3657928e-03  -1.5366751e-02   5.4036430e-04  -3.3939081e-08
  -9.3066071e-01  -3.3010893e-08  -1.3011305e-04  -1.5341847e-02   5.4012158e-04  -3.4281010e-08
  -9.3047442e-01  -3.3257785e-08  -1.0269960e-05  -1.5317374e-02   5.3987116e-04  -3.4735787e-08
  -9.3033643e-01  -3.3441865e-08   5.8803063e-07  -1.5298809e-02   5.3967400e-04  -3.5070545e-08
  -9.3013597e-01  -3.3711101e-08  -1.2730725e-08  -1.5271180e-02   5.3936994e-04  -3.5516103e-08
  -9.3005808e-01  -3.3816294e-08  -1.0055775e-08  -1.5260234e-02   5.3924609e-04  -3.5750264e-08
  -9.3004575e-01  -3.3832970e-08   9.6205250e-09  -1.5258491e-02   5.3922623e-04  -3.5754699e-08
  -9.3000199e-01  -3.3892244e-08   2.0112455e-09  -1.5252279e-02   5.3915507e-04  -3.5793959e-08
  -9.2998368e-01  -3.3917072e-08  -1.9536118e-08  -1.5249669e-02   5.3912493e-04  -3.5892134e-08
  -9.2995843e-01  -3.3951344e-08  -5.5353700e-05  -1.5246059e-02   5.3908321e-04  -3.5880548e-08
  -9.2988099e-01  -3.4056688e-08  -4.5234207e-06  -1.5234907e-02   5.3895282e-04  -3.6191145e-08
  -9.2986159e-01  -3.4083120e-08   2.7249315e-07  -1.5232096e-02   5.3891968e-04  -3.6266016e-08
  -9.2981533e-01  -3.4146240e-08   1.4195108e-08  -1.5225363e-02   5.3883996e-04  -3.6342038e-08
  -9.2882460e-01  -3.5526610e-08  -3.0825954e-10  -1.5071146e-02   5.3686392e-04  -3.8770602e-08
  -9.2833983e-01  -3.6222214e-08  -2.5945197e-10  -1.4988727e-02   5.3571069e-04  -3.9934150e-08
  -9.2813970e-01  -3.6513345e-08   1.7655670e-10  -1.4953368e-02   5.3519896e-04  -4.0331183e-08
  -9.2781392e-01  -3.6992268e-08   1.5062471e-11  -1.4894141e-02   5.3432114e-04  -4.1134881e-08
  -9.2767122e-01  -3.7204024e-08  -4.2933563e-10  -1.4867547e-02   5.3391924e-04  -4.1462944e-08
  -9.2727870e-01  -3.7792773e-08  -2.5272586e-05  -1.4792352e-02   5.3275887e-04  -4.2467569e-08
  -9.2726476e-01  -3.7813847e-08  -1.8388570e-06  -1.4789627e-02   5.3271615e-04  -4.2549901e-08
  -9.2667008e-01  -3.8724117e-08   1.6788836e-07  -1.4669830e-02   5.3080092e-04  -4.4022344e-08
  -9.2618797e-01  -3.9478138e-08   7.4121459e-09  -1.4567659e-02   5.2911281e-04  -4.5362973e-08
  -9.2530273e-01  -4.0901093e-08  -2.2596540e-10  -1.4368273e-02   5.2569784e-04  -4.7706471e-08
  -9.2528194e-01  -4.0935120e-08  -6.6844676e-11  -1.4363407e-02   5.2561278e-04  -4.7713388e-08
  -9.2501611e-01  -4.1372716e-08   1.5630732e-10  -1.4300448e-02   5.2450457e-04  -4.8518053e-08
  -9.2492398e-01  -4.1525457e-08  -5.6615752e-11  -1.4278308e-02   5.2411198e-04  -4.8744711e-08
  -9.2463437e-01  -4.2009307e-08  -3.2448858e-10  -1.4207631e-02   5.2284902e-04  -4.9405709e-08
  -9.2457153e-01  -4.2115025e-08  -8.8259595e-05  -1.4192082e-02   5.2256911e-04  -4.9681651e-08
  -9.2417092e-01  -4.2795336e-08   8.0942089e-06  -1.4091136e-02   5.2073674e-04  -5.0776171e-08
  -9.2408559e-01  -4.2941647e-08   5.6590167e-07  -1.4069232e-02   5.2033573e-04  -5.0941713e-08
  -9.2379997e-01  -4.3435062e-08  -2.8800147e-08  -1.3994881e-02   5.1896554e-04  -5.1734755e-08
  -9.2330710e-01  -4.4299878e-08  -6.2887798e-10  -1.3862843e-02   5.1650113e-04  -5.3105551e-08
  -9.2316204e-01  -4.4557673e-08  -9.1717661e-11  -1.3823082e-02   5.1575170e-04  -5.3508835e-08
  -9.2268042e-01  -4.5424392e-08   6.4863951e-10  -1.3688132e-02   5.1318480e-04  -5.4888248e-08
  -9.2262204e-01  -4.5530586e-08  -1.2704559e-10  -1.3671468e-02   5.1286553e-04  -5.4973715e-08
  -9.2238111e-01  -4.5971491e-08  -8.7412001e-10  -1.3601992e-02   5.1152873e-04  -5.5694137e-08
  -9.2234179e-01  -4.6043853e-08  -1.0023658e-03  -1.3590546e-02   5.1130761e-04  -5.5885455e-08
  -9.2150259e-01  -4.7615678e-08   8.4561991e-05  -1.3339086e-02   5.0639803e-04  -5.8267924e-08
  -9.2144452e-01  -4.7726419e-08   5.5316843e-06  -1.3321177e-02   5.0604466e-04  -5.8463460e-08
  -9.2135960e-01  -4.7888802e-08  -2.8049869e-07  -1.3294873e-02   5.0552481e-04  -5.8755480e-08
  -9.2112642e-01  -4.8337569e-08  -5.3265674e-09  -1.3221919e-02   5.0407806e-04  -5.9412979e-08
  -9.2067344e-01  -4.9221380e-08  -2.0429938e-09  -1.3077175e-02   5.0118669e-04  -6.0679455e-08
  -9.2050075e-01  -4.9562574e-08   5.0116343e-09  -1.3020939e-02   5.0005611e-04  -6.1249208e-08
  -9.2011581e-01  -5.0331626e-08  -1.5166767e-10  -1.2893502e-02   4.9748027e-04  -6.2361300e-08
  -9.1980939e-01  -5.0952312e-08  -7.9561341e-09  -1.2790001e-02   4.9537468e-04  -6.3275028e-08
  -9.1905452e-01  -5.2514268e-08  -1.4732589e-02  -1.2527221e-02   4.8997863e-04  -6.5539497e-08
  -9.1785047e-01  -5.5105372e-08   1.2540844e-03  -1.2085121e-02   4.8075684e-04  -6.9323291e-08
  -9.1758998e-01  -5.5682529e-08   8.6700465e-05  -1.1985766e-02   4.7866247e-04  -7.0100929e-08
  -9.1738706e-01  -5.6136348e-08  -4.6123892e-06  -1.1907449e-02   4.7700627e-04  -7.0782175e-08
  -9.1735071e-01  -5.6218028e-08  -1.0070686e-07  -1.1893335e-02   4.7670734e-04  -7.0901133e-08
  -9.1715912e-01  -5.6650507e-08  -2.2476136e-08  -1.1818524e-02   4.7512046e-04  -7.1467361e-08
  -9.1679317e-01  -5.7485863e-08   7.5827058e-08  -1.1673639e-02   4.7203599e-04  -7.2707738e-08
  -9.1673101e-01  -5.7628974e-08  -4.7883380e-08  -1.1648770e-02   4.7150516e-04  -7.2893895e-08
  -9.1624046e-01  -5.8770943e-08  -1.1682063e-07  -1.1449873e-02   4.6724517e-04  -7.4492563e-08
  -9.1623003e-01  -5.8795463e-08   1.4907329e-03  -1.1445594e-02   4.6715325e-04  -7.4525271e-08
  -9.1608938e-01  -5.9127177e-08   1.9607595e-04  -1.1387674e-02   4.6590805e-04  -7.4885583e-08
  -9.1587490e-01  -5.9636625e-08  -7.9856654e-06  -1.1298610e-02   4.6398916e-04  -7.5616521e-08
  -9.1557014e-01  -6.0368074e-08  -5.5860939e-07  -1.1170515e-02   4.6122136e-04  -7.6623590e-08
  -9.1526435e-01  -6.1110987e-08   3.7998413e-09  -1.1040175e-02   4.5839568e-04  -7.7594073e-08
  -9.1482590e-01  -6.2192209e-08   3.4751773e-09  -1.0850108e-02   4.5425896e-04  -7.9020020e-08
  -9.1444031e-01  -6.3158877e-08  -6.8646826e-09  -1.0679864e-02   4.5053804e-04  -8.0401772e-08
  -9.1418551e-01  -6.3805888e-08  -2.7828535e-09  -1.0565778e-02   4.4803673e-04  -8.1300847e-08
  -9.1368352e-01  -6.5100025e-08   8.6560688e-09  -1.0337318e-02   4.4301001e-04  -8.2939084e-08
  -9.1337058e-01  -6.5920053e-08  -5.4428789e-02  -1.0192412e-02   4.3980979e-04  -8.4008815e-08
  -9.1318553e-01  -6.6409811e-08   4.4094747e-03  -1.0105828e-02   4.3789340e-04  -8.4643305e-08
  -9.1306614e-01  -6.6727704e-08   2.9499680e-04  -1.0049616e-02   4.3664750e-04  -8.5132421e-08
  -9.1301783e-01  -6.6856770e-08  -1.5350679e-05  -1.0026790e-02   4.3614137e-04  -8.5201623e-08
  -9.1293448e-01  -6.7080044e-08  -3.1979913e-07  -9.9873021e-03   4.3526499e-04  -8.5582509e-08
  -9.1292157e-01  -6.7114708e-08  -1.7692336e-07  -9.9811710e-03   4.3512891e-04  -8.5594150e-08
  -9.1236550e-01  -6.8624254e-08   3.2793260e-07  -9.7141249e-03   4.2918645e-04  -8.7439265e-08
  -9.1175164e-01  -7.0330139e-08   6.5239949e-08  -9.4123372e-03   4.2243912e-04  -8.9635145e-08
  -9.1166295e-01  -7.0580066e-08  -3.6747024e-07  -9.3681322e-03   4.2144811e-04  -8.9955316e-08
  -9.1125081e-01  -7.1753257e-08  -3.2279716e-01  -9.1606895e-03   4.1678882e-04  -9.1415998e-08
  -9.1120142e-01  -7.1895152e-08   3.2251041e-01  -9.1356080e-03   4.1622457e-04  -9.1542067e-08
  -9.1115567e-01  -7.2026863e-08   2.1929633e-01  -9.1123287e-03   4.1570061e-04  -9.1730997e-08
  -9.1104670e-01  -7.2341484e-08   1.1181702e-01  -9.0567287e-03   4.1444851e-04  -9.2149923e-08
  -9.1067511e-01  -7.3424762e-08  -1.2108289e-02  -8.8653859e-03   4.1013221e-04  -9.3486826e-08
  -9.1047940e-01  -7.4001816e-08  -1.1827145e-02  -8.7635278e-03   4.0782995e-04  -9.4184027e-08
  -9.1021080e-01  -7.4801178e-08   3.5608313e-02  -8.6225201e-03   4.0463771e-04  -9.5170044e-08
  -9.1005677e-01  -7.5263467e-08   9.2406489e-03  -8.5410248e-03   4.0279011e-04  -9.5760003e-08
  -9.0973341e-01  -7.6243295e-08  -2.2935864e-02  -8.3684344e-03   3.9887120e-04  -9.6903754e-08
  -9.0956181e-01  -7.6768434e-08   1.9908190e-03  -8.2760185e-03   3.9676939e-04  -9.7525639e-08
  -9.0953924e-01  -7.6837768e-08   1.7109546e-04  -8.2638215e-03   3.9649182e-04  -9.7612171e-08
  -9.0936720e-01  -7.7368351e-08  -1.1726622e-05  -8.1705200e-03   3.9436724e-04  -9.8235866e-08
  -9.0931857e-01  -7.7519006e-08  -6.0579941e-07  -8.1440400e-03   3.9376385e-04  -9.8405150e-08
  -9.0896646e-01  -7.8618545e-08   1.0524653e-08  -7.9509492e-03   3.8935837e-04  -9.9740333e-08
  -9.0895933e-01  -7.8640953e-08   2.4969329e-09  -7.9470173e-03   3.8926857e-04  -9.9755546e-08
  -9.0846413e-01  -8.0214197e-08  -1.0693557e-08  -7.6713089e-03   3.8296175e-04  -1.0155655e-07
  -9.0739336e-01  -8.3724471e-08   4.8680470e-09  -7.0588254e-03   3.6888734e-04  -1.0566099e-07
  -9.0679817e-01  -8.5741691e-08   1.5113799e-08  -6.7087210e-03   3.6080558e-04  -1.0791641e-07
  -9.0674229e-01  -8.5933553e-08   1.5208927e-04  -6.6754978e-03   3.6003730e-04  -1.0818010e-07
  -9.0655465e-01  -8.6580956e-08   1.2620804e-05  -6.5634925e-03   3.5744576e-04  -1.0889030e-07
  -9.0628859e-01  -8.7507287e-08  -8.6401830e-07  -6.4035039e-03   3.5373975e-04  -1.0986433e-07
  -9.0612656e-01  -8.8076310e-08  -4.6427019e-08  -6.3053895e-03   3.5146446e-04  -1.1056283e-07
  -9.0593454e-01  -8.8755411e-08   4.9647604e-10  -6.1884591e-03   3.4875053e-04  -1.1131616e-07
  -9.0591077e-01  -8.8839834e-08   7.3417387e-10  -6.1739354e-03   3.4841339e-04  -1.1128815e-07
  -9.0587754e-01  -8.8957994e-08  -8.3554001e-10  -6.1536127e-03   3.4794133e-04  -1.1147392e-07
  -9.0562761e-01  -8.9851774e-08  -4.7414564e-10  -6.0000679e-03   3.4437280e-04  -1.1242002e-07
  -9.0549595e-01  -9.0326231e-08  -1.1169363e-09  -5.9186902e-03   3.4247969e-04  -1.1299176e-07
  -9.0507097e-01  -9.1874814e-08   4.7819424e-05  -5.6537224e-03   3.3630779e-04  -1.1467802e-07
  -9.0506045e-01  -9.1913504e-08   3.7916797e-06  -5.6471151e-03   3.3615375e-04  -1.1469665e-07
  -9.0501647e-01  -9.2075313e-08  -2.6395442e-07  -5.6194891e-03   3.3550950e-04  -1.1489453e-07
  -9.0499937e-01  -9.2138314e-08  -1.2430773e-08  -5.6087357e-03   3.3525872e-04  -1.1494483e-07
  -9.0472279e-01  -9.3163316e-08   2.0691806e-10  -5.4340176e-03   3.3118111e-04  -1.1601344e-07
  -9.0436458e-01  -9.4507817e-08   1.1774485e-10  -5.2055181e-03   3.2584063e-04  -1.1749533e-07
  -9.0359641e-01  -9.7456813e-08  -2.4708457e-10  -4.7070916e-03   3.1416288e-04  -1.2056219e-07
  -9.0347063e-01  -9.7948398e-08  -1.0175700e-10  -4.6243809e-03   3.1222132e-04  -1.2110908e-07
  -9.0343538e-01  -9.8086572e-08   3.1227649e-10  -4.6011522e-03   3.1167591e-04  -1.2122232e-07
  -9.0305469e-01  -9.9591641e-08   1.0005754e-05  -4.3486897e-03   3.0574264e-04  -1.2276657e-07
  -9.0260510e-01  -1.0139886e-07   7.7957398e-07  -4.0469049e-03   2.9863827e-04  -1.2463371e-07
  -9.0171116e-01  -1.0509023e-07  -5.3016411e-08  -3.4351667e-03   2.8419951e-04  -1.2826168e-07
  -9.0163051e-01  -1.0542981e-07  -2.7554836e-09  -3.3792098e-03   2.8287630e-04  -1.2863072e-07
  -9.0149271e-01  -1.0601255e-07   5.2580566e-11  -3.2833105e-03   2.8060771e-04  -1.2920916e-07
  -9.0110441e-01  -1.0767198e-07   2.1156637e-11  -3.0110946e-03   2.7416190e-04  -1.3090240e-07
  -9.0000790e-01  -1.1249964e-07  -6.0433600e-11  -2.2265396e-03   2.5553552e-04  -1.3549581e-07
  -8.9991386e-01  -1.1292358e-07  -5.5938499e-12  -2.1581698e-03   2.5390899e-04  -1.3591791e-07
  -8.9983203e-01  -1.1329381e-07   8.1913986e-11  -2.0985319e-03   2.5248984e-04  -1.3623099e-07
  -8.9980342e-01  -1.1342356e-07   2.3229461e-07  -2.0776460e-03   2.5199272e-04  -1.3636148e-07
  -8.9921342e-01  -1.1613220e-07   2.1874298e-08  -1.6434701e-03   2.4164826e-04  -1.3885825e-07
  -8.9903673e-01  -1.1695587e-07  -1.5615533e-09  -1.5121289e-03   2.3851501e-04  -1.3969683e-07
  -8.9901555e-01  -1.1705498e-07  -8.6211229e-11  -1.4963459e-03   2.3813839e-04  -1.3978460e-07
  -8.9879481e-01  -1.1809311e-07   1.8841624e-12  -1.3313135e-03   2.3419868e-04  -1.4079263e-07
  -8.9764703e-01  -1.2364132e-07   5.6715945e-13  -4.5790552e-04   2.1330426e-04  -1.4580872e-07
  -8.9677066e-01  -1.2805240e-07  -1.1283489e-12   2.2622985e-04   1.9688843e-04  -1.4971858e-07
  -8.9676658e-01  -1.2807330e-07   2.7415739e-13   2.2944928e-04   1.9681116e-04  -1.4966619e-07
  -8.9675744e-01  -1.2812012e-07   3.0212715e-12   2.3666236e-04   1.9663779e-04  -1.4977831e-07
  -8.9670833e-01  -1.2837206e-07   5.6376849e-09   2.7545685e-04   1.9570568e-04  -1.4996225e-07
  -8.9668518e-01  -1.2849096e-07   4.7113724e-10   2.9375507e-04   1.9526595e-04  -1.5008833e-07
  -8.9637466e-01  -1.3009689e-07  -3.1659348e-11   5.4026870e-04   1.8933940e-04  -1.5151911e-07
  -8.9625216e-01  -1.3073595e-07  -1.8555920e-12   6.3803585e-04   1.8698761e-04  -1.5199482e-07
  -8.9612857e-01  -1.3138383e-07   4.3250762e-14   7.3696254e-04   1.8460700e-04  -1.5259770e-07
  -8.9542507e-01  -1.3513350e-07   1.9926349e-14   1.3057587e-03   1.7090415e-04  -1.5577549e-07
  -8.9538744e-01  -1.3533701e-07  -2.9124143e-14   1.3364487e-03   1.7016405e-04  -1.5597093e-07
  -8.9470259e-01  -1.3909568e-07   7.7119498e-15   1.8999183e-03   1.5656331e-04  -1.5907797e-07
  -8.9469965e-01  -1.3911208e-07   5.9123478e-14   1.9023632e-03   1.5650421e-04  -1.5912247e-07
  -8.9450243e-01  -1.4021381e-07   1.2359978e-09   2.0663272e-03   1.5254201e-04  -1.6005021e-07
  -8.9432521e-01  -1.4121131e-07   1.0406395e-10   2.2143181e-03   1.4896414e-04  -1.6084648e-07
  -8.9416654e-01  -1.4211038e-07  -6.5639002e-12   2.3473303e-03   1.4574701e-04  -1.6160703e-07
  -8.9389671e-01  -1.4365252e-07  -3.1723684e-13   2.5746598e-03   1.4024579e-04  -1.6284768e-07
  -8.9336542e-01  -1.4673804e-07   6.8109797e-15   3.0264085e-03   1.2930305e-04  -1.6533712e-07
  -8.9307673e-01  -1.4844235e-07   1.5423214e-15   3.2741818e-03   1.2329528e-04  -1.6674400e-07
  -8.9284617e-01  -1.4981764e-07  -4.6870577e-15   3.4732242e-03   1.1846623e-04  -1.6778256e-07
  -8.9261122e-01  -1.5123231e-07   1.6666774e-15   3.6771308e-03   1.1351642e-04  -1.6891015e-07
  -8.9254640e-01  -1.5162495e-07   8.2363303e-15   3.7335754e-03   1.1214571e-04  -1.6928013e-07
  -8.9249599e-01  -1.5193097e-07   1.5302009e-10   3.7775245e-03   1.1107840e-04  -1.6945772e-07
  -8.9140594e-01  -1.5870199e-07   1.2537087e-11   4.7400197e-03   8.7672665e-05  -1.7469252e-07
  -8.9130331e-01  -1.5935487e-07  -8.3261461e-13   4.8318357e-03   8.5437015e-05  -1.7514566e-07
  -8.9112338e-01  -1.6050590e-07  -4.3874955e-14   4.9932922e-03   8.1504386e-05  -1.7602446e-07
  -8.9038024e-01  -1.6534862e-07   6.6610744e-16   5.6668131e-03   6.5083166e-05  -1.7963801e-07
  -8.9036675e-01  -1.6543788e-07   5.7850037e-16   5.6791406e-03   6.4782334e-05  -1.7973790e-07
  -8.9015923e-01  -1.6681689e-07  -5.6047871e-16   5.8691997e-03   6.0143779e-05  -1.8071257e-07
  -8.9009305e-01  -1.6725906e-07  -3.8720296e-16   5.9299843e-03   5.8659879e-05  -1.8100849e-07
  -8.8998980e-01  -1.6795124e-07   1.2495202e-15   6.0249865e-03   5.6340163e-05  -1.8154107e-07
  -8.8995569e-01  -1.6818055e-07   4.1567557e-11   6.0564181e-03   5.5572530e-05  -1.8176124e-07
  -8.8944242e-01  -1.7166915e-07   3.5694408e-12   6.5321279e-03   4.3948994e-05  -1.8424469e-07
  -8.8906418e-01  -1.7428617e-07  -2.4242621e-13   6.8859658e-03   3.5295575e-05  -1.8610060e-07
  -8.8895175e-01  -1.7507175e-07  -1.2904433e-14   6.9916816e-03   3.2708884e-05  -1.8671962e-07
  -8.8878763e-01  -1.7622486e-07   2.5045469e-16   7.1464418e-03   2.8921205e-05  -1.8756231e-07
  -8.8831475e-01  -1.7958986e-07   1.1597845e-16   7.5952712e-03   1.7929629e-05  -1.8993736e-07
  -8.8796078e-01  -1.8215078e-07  -2.8189769e-16   7.9340997e-03   9.6254352e-06  -1.9168016e-07
  -8.8783878e-01  -1.8304182e-07  -5.1688225e-18   8.0514394e-03   6.7483016e-06  -1.9230610e-07
  -8.8773048e-01  -1.8383645e-07   3.8580657e-16   8.1558450e-03   4.1877637e-06  -1.9286103e-07
  -8.8745001e-01  -1.8591053e-07   1.0888107e-11   8.4273062e-03  -2.4722016e-06  -1.9430675e-07
  -8.8711867e-01  -1.8839086e-07   9.8236385e-13   8.7499624e-03  -1.0392492e-05  -1.9591296e-07
  -8.8608725e-01  -1.9632582e-07  -6.6454591e-14   9.7680507e-03  -3.5414507e-05  -2.0125480e-07
  -8.8596607e-01  -1.9727977e-07  -3.4486572e-15   9.8890236e-03  -3.8390673e-05  -2.0185370e-07
  -8.8590471e-01  -1.9776460e-07   6.6198241e-17   9.9503926e-03  -3.9900757e-05  -2.0220903e-07
  -8.8580470e-01  -1.9855732e-07   2.4178393e-17   1.0050566e-02  -4.2365955e-05  -2.0272602e-07
  -8.8572002e-01  -1.9923104e-07  -6.3826882e-17   1.0135541e-02  -4.4457491e-05  -2.0318240e-07
  -8.8517109e-01  -2.0365392e-07   4.3485526e-19   1.0689734e-02  -5.8105333e-05  -2.0602478e-07
  -8.8509604e-01  -2.0426620e-07   9.9599018e-17   1.0765960e-02  -5.9983468e-05  -2.0638827e-07
  -8.8504946e-01  -2.0464720e-07   2.0653217e-10   1.0813332e-02  -6.1150810e-05  -2.0663806e-07
  -8.8458765e-01  -2.0846263e-07  -1.5654916e-11   1.1285208e-02  -7.2783653e-05  -2.0908667e-07
  -8.8455688e-01  -2.0871937e-07  -8.8565383e-13   1.1316797e-02  -7.3562735e-05  -2.0926793e-07
  -8.8455414e-01  -2.0874222e-07   3.8446305e-14   1.1319607e-02  -7.3632055e-05  -2.0930234e-07
  -8.8444088e-01  -2.0969004e-07   3.6843858e-16   1.1436043e-02  -7.6503920e-05  -2.0983739e-07
  -8.8413268e-01  -2.1229113e-07   5.1009663e-16   1.1754157e-02  -8.4352984e-05  -2.1151702e-07
  -8.8343821e-01  -2.1827104e-07  -4.6914911e-16   1.2477740e-02  -1.0222062e-04  -2.1518610e-07
  -8.8336126e-01  -2.1894390e-07  -4.8446146e-16   1.2558491e-02  -1.0421584e-04  -2.1558855e-07
  -8.8327456e-01  -2.1970451e-07   9.5275649e-16   1.2649613e-02  -1.0646759e-04  -2.1604081e-07
  -8.8290462e-01  -2.2297975e-07   1.2291142e-08   1.3040065e-02  -1.1611964e-04  -2.1806698e-07
  -8.8280344e-01  -2.2388400e-07  -9.1756274e-10   1.3147317e-02  -1.1877182e-04  -2.1856320e-07
  -8.8265484e-01  -2.2521873e-07  -5.4819888e-11   1.3305200e-02  -1.2267680e-04  -2.1930607e-07
  -8.8247723e-01  -2.2682453e-07   2.6306916e-12   1.3494477e-02  -1.2735956e-04  -2.2034587e-07
  -8.8197853e-01  -2.3139467e-07   4.7079460e-14   1.4029198e-02  -1.4059514e-04  -2.2303560e-07
  -8.8190835e-01  -2.3204509e-07   4.4233922e-15   1.4104828e-02  -1.4246798e-04  -2.2344474e-07
  -8.8163381e-01  -2.3460744e-07  -5.8203109e-14   1.4401648e-02  -1.4981992e-04  -2.2495485e-07
  -8.8160567e-01  -2.3487163e-07   1.4075604e-14   1.4432150e-02  -1.5057555e-04  -2.2505589e-07
  -8.8154154e-01  -2.3547491e-07   5.5549248e-14   1.4501730e-02  -1.5229948e-04  -2.2542714e-07
  -8.8152761e-01  -2.3560616e-07   4.3346685e-07   1.4516855e-02  -1.5267430e-04  -2.2556318e-07
  -8.8130599e-01  -2.3770400e-07  -2.9152308e-08   1.4757976e-02  -1.5864958e-04  -2.2665235e-07
  -8.8098511e-01  -2.4077466e-07  -1.6838181e-09   1.5108794e-02  -1.6734688e-04  -2.2845196e-07
  -8.8080442e-01  -2.4252117e-07   7.4797550e-11   1.5307222e-02  -1.7226792e-04  -2.2942600e-07
  -8.8069125e-01  -2.4362152e-07   1.2801268e-12   1.5431827e-02  -1.7535887e-04  -2.3011260e-07
  -8.8049166e-01  -2.4557432e-07   7.4433726e-13   1.5652194e-02  -1.8082632e-04  -2.3118182e-07
  -8.8019534e-01  -2.4850238e-07  -9.1377773e-13   1.5980785e-02  -1.8898171e-04  -2.3279828e-07
  -8.8008039e-01  -2.4964761e-07  -2.1035853e-13   1.6108712e-02  -1.9215777e-04  -2.3352279e-07
  -8.8003241e-01  -2.5012716e-07   1.9401715e-12   1.6162182e-02  -1.9348539e-04  -2.3378488e-07
  -8.7971507e-01  -2.5332242e-07   7.0353169e-06   1.6516984e-02  -2.0229696e-04  -2.3547026e-07
  -8.7951742e-01  -2.5533310e-07  -5.5936016e-07   1.6738953e-02  -2.0781167e-04  -2.3664643e-07
  -8.7947525e-01  -2.5576416e-07  -3.4966025e-08   1.6786411e-02  -2.0899087e-04  -2.3683731e-07
  -8.7914152e-01  -2.5920131e-07   1.6580263e-09   1.7163211e-02  -2.1835601e-04  -2.3873392e-07
  -8.7897178e-01  -2.6096719e-07   3.8348200e-11   1.7355690e-02  -2.2314157e-04  -2.3970089e-07
  -8.7887134e-01  -2.6201769e-07   1.8924447e-11   1.7469841e-02  -2.2598018e-04  -2.4026647e-07
  -8.7868514e-01  -2.6397657e-07  -2.4582623e-11   1.7682000e-02  -2.3125691e-04  -2.4125970e-07
  -8.7818976e-01  -2.6925941e-07   2.7111108e-12   1.8249699e-02  -2.4538291e-04  -2.4408915e-07
  -8.7809606e-01  -2.7027059e-07   5.0688270e-11   1.8357627e-02  -2.4806946e-04  -2.4460541e-07
  -8.7772010e-01  -2.7436567e-07   2.6361595e-05   1.8792344e-02  -2.5889379e-04  -2.4672126e-07
  -8.7764935e-01  -2.7514319e-07  -2.0365543e-06   1.8874457e-02  -2.6093899e-04  -2.4716025e-07
  -8.7751809e-01  -2.7659170e-07  -1.1914280e-07   1.9027073e-02  -2.6474064e-04  -2.4790778e-07
  -8.7683048e-01  -2.8430467e-07   5.9639929e-09   1.9831970e-02  -2.8480083e-04  -2.5182493e-07
  -8.7668489e-01  -2.8596524e-07   1.0063515e-10   2.0003583e-02  -2.8908011e-04  -2.5269205e-07
  -8.7660163e-01  -2.8691922e-07   8.5659548e-11   2.0101908e-02  -2.9153225e-04  -2.5319610e-07
  -8.7653724e-01  -2.8765914e-07  -7.1371772e-11   2.0178038e-02  -2.9343099e-04  -2.5353686e-07
  -8.7650548e-01  -2.8802487e-07  -3.5325405e-11   2.0215625e-02  -2.9436853e-04  -2.5374854e-07
  -8.7612411e-01  -2.9245225e-07   1.7168591e-10   2.0668425e-02  -3.0566536e-04  -2.5592484e-07
  -8.7601425e-01  -2.9374019e-07   6.1359474e-05   2.0799385e-02  -3.0893363e-04  -2.5656628e-07
  -8.7593742e-01  -2.9464436e-07  -4.1894685e-06   2.0891120e-02  -3.1122325e-04  -2.5703718e-07
  -8.7572060e-01  -2.9721089e-07  -2.5161638e-07   2.1150606e-02  -3.1770084e-04  -2.5824500e-07
  -8.7556316e-01  -2.9908851e-07   1.1269598e-08   2.1339600e-02  -3.2241980e-04  -2.5918324e-07
  -8.7552805e-01  -2.9950877e-07   1.6348863e-10   2.1381804e-02  -3.2347379e-04  -2.5945526e-07
  -8.7540424e-01  -3.0099578e-07   1.4525480e-10   2.1530855e-02  -3.2719619e-04  -2.6017612e-07
  -8.7531135e-01  -3.0211622e-07  -1.4898315e-10   2.1642873e-02  -3.2999408e-04  -2.6072924e-07
  -8.7527913e-01  -3.0250586e-07  -6.8771527e-11   2.1681770e-02  -3.3096568e-04  -2.6090732e-07
  -8.7499076e-01  -3.0601535e-07   2.6600961e-10   2.2030773e-02  -3.3968504e-04  -2.6260914e-07
  -8.7468401e-01  -3.0979339e-07   2.6434217e-04   2.2403813e-02  -3.4900812e-04  -2.6442087e-07
  -8.7462584e-01  -3.1051495e-07  -1.9668460e-05   2.2474748e-02  -3.5078129e-04  -2.6475354e-07
  -8.7457604e-01  -3.1113412e-07  -1.1651151e-06   2.2535538e-02  -3.5230097e-04  -2.6504021e-07
  -8.7425209e-01  -3.1519202e-07   5.8305916e-08   2.2932153e-02  -3.6221795e-04  -2.6690488e-07
  -8.7422793e-01  -3.1549688e-07   1.3249090e-09   2.2961825e-02  -3.6296002e-04  -2.6705073e-07
  -8.7416780e-01  -3.1625661e-07   5.6625167e-10   1.6028647e-02   2.0078620e-03  -5.4733231e-06
  -8.7387675e-01  -3.1995990e-07  -5.6522634e-10   1.6011840e-02   1.9402274e-03  -5.3637213e-06
  -8.7386435e-01  -3.2011869e-07   1.5349688e-12   1.6011117e-02   1.9373546e-03  -5.3591036e-06
  -8.7340892e-01  -3.2600380e-07   1.8280825e-09   1.5984157e-02   1.8324403e-03  -5.1895471e-06
  -8.7303836e-01  -3.3087191e-07   7.1067530e-03   1.5961645e-02   1.7478808e-03  -5.0531494e-06
  -8.7294510e-01  -3.3210856e-07  -4.7975689e-04   1.5955898e-02   1.7267118e-03  -5.0190967e-06
  -8.7285204e-01  -3.3334704e-07  -2.6367781e-05   1.5950131e-02   1.7056358e-03  -4.9851459e-06
  -8.7279826e-01  -3.3406501e-07   1.0308452e-06   1.5946783e-02   1.6934742e-03  -4.9655880e-06
  -8.7271737e-01  -3.3514764e-07   1.2374347e-08   1.5941727e-02   1.6752136e-03  -4.9362737e-06
  -8.7239275e-01  -3.3952775e-07   1.4082605e-08   1.5921190e-02   1.6022773e-03  -4.8191287e-06
  -8.7168963e-01  -3.4921246e-07  -1.3278642e-08   1.5875348e-02   1.4461917e-03  -4.5693686e-06
  -8.7113315e-01  -3.5707282e-07  -7.7512464e-09   1.5837749e-02   1.3244982e-03  -4.3753344e-06
  -8.7093338e-01  -3.5993757e-07   2.8121939e-08   1.5823967e-02   1.2812077e-03  -4.3065410e-06
  -8.7082900e-01  -3.6144359e-07   3.1371488e-02   1.5816706e-02   1.2586709e-03  -4.2707341e-06
  -8.7073570e-01  -3.6279493e-07  -2.3919839e-03   1.5810182e-02   1.2385770e-03  -4.2388287e-06
  -8.7036908e-01  -3.6815452e-07  -1.4050025e-04   1.5784226e-02   1.1600549e-03  -4.1143745e-06
  -8.7029632e-01  -3.6922752e-07   6.4119872e-06   1.5779015e-02   1.1445559e-03  -4.0897968e-06
  -8.7025550e-01  -3.6983094e-07   7.3223422e-08   1.5776082e-02   1.1358717e-03  -4.0760805e-06
  -8.6961225e-01  -3.7947005e-07   8.3755779e-08   1.5729046e-02   1.0001928e-03  -3.8620156e-06
  -8.6954539e-01  -3.8048638e-07  -9.5964047e-08   1.5724067e-02   9.8621306e-04  -3.8399257e-06
  -8.6928746e-01  -3.8443212e-07  -4.6917782e-08   1.5704706e-02   9.3251019e-04  -3.7555576e-06
  -8.6901454e-01  -3.8865202e-07   1.4569060e-07   1.5683945e-02   8.7606280e-04  -3.6670520e-06
  -8.6878309e-01  -3.9226676e-07  -2.0698350e-04   1.5666120e-02   8.2850195e-04  -3.5925409e-06
  -8.6857069e-01  -3.9561366e-07  -1.6223124e-05   1.5649584e-02   7.8510168e-04  -3.5246957e-06
  -8.6785251e-01  -4.0714344e-07   9.6811332e-07   1.5592417e-02   6.4010691e-04  -3.2987933e-06
  -8.6768546e-01  -4.0987301e-07   4.6072537e-08   1.5578842e-02   6.0676999e-04  -3.2470827e-06
  -8.6741944e-01  -4.1425765e-07  -8.8286198e-10   1.5557007e-02   5.5398373e-04  -3.1652839e-06
  -8.6739042e-01  -4.1473887e-07  -6.4296959e-10   1.5554609e-02   5.4824679e-04  -3.1564230e-06
  -8.6717733e-01  -4.1828907e-07   7.1832206e-10   1.5536903e-02   5.0626328e-04  -3.0914990e-06
  -8.6706814e-01  -4.2011986e-07  -1.6271424e-10   1.5527765e-02   4.8484429e-04  -3.0584448e-06
  -8.6631552e-01  -4.3295978e-07  -1.2702378e-09   1.5463555e-02   3.3890077e-04  -2.8339586e-06
  -8.6630047e-01  -4.3322063e-07  -7.4671032e-06   1.5462249e-02   3.3601122e-04  -2.8295225e-06
  -8.6626086e-01  -4.3390760e-07   9.7986973e-08   1.5458808e-02   3.2841539e-04  -2.8178778e-06
  -8.6592861e-01  -4.3971263e-07   2.6631572e-08   1.5429716e-02   2.6502969e-04  -2.7208721e-06
  -8.6525595e-01  -4.5170427e-07  -2.1724188e-10   1.5369547e-02   1.3847378e-04  -2.5281737e-06
  -8.6476458e-01  -4.6067039e-07  -2.2141507e-11   1.5324517e-02   4.7525413e-05  -2.3903668e-06
  -8.6413018e-01  -4.7250979e-07  -3.8473335e-12   1.5265039e-02  -6.8019108e-05  -2.2163432e-06
  -8.6364187e-01  -4.8182990e-07   1.5051382e-11   1.5218225e-02  -1.5551961e-04  -2.0852776e-06
  -8.6347266e-01  -4.8510218e-07  -9.5408839e-12   1.5201794e-02  -1.8554812e-04  -2.0404958e-06
  -8.6337119e-01  -4.8707505e-07  -3.2949133e-11   1.5191889e-02  -2.0348262e-04  -2.0138026e-06
  -8.6302628e-01  -4.9384155e-07  -1.4307871e-05   1.5157932e-02  -2.6404263e-04  -1.9237329e-06
  -8.6213093e-01  -5.1184850e-07   8.3111658e-07   1.5067694e-02  -4.1833481e-04  -1.6959662e-06
  -8.6183676e-01  -5.1790694e-07   4.9881613e-08   1.5037388e-02  -4.6811011e-04  -1.6229741e-06
  -8.6146352e-01  -5.2569699e-07  -1.8023167e-09   1.4998469e-02  -5.3060953e-04  -1.5317181e-06
  -8.6126678e-01  -5.2985043e-07  -2.4312066e-11   1.4977742e-02  -5.6326085e-04  -1.4842736e-06
  -8.6067001e-01  -5.4265043e-07  -2.2397742e-11   1.4913984e-02  -6.6105566e-04  -1.3426009e-06
  -8.6049080e-01  -5.4655444e-07   2.8385918e-11   1.4894575e-02  -6.9005957e-04  -1.3008858e-06
  -8.6048280e-01  -5.4672941e-07   1.8091011e-11   1.4893705e-02  -6.9135064e-04  -1.2990066e-06
  -8.6044961e-01  -5.4745573e-07  -5.4208076e-11   1.4890097e-02  -6.9670229e-04  -1.2913472e-06
  -8.5950989e-01  -5.6842551e-07  -1.6551952e-04   1.4786203e-02  -8.4582252e-04  -1.0783153e-06
  -8.5932958e-01  -5.7253995e-07   1.1574665e-05   1.4765889e-02  -8.7390466e-04  -1.0385169e-06
  -8.5881868e-01  -5.8436078e-07   6.5457261e-07   1.4707665e-02  -9.5254938e-04  -9.2760930e-07
  -8.5873026e-01  -5.8643128e-07  -2.5254044e-08   1.4697488e-02  -9.6602169e-04  -9.0875294e-07
  -8.5856968e-01  -5.9021005e-07  -1.7719124e-10   1.4678932e-02  -9.9038203e-04  -8.7460149e-07
  -8.5809973e-01  -6.0140983e-07  -2.8994214e-10   1.4624067e-02  -1.0608996e-03  -7.7627952e-07
  -8.5788751e-01  -6.0653684e-07   4.2198850e-10   1.4599019e-02  -1.0923641e-03  -7.3268555e-07
  -8.5787287e-01  -6.0689212e-07   3.0562546e-10   1.4597285e-02  -1.0945258e-03  -7.2967055e-07
  -8.5783075e-01  -6.0791549e-07  -5.8098770e-10   1.4592291e-02  -1.1007395e-03  -7.2110239e-07
  -8.5705789e-01  -6.2700229e-07  -2.2375845e-03   1.4499476e-02  -1.2130972e-03  -5.6681676e-07
  -8.5695350e-01  -6.2962579e-07   1.6395021e-04   1.4486768e-02  -1.2280325e-03  -5.4645851e-07
  -8.5674159e-01  -6.3498556e-07   9.3908923e-06   1.4460842e-02  -1.2581768e-03  -5.0550242e-07
  -8.5672700e-01  -6.3535625e-07  -4.1655585e-07   1.4459051e-02  -1.2602435e-03  -5.0266790e-07
  -8.5666712e-01  -6.3687974e-07  -3.5397772e-09   1.4451692e-02  -1.2687133e-03  -4.9122097e-07
  -8.5659540e-01  -6.3870950e-07  -3.1984572e-09   1.4442860e-02  -1.2788341e-03  -4.7749689e-07
  -8.5648103e-01  -6.4163833e-07   7.5931456e-09   1.4428734e-02  -1.2949182e-03  -4.5575880e-07
  -8.5644747e-01  -6.4250020e-07   3.9984107e-09   1.4424580e-02  -1.2996243e-03  -4.4945300e-07
  -8.5603735e-01  -6.5312724e-07  -1.1043225e-08   1.4373474e-02  -1.3566604e-03  -3.7282208e-07
  -8.5562904e-01  -6.6388185e-07  -3.1950794e-02   1.4321965e-02  -1.4125671e-03  -2.9834663e-07
  -8.5480442e-01  -6.8614509e-07   2.5256401e-03   1.4216024e-02  -1.5228094e-03  -1.5324366e-07
  -8.5472985e-01  -6.8819479e-07   1.4628606e-04   1.4206318e-02  -1.5326026e-03  -1.4056003e-07
  -8.5469383e-01  -6.8918687e-07  -6.4405430e-06   1.4201623e-02  -1.5373217e-03  -1.3438203e-07
  -8.5462823e-01  -6.9099768e-07  -1.1953792e-07   1.4193058e-02  -1.5459004e-03  -1.2321980e-07
  -8.5429048e-01  -7.0039650e-07  -4.7417836e-08   1.4148705e-02  -1.5897115e-03  -6.6557083e-08
  -8.5426190e-01  -7.0119764e-07   8.8008753e-08   1.4144932e-02  -1.5933911e-03  -6.1793698e-08
  -8.5392318e-01  -7.1076258e-07  -5.1017020e-09   1.4099985e-02  -1.6366750e-03  -6.2920390e-09
  -8.5363257e-01  -7.1907324e-07  -1.8335536e-07   1.4061076e-02  -1.6733327e-03   4.0387747e-08
  -8.5355460e-01  -7.2131931e-07   1.1109956e+00   1.4050583e-02  -1.6830918e-03   5.2779328e-08
  -8.5297809e-01  -7.3814648e-07  -8.6123534e-02   1.3972290e-02  -1.7542629e-03   1.4215875e-07
  -8.5257575e-01  -7.5012184e-07   3.5621125e-01   1.3916910e-02  -1.8028983e-03   2.0249175e-07
  -8.5250185e-01  -7.5234263e-07  -3.2557679e-01   1.3906671e-02  -1.8117398e-03   2.1336878e-07
  -8.5244602e-01  -7.5402453e-07  -9.1307107e-02   1.3898923e-02  -1.8183995e-03   2.2151732e-07
  -8.5238005e-01  -7.5601691e-07  -1.1587485e-01   1.3889752e-02  -1.8262483e-03   2.3118292e-07
  -8.5229935e-01  -7.5846148e-07   1.8560760e-02   1.3878510e-02  -1.8358192e-03   2.4290955e-07
  -8.5221981e-01  -7.6087837e-07  -4.4540702e-03   1.3867408e-02  -1.8452180e-03   2.5431768e-07
  -8.5161480e-01  -7.7951650e-07  -3.8480822e-02   1.3782174e-02  -1.9156237e-03   3.3948444e-07
  -8.5119393e-01  -7.9275054e-07   2.9064257e-02   1.3722071e-02  -1.9634678e-03   3.9641324e-07
  -8.5114007e-01  -7.9446017e-07   1.8485345e-03   1.3714331e-02  -1.9695231e-03   4.0355326e-07
  -8.5092007e-01  -8.0148242e-07  -8.3019702e-05   1.3682603e-02  -1.9941009e-03   4.3242127e-07
  -8.4909967e-01  -8.6202063e-07  -3.0437325e-06   1.3413087e-02  -2.1877199e-03   6.5158642e-07
  -8.4905667e-01  -8.6350452e-07   4.5897818e-08   1.3406570e-02  -2.1920830e-03   6.5630470e-07
  -8.4894190e-01  -8.6747786e-07   1.5382128e-08   1.3389142e-02  -2.2036814e-03   6.6886226e-07
  -8.4893757e-01  -8.6762805e-07  -3.5881821e-08   1.3388483e-02  -2.2041174e-03   6.6936345e-07
  -8.4845131e-01  -8.8466896e-07   1.2114029e-08   1.3314086e-02  -2.2524792e-03   7.2107650e-07
  -8.4833970e-01  -8.8862716e-07   5.9815679e-08   1.3296884e-02  -2.2634040e-03   7.3257811e-07
  -8.4813173e-01  -8.9605033e-07   1.9245045e-02   1.3264706e-02  -2.2835874e-03   7.5365333e-07
  -8.4799848e-01  -9.0083893e-07   1.4346607e-03   1.3244004e-02  -2.2963996e-03   7.6694174e-07
  -8.4777046e-01  -9.0909310e-07  -8.5231693e-05   1.3208421e-02  -2.3181090e-03   7.8919975e-07
  -8.4720030e-01  -9.3006452e-07  -3.9053723e-06   1.3118594e-02  -2.3711972e-03   8.4249356e-07
  -8.4635648e-01  -9.6199239e-07   6.1972204e-08   1.2983410e-02  -2.4466346e-03   9.1498455e-07
  -8.4612985e-01  -9.7075283e-07   2.2389881e-08   1.2946646e-02  -2.4662590e-03   9.3318941e-07
  -8.4560742e-01  -9.9125222e-07  -7.5864019e-08   1.2861162e-02  -2.5104699e-03   9.7295101e-07
  -8.4548998e-01  -9.9591961e-07  -2.7006958e-10   1.2841805e-02  -2.5202110e-03   9.8150290e-07
  -8.4535136e-01  -1.0014570e-06   1.0460123e-07   1.2818890e-02  -2.5316157e-03   9.9144963e-07
  -8.4528312e-01  -1.0041943e-06   5.9928409e-03   1.2807582e-02  -2.5371931e-03   9.9620385e-07
  -8.4502759e-01  -1.0145112e-06   5.0605749e-04   1.2765085e-02  -2.5578611e-03   1.0137673e-06
  -8.4492514e-01  -1.0186772e-06  -2.7484536e-05   1.2747977e-02  -2.5660514e-03   1.0205833e-06
  -8.4483125e-01  -1.0225102e-06  -1.4884439e-06   1.2732264e-02  -2.5735088e-03   1.0268054e-06
  -8.4472519e-01  -1.0268574e-06   2.5241790e-08   1.2714474e-02  -2.5818775e-03   1.0335168e-06
  -8.4471923e-01  -1.0271020e-06   4.7627468e-10   1.2713475e-02  -2.5823454e-03   1.0339532e-06
  -8.4446441e-01  -1.0376246e-06  -3.1019394e-08   1.2670555e-02  -2.6022022e-03   1.0499538e-06
  -8.4397249e-01  -1.0582438e-06   1.4386299e-08   1.2587011e-02  -2.6395708e-03   1.0786797e-06
  -8.4357184e-01  -1.0753400e-06   3.6445654e-08   1.2518295e-02  -2.6690677e-03   1.1003833e-06
  -8.4347358e-01  -1.0795748e-06  -6.4461634e-04   1.2501350e-02  -2.6761732e-03   1.1053235e-06
  -8.4324258e-01  -1.0895964e-06   1.0635565e-04   1.2461370e-02  -2.6926782e-03   1.1167392e-06
  -8.4222647e-01  -1.1347947e-06   2.7079140e-06   1.2283130e-02  -2.7619530e-03   1.1602863e-06
  -8.4211784e-01  -1.1397363e-06  -2.6175751e-07   1.2263846e-02  -2.7690384e-03   1.1642680e-06
  -8.4193868e-01  -1.1479335e-06  -2.0272411e-09   1.2231942e-02  -2.7805890e-03   1.1704903e-06
  -8.4181707e-01  -1.1535312e-06  -6.0312511e-10   1.2210218e-02  -2.7883333e-03   1.1746196e-06
  -8.4114764e-01  -1.1848368e-06   1.7218514e-09   1.2089638e-02  -2.8295731e-03   1.1944137e-06
  -8.4098330e-01  -1.1926509e-06   1.3525164e-10   1.2059780e-02  -2.8393376e-03   1.1984360e-06
  -8.4086385e-01  -1.1983630e-06   3.1503965e-09   1.2038013e-02  -2.8463458e-03   1.2013359e-06
  -8.4047542e-01  -1.2171276e-06  -3.8508878e-03   1.1966860e-02  -2.8686182e-03   1.2093100e-06
  -8.4016623e-01  -1.2322741e-06   3.3467385e-04   1.1909817e-02  -2.8857810e-03   1.2146073e-06
  -8.3981513e-01  -1.2497022e-06   1.9293277e-05   1.1844607e-02  -2.9046616e-03   1.2194118e-06
  -8.3961045e-01  -1.2599756e-06  -9.3944193e-07   1.1806377e-02  -2.9153697e-03   1.2216027e-06
  -8.3946120e-01  -1.2675203e-06  -1.3816835e-08   1.1778401e-02  -2.9230396e-03   1.2228061e-06
  -8.3935593e-01  -1.2728691e-06  -5.7009979e-09   1.1758617e-02  -2.9283793e-03   1.2235459e-06
  -8.3929384e-01  -1.2760343e-06   1.6581718e-08   1.1746930e-02  -2.9315012e-03   1.2240430e-06
  -8.3927816e-01  -1.2768348e-06  -1.8120503e-10   1.1743976e-02  -2.9322864e-03   1.2240080e-06
  -8.3904953e-01  -1.2885651e-06   2.6913974e-08   1.1700802e-02  -2.9435888e-03   1.2251249e-06
  -8.3883562e-01  -1.2996382e-06  -1.0454165e-02   1.1660227e-02  -2.9539155e-03   1.2256624e-06
  -8.3868961e-01  -1.3072508e-06   7.1188197e-04   1.1632434e-02  -2.9608262e-03   1.2257721e-06
  -8.3849354e-01  -1.3175433e-06   4.0213784e-05   1.1594987e-02  -2.9699300e-03   1.2254731e-06
  -8.3798896e-01  -1.3444058e-06  -1.8283583e-06   1.1497950e-02  -2.9924313e-03   1.2228718e-06
  -8.3787840e-01  -1.3503642e-06  -1.5454176e-08   1.1476561e-02  -2.9971830e-03   1.2219932e-06
  -8.3734703e-01  -1.3793734e-06  -1.9827923e-08   1.1373114e-02  -3.0191263e-03   1.2156698e-06
  -8.3717176e-01  -1.3890777e-06   3.3479363e-08   1.1338761e-02  -3.0260390e-03   1.2129149e-06
  -8.3681054e-01  -1.4092939e-06   1.7122789e-08   1.1267596e-02  -3.0397773e-03   1.2062126e-06
  -8.3652478e-01  -1.4254953e-06  -3.6970078e-08   1.1210949e-02  -3.0501605e-03   1.2000437e-06
  -8.3530226e-01  -1.4969359e-06   1.1408922e-02   1.0965140e-02  -3.0897426e-03   1.1632842e-06
  -8.3530158e-01  -1.4969763e-06   8.1909117e-04   1.0965003e-02  -3.0897622e-03   1.1633401e-06
  -8.3521060e-01  -1.5024343e-06  -4.2055024e-05   1.0946485e-02  -3.0923941e-03   1.1599412e-06
  -8.3498692e-01  -1.5159370e-06  -1.9013734e-06   1.0900825e-02  -3.0986798e-03   1.1512232e-06
  -8.3480490e-01  -1.5270148e-06   3.6759058e-08   1.0863529e-02  -3.1036010e-03   1.1438997e-06
  -8.3417766e-01  -1.5658112e-06   1.5400597e-08   1.0734059e-02  -3.1192270e-03   1.1156106e-06
  -8.3416279e-01  -1.5667428e-06  -2.6210773e-08   1.0730972e-02  -3.1195725e-03   1.1147759e-06
  -8.3396359e-01  -1.5792770e-06   8.1623798e-09   1.0689532e-02  -3.1240877e-03   1.1049463e-06
  -8.3382857e-01  -1.5878289e-06   4.8738298e-08   1.0661361e-02  -3.1270295e-03   1.0979699e-06
  -8.3378525e-01  -1.5905832e-06   5.2164667e-03   1.0652306e-02  -3.1279533e-03   1.0957148e-06
  -8.3333483e-01  -1.6194996e-06   3.8782478e-04   1.0557756e-02  -3.1369729e-03   1.0708868e-06
  -8.3325992e-01  -1.6243598e-06  -2.4393381e-05   1.0541957e-02  -3.1383698e-03   1.0665744e-06
  -8.3297253e-01  -1.6431404e-06  -1.1668886e-06   1.0481149e-02  -3.1434554e-03   1.0493454e-06
  -8.3290696e-01  -1.6474558e-06   1.9751823e-08   1.0467231e-02  -3.1445549e-03   1.0454082e-06
  -8.3237784e-01  -1.6826954e-06   1.4736467e-08   1.0354334e-02  -3.1526024e-03   1.0109967e-06
  -8.3222814e-01  -1.6928014e-06  -1.8946011e-08   1.0322202e-02  -3.1546125e-03   1.0007954e-06
  -8.3196523e-01  -1.7106978e-06  -1.8801796e-09   1.0265565e-02  -3.1578582e-03   9.8215222e-07
  -8.3156540e-01  -1.7382773e-06   2.9931155e-08   1.0178935e-02  -3.1620987e-03   9.5256048e-07
  -8.3152190e-01  -1.7413048e-06   3.6701481e-04   1.0169473e-02  -3.1625095e-03   9.4918194e-07
  -8.3137107e-01  -1.7518420e-06   2.7236902e-05   1.0136613e-02  -3.1638567e-03   9.3753605e-07
  -8.3081759e-01  -1.7910591e-06  -1.6186763e-06   1.0015295e-02  -3.1677777e-03   8.9242443e-07
  -8.3067908e-01  -1.8010095e-06  -7.6132586e-08   9.9847556e-03  -3.1685074e-03   8.8071212e-07
  -8.3067172e-01  -1.8015398e-06   3.5321575e-10   9.9831306e-03  -3.1685434e-03   8.8000959e-07
  -8.3054834e-01  -1.8104524e-06   1.4280308e-09   9.9558633e-03  -3.1691038e-03   8.6937303e-07
  -8.3045434e-01  -1.8172731e-06  -1.1607169e-09   9.9350479e-03  -3.1694771e-03   8.6115894e-07
  -8.3000572e-01  -1.8501778e-06  -8.8881200e-10   9.8352574e-03  -3.1706202e-03   8.2059736e-07
  -8.2949590e-01  -1.8882953e-06   1.8388502e-09   9.7209341e-03  -3.1706369e-03   7.7181353e-07
  -8.2933493e-01  -1.9004930e-06   1.8839374e-06   9.6846342e-03  -3.1703590e-03   7.5573023e-07
  -8.2882245e-01  -1.9398534e-06   1.4860971e-07   9.5684194e-03  -3.1685680e-03   7.0307507e-07
  -8.2849720e-01  -1.9652563e-06  -8.7063851e-09   9.4941482e-03  -3.1667163e-03   6.6815965e-07
  -8.2817413e-01  -1.9908171e-06  -4.1497267e-10   9.4199845e-03  -3.1643274e-03   6.3240154e-07
  -8.2793968e-01  -2.0095752e-06   6.3056236e-12   9.3659160e-03  -3.1622508e-03   6.0571215e-07
  -8.2791183e-01  -2.0118151e-06   2.8227431e-12   9.3594795e-03  -3.1619850e-03   6.0244142e-07
  -8.2715635e-01  -2.0735388e-06  -7.8180070e-12   9.1837694e-03  -3.1532203e-03   5.1236992e-07
  -8.2705099e-01  -2.0822955e-06   6.2845264e-14   9.1590954e-03  -3.1517601e-03   4.9924102e-07
  -8.2686706e-01  -2.0976723e-06   1.0712018e-11   9.1159182e-03  -3.1490710e-03   4.7621545e-07
  -8.2678847e-01  -2.1042768e-06   4.3874251e-07   9.0974312e-03  -3.1478678e-03   4.6633982e-07
  -8.2676257e-01  -2.1064581e-06   3.0798399e-08   9.0913332e-03  -3.1474643e-03   4.6298186e-07
  -8.2640464e-01  -2.1368334e-06  -1.6913282e-09   9.0068069e-03  -3.1415263e-03   4.1660395e-07
  -8.2637482e-01  -2.1393836e-06  -8.0223561e-11   8.9997436e-03  -3.1410012e-03   4.1277113e-07
  -8.2602427e-01  -2.1695933e-06   1.3981230e-12   8.9164533e-03  -3.1344792e-03   3.6584866e-07
  -8.2597847e-01  -2.1735721e-06   6.8672406e-13   8.9055359e-03  -3.1335793e-03   3.5966381e-07
  -8.2595968e-01  -2.1752056e-06  -7.6020685e-13   8.9010573e-03  -3.1332071e-03   3.5714427e-07
  -8.2595216e-01  -2.1758600e-06   1.0317937e-13   8.8992636e-03  -3.1330576e-03   3.5610126e-07
  -8.2541407e-01  -2.2232005e-06  -2.2401134e-12   8.7703676e-03  -3.1215874e-03   2.8132893e-07
  -8.2526459e-01  -2.2365334e-06   3.6087517e-08   8.7343675e-03  -3.1181314e-03   2.5996643e-07
  -8.2519401e-01  -2.2428564e-06   2.6842024e-09   8.7173406e-03  -3.1164589e-03   2.4973430e-07
  -8.2507886e-01  -2.2532104e-06  -1.4923003e-10   8.6895218e-03  -3.1136740e-03   2.3316494e-07
  -8.2489752e-01  -2.2696144e-06  -6.8774127e-12   8.6456077e-03  -3.1091470e-03   2.0657036e-07
  -8.2443308e-01  -2.3121720e-06   1.4007760e-13   8.5325789e-03  -3.0967661e-03   1.3697672e-07
  -8.2416109e-01  -2.3374646e-06  -3.4344621e-16   8.4660087e-03  -3.0889900e-03   9.4998131e-08
  -8.2384182e-01  -2.3675072e-06  -5.5794559e-14   8.3875117e-03  -3.0793665e-03   4.4967754e-08
  -8.2333550e-01  -2.4159446e-06   1.0707880e-13   8.2622394e-03  -3.0630081e-03  -3.6800026e-08
  -8.2264807e-01  -2.4832988e-06   1.8642863e-13   8.0906121e-03  -3.0386446e-03  -1.5217458e-07
  -8.2238596e-01  -2.5094713e-06   1.0814816e-08   8.0247059e-03  -3.0287021e-03  -1.9740941e-07
  -8.2209100e-01  -2.5392545e-06   7.7578252e-10   7.9502296e-03  -3.0170821e-03  -2.4920712e-07
  -8.2201467e-01  -2.5470189e-06  -4.5934542e-11   7.9309042e-03  -3.0140008e-03  -2.6278492e-07
  -8.2151817e-01  -2.5981085e-06  -2.0080975e-12   7.8046583e-03  -2.9932111e-03  -3.5254947e-07
  -8.2142622e-01  -2.6076821e-06   3.1360132e-14   7.7811759e-03  -2.9892189e-03  -3.6951865e-07
  -8.2131782e-01  -2.6190140e-06   2.2844176e-14   7.7534511e-03  -2.9844555e-03  -3.8962431e-07
  -8.2119190e-01  -2.6322382e-06  -2.1240964e-14   7.7211924e-03  -2.9788450e-03  -4.1300964e-07
  -8.2101148e-01  -2.6513033e-06  -7.9471183e-15   7.6748657e-03  -2.9706610e-03  -4.4700797e-07
  -8.2096865e-01  -2.6558496e-06   3.9873796e-14   7.6638496e-03  -2.9686929e-03  -4.5506150e-07
  -8.2075409e-01  -2.6787413e-06   1.2375548e-10   7.6085630e-03  -2.9586896e-03  -4.9592449e-07
  -8.2029380e-01  -2.7285176e-06   6.7115519e-12   7.4893750e-03  -2.9364147e-03  -5.8518456e-07
  -8.1938760e-01  -2.8292359e-06  -2.6718123e-13   7.2523904e-03  -2.8893107e-03  -7.6763652e-07
  -8.1925032e-01  -2.8448145e-06  -8.6541672e-15   7.2162206e-03  -2.8817991e-03  -7.9606301e-07
  -8.1881773e-01  -2.8944677e-06   7.9538403e-17   7.1017817e-03  -2.8574823e-03  -8.8695607e-07
  -8.1854118e-01  -2.9266639e-06   3.5263432e-17   7.0282532e-03  -2.8414220e-03  -9.4601622e-07
  -8.1853421e-01  -2.9274805e-06  -1.3079272e-16   7.0263949e-03  -2.8410119e-03  -9.4762744e-07
  -8.1850895e-01  -2.9304395e-06  -3.6512533e-17   7.0196648e-03  -2.8395241e-03  -9.5298486e-07
  -8.1827992e-01  -2.9574092e-06   1.3834475e-16   6.9585247e-03  -2.8258808e-03  -1.0026460e-06
  -8.1808327e-01  -2.9807646e-06   1.2472233e-12   6.9058695e-03  -2.8139464e-03  -1.0457209e-06
  -8.1801933e-01  -2.9883981e-06   8.1242019e-14   6.8887178e-03  -2.8100223e-03  -1.0598506e-06
  -8.1754893e-01  -3.0451593e-06  -4.0256790e-15   6.7620657e-03  -2.7804943e-03  -1.1648645e-06
  -8.1729417e-01  -3.0763494e-06  -1.6384833e-16   6.6931247e-03  -2.7640174e-03  -1.2227101e-06
  -8.1693298e-01  -3.1211180e-06   2.1963613e-18   6.5949641e-03  -2.7400732e-03  -1.3059661e-06
  -8.1658238e-01  -3.1651976e-06   1.2282294e-18   6.4992111e-03  -2.7161759e-03  -1.3881654e-06
  -8.1650973e-01  -3.1744083e-06  -2.7067829e-18   6.4793137e-03  -2.7111437e-03  -1.4052869e-06
  -8.1639826e-01  -3.1885946e-06  -1.5109772e-19   6.4487416e-03  -2.7033678e-03  -1.4316875e-06
  -8.1632824e-01  -3.1975372e-06   3.7060833e-18   6.4295159e-03  -2.6984506e-03  -1.4484447e-06
  -8.1631912e-01  -3.1987046e-06   6.6849947e-13   6.4270089e-03  -2.6978078e-03  -1.4505842e-06
  -8.1607022e-01  -3.2307096e-06   5.0104170e-14   6.3585059e-03  -2.6801074e-03  -1.5104037e-06
  -8.1599772e-01  -3.2400915e-06  -3.0173548e-15   6.3385099e-03  -2.6748908e-03  -1.5279370e-06
  -8.1580529e-01  -3.2651285e-06  -1.4572224e-16   6.2853340e-03  -2.6609094e-03  -1.5747385e-06
  -8.1573182e-01  -3.2747379e-06   2.4657051e-18   6.2649959e-03  -2.6555204e-03  -1.5927385e-06
  -8.1565274e-01  -3.2851127e-06   1.5831953e-18   6.2430824e-03  -2.6496883e-03  -1.6121198e-06
  -8.1554312e-01  -3.2995485e-06  -2.9691349e-18   6.2126667e-03  -2.6415496e-03  -1.6393078e-06
  -8.1482142e-01  -3.3961883e-06   5.9338828e-20   6.0112887e-03  -2.5863909e-03  -1.8204098e-06
  -8.1480463e-01  -3.3984699e-06   3.6041369e-18   6.0065805e-03  -2.5850751e-03  -1.8246370e-06
  -8.1453254e-01  -3.4356596e-06   1.9653376e-13   5.9301327e-03  -2.5635460e-03  -1.8944518e-06
  -8.1445735e-01  -3.4460089e-06   1.6179816e-14   5.9089565e-03  -2.5575278e-03  -1.9139404e-06
  -8.1430345e-01  -3.4672874e-06  -9.8963843e-16   5.8655505e-03  -2.5451181e-03  -1.9539258e-06
  -8.1408745e-01  -3.4973741e-06  -4.7214284e-17   5.8044788e-03  -2.5274910e-03  -2.0103529e-06
  -8.1335695e-01  -3.6010759e-06   8.5287349e-19   5.5966326e-03  -2.4660616e-03  -2.2051954e-06
  -8.1319641e-01  -3.6242752e-06   4.0767579e-19   5.5506858e-03  -2.4521860e-03  -2.2487243e-06
  -8.1271251e-01  -3.6951096e-06  -6.6836187e-19   5.4116085e-03  -2.4095444e-03  -2.3816807e-06
  -8.1234473e-01  -3.7498713e-06  -5.0267656e-21   5.3053149e-03  -2.3763131e-03  -2.4843955e-06
  -8.1199959e-01  -3.8019986e-06   1.4318270e-18   5.2051042e-03  -2.3444825e-03  -2.5821860e-06
  -8.1186343e-01  -3.8227622e-06   4.7314232e-14   5.1654467e-03  -2.3317529e-03  -2.6210281e-06
  -8.1181847e-01  -3.8296438e-06   3.4761650e-15   5.1523355e-03  -2.3275279e-03  -2.6339043e-06
  -8.1159651e-01  -3.8637956e-06  -1.9891477e-16   5.0875021e-03  -2.3065164e-03  -2.6979158e-06
  -8.1155002e-01  -3.8709875e-06  -9.7389284e-18   5.0738987e-03  -2.3020825e-03  -2.7113662e-06
  -8.1139492e-01  -3.8950788e-06   1.2656739e-19   5.0284549e-03  -2.2872079e-03  -2.7563855e-06
  -8.1125259e-01  -3.9173170e-06   8.9485061e-20   4.9866757e-03  -2.2734478e-03  -2.7980504e-06
  -8.1103348e-01  -3.9518000e-06  -1.5377015e-19   4.9222101e-03  -2.2520570e-03  -2.8623943e-06
  -8.1090239e-01  -3.9725763e-06  -4.4039758e-20   4.8835538e-03  -2.2391383e-03  -2.9011901e-06
  -8.1057928e-01  -4.0242536e-06   2.0967342e-19   4.7879968e-03  -2.2069111e-03  -2.9976608e-06
  -8.0981758e-01  -4.1487514e-06   1.3727497e-14   4.5611814e-03  -2.1287716e-03  -3.2293766e-06
  -8.0956033e-01  -4.1916616e-06   1.0074922e-15   4.4840872e-03  -2.1016939e-03  -3.3089064e-06
  -8.0922089e-01  -4.2489623e-06  -6.1642033e-17   4.3819791e-03  -2.0654333e-03  -3.4152462e-06
  -8.0902458e-01  -4.2824594e-06  -2.4913830e-18   4.3227266e-03  -2.0441855e-03  -3.4771086e-06
  -8.0841600e-01  -4.3879868e-06   3.3239691e-20   4.1381242e-03  -1.9770330e-03  -3.6718935e-06
  -8.0804734e-01  -4.4531737e-06   2.5229959e-20   4.0256187e-03  -1.9354080e-03  -3.7917656e-06
  -8.0803529e-01  -4.4553207e-06  -2.8497562e-20   4.0219328e-03  -1.9340353e-03  -3.7956078e-06
  -8.0798504e-01  -4.4642836e-06  -1.6444459e-20   4.0065580e-03  -1.9283042e-03  -3.8122487e-06
  -8.0775732e-01  -4.5051351e-06   5.9455145e-20   3.9367532e-03  -1.9021608e-03  -3.8869990e-06
  -8.0745407e-01  -4.5601153e-06  -4.6219807e-12   3.8434954e-03  -1.8669252e-03  -3.9877777e-06
  -8.0723237e-01  -4.6007338e-06   8.7457916e-14   3.7750987e-03  -1.8408600e-03  -4.0619493e-06
  -8.0720813e-01  -4.6051960e-06   1.0533012e-15   3.7676104e-03  -1.8379949e-03  -4.0700776e-06
  -8.0714289e-01  -4.6172293e-06  -8.9167527e-18   3.7474422e-03  -1.8302671e-03  -4.0919434e-06
  -8.0700073e-01  -4.6435595e-06   1.0403752e-18   3.7034388e-03  -1.8133508e-03  -4.1399963e-06
  -8.0692345e-01  -4.6579363e-06  -1.9561479e-18   3.6794855e-03  -1.8041101e-03  -4.1661850e-06
  -8.0673041e-01  -4.6940430e-06   9.0046730e-19   3.6195539e-03  -1.7808905e-03  -4.2317682e-06
  -8.0639039e-01  -4.7583205e-06  -4.2290001e-18   3.5136543e-03  -1.7395178e-03  -4.3483918e-06
  -8.0633276e-01  -4.7693025e-06  -5.1574308e-19   3.4956612e-03  -1.7324451e-03  -4.3683316e-06
  -8.0626830e-01  -4.7816160e-06  -7.6037299e-12   3.4755209e-03  -1.7245134e-03  -4.3906111e-06
  -8.0624693e-01  -4.7857051e-06   1.5277829e-13   3.4688407e-03  -1.7218791e-03  -4.3980152e-06
  -8.0608555e-01  -4.8166976e-06  -2.7175966e-15   3.4183386e-03  -1.7019086e-03  -4.4539892e-06
  -8.0572735e-01  -4.8862087e-06  -3.5537738e-17   3.3058924e-03  -1.6570932e-03  -4.5794331e-06
  -8.0571011e-01  -4.8895792e-06  -4.6999005e-18   3.3004688e-03  -1.6549194e-03  -4.5854292e-06
  -8.0567252e-01  -4.8969372e-06   4.6861376e-18   3.2886374e-03  -1.6501736e-03  -4.5986644e-06
  -8.0527917e-01  -4.9745936e-06  -9.3638515e-18   3.1645233e-03  -1.6000728e-03  -4.7381649e-06
  -8.0513492e-01  -5.0033812e-06   9.7556622e-18   3.1188593e-03  -1.5814951e-03  -4.7897537e-06
  -8.0503747e-01  -5.0229209e-06  -8.2282366e-18   3.0879700e-03  -1.5688844e-03  -4.8246443e-06
  -8.0502056e-01  -5.0263196e-06  -9.8336770e-12   3.0826058e-03  -1.5666909e-03  -4.8307482e-06
  -8.0498768e-01  -5.0329357e-06   1.9391590e-13   3.0721707e-03  -1.5624208e-03  -4.8426167e-06
  -8.0490691e-01  -5.0492220e-06   2.6592413e-15   3.0465249e-03  -1.5519092e-03  -4.8717127e-06
  -8.0481222e-01  -5.0683819e-06  -4.5385762e-17   3.0164287e-03  -1.5395426e-03  -4.9059082e-06
  -8.0478107e-01  -5.0747012e-06  -3.4677388e-17   3.0065200e-03  -1.5354637e-03  -4.9170588e-06
  -8.0470661e-01  -5.0898384e-06   5.9077994e-18   2.9828198e-03  -1.5256934e-03  -4.9440802e-06
  -8.0435331e-01  -5.1622797e-06  -2.3743237e-17   2.8700824e-03  -1.4789386e-03  -5.0730347e-06
  -8.0291892e-01  -5.4671301e-06  -1.2538831e-17   2.4075564e-03  -1.2823879e-03  -5.6096919e-06
  -8.0228557e-01  -5.6074045e-06  -4.1017788e-18   2.2008658e-03  -1.1921644e-03  -5.8536493e-06
  -8.0223311e-01  -5.6191825e-06  -2.4972283e-11   2.1836795e-03  -1.1845974e-03  -5.8740325e-06
  -8.0165062e-01  -5.7516450e-06   5.8114852e-13   1.9921401e-03  -1.0996004e-03  -6.1025816e-06
  -8.0133465e-01  -5.8248000e-06   9.0217958e-15   1.8877073e-03  -1.0527493e-03  -6.2279571e-06
  -8.0099212e-01  -5.9051542e-06  -1.3191462e-16   1.7740739e-03  -1.0013690e-03  -6.3651097e-06
  -8.0090049e-01  -5.9268391e-06   2.9771867e-18   1.7435982e-03  -9.8751863e-04  -6.4020096e-06
  -8.0074010e-01  -5.9649848e-06   3.1398424e-17   1.6901823e-03  -9.6317095e-04  -6.4668265e-06
  -8.0026878e-01  -6.0785073e-06   1.1095476e-17   1.5326529e-03  -8.9084107e-04  -6.6589982e-06
  -8.0021128e-01  -6.0925062e-06   1.0247327e-17   1.5133742e-03  -8.8193574e-04  -6.6826486e-06
  -8.0015715e-01  -6.1057114e-06   6.1940456e-17   1.4952178e-03  -8.7353814e-04  -6.7048753e-06
  -7.9971926e-01  -6.2135978e-06  -3.2661571e-11   1.3479293e-03  -8.0503713e-04  -6.8859905e-06
  -7.9917643e-01  -6.3499895e-06   6.4820941e-13   1.1643419e-03  -7.1872260e-04  -7.1132707e-06
  -7.9913620e-01  -6.3602167e-06   1.0609416e-14   1.1506910e-03  -7.1226377e-04  -7.1302658e-06
  -7.9897504e-01  -6.4013510e-06  -9.8486270e-17   1.0959461e-03  -6.8630521e-04  -7.1984193e-06
  -7.9893010e-01  -6.4128682e-06  -1.5464752e-17   1.0806636e-03  -6.7904273e-04  -7.2175415e-06
  -7.9860238e-01  -6.4974855e-06   4.2050440e-17   9.6898802e-04  -6.2576063e-04  -7.3572223e-06
  -7.9858179e-01  -6.5028392e-06   3.5923202e-17   9.6195790e-04  -6.2239403e-04  -7.3660103e-06
  -7.9838172e-01  -6.5550892e-06   9.1125918e-18   8.9356570e-04  -5.8956627e-04  -7.4517377e-06
  -7.9826044e-01  -6.5869662e-06   2.6220477e-17   8.5203446e-04  -5.6956473e-04  -7.5040796e-06
  -7.9823569e-01  -6.5934917e-06  -4.7597015e-11   8.4355057e-04  -5.6547270e-04  -7.5148129e-06
  -7.9808612e-01  -6.6330569e-06   1.2389738e-12   7.9224204e-04  -5.4067976e-04  -7.5794309e-06
  -7.9807570e-01  -6.6358222e-06   2.2885233e-14   7.8866416e-04  -5.3894804e-04  -7.5839571e-06
  -7.9795204e-01  -6.6687275e-06  -2.6161917e-16   7.4617397e-04  -5.1835400e-04  -7.6376760e-06
  -7.9714807e-01  -6.8866708e-06  -8.1510109e-17   4.6852873e-04  -3.8250798e-04  -7.9907442e-06
  -7.9707806e-01  -6.9059844e-06   5.4850695e-17   4.4423486e-04  -3.7051707e-04  -8.0217168e-06
  -7.9672524e-01  -7.0041357e-06  -4.0977293e-17   3.2153340e-04  -3.0970220e-04  -8.1791624e-06
  -7.9664324e-01  -7.0271491e-06  -1.2635761e-16   2.9294566e-04  -2.9547266e-04  -8.2158342e-06
  -7.9659170e-01  -7.0416495e-06   1.2567810e-16   2.7496801e-04  -2.8651282e-04  -8.2390109e-06
  -7.9605595e-01  -7.1941810e-06  -1.4591389e-10   8.7478891e-05  -1.9253920e-04  -8.4812975e-06
  -7.9582245e-01  -7.2616898e-06   4.4114802e-12   5.4262171e-06  -1.5111046e-04  -8.5877971e-06
  -7.9581518e-01  -7.2638010e-06   7.8637277e-14   2.8692087e-06  -1.4981656e-04  -8.5911657e-06
  -7.9552079e-01  -7.3498442e-06  -1.2861863e-15  -1.0088254e-04  -9.7164483e-05  -8.7263353e-06
  -7.9548517e-01  -7.3603219e-06   6.3755409e-18  -1.1345566e-04  -9.0764164e-05  -8.7427034e-06
  -7.9518470e-01  -7.4493191e-06   1.3647254e-16  -2.1972566e-04  -3.6499796e-05  -8.8816589e-06
  -7.9506374e-01  -7.4854493e-06   2.2767677e-16  -2.6260206e-04  -1.4521233e-05  -8.9379544e-06
  -7.9469359e-01  -7.5971016e-06  -2.7549892e-17  -3.9414754e-04   5.3211427e-05  -9.1110114e-06
  -7.9438862e-01  -7.6903458e-06   8.2288252e-17  -5.0291935e-04   1.0955886e-04  -9.2547212e-06
  -7.9386421e-01  -7.8533654e-06  -1.4341487e-10  -6.9077310e-04   2.0759110e-04  -9.5041280e-06
  -7.9349232e-01  -7.9710631e-06   3.2915706e-12  -8.2461900e-04   2.7798687e-04  -9.6827026e-06
  -7.9337633e-01  -8.0081300e-06  -4.6552427e-14  -8.6646909e-04   3.0009007e-04  -9.7388566e-06
  -7.9313214e-01  -8.0867328e-06  -9.2353331e-16  -9.5474286e-04   3.4685598e-04  -9.8572022e-06
  -7.9311041e-01  -8.0937672e-06  -2.2682460e-16  -9.6261167e-04   3.5103414e-04  -9.8677769e-06
  -7.9263550e-01  -8.2489884e-06  -3.5796316e-16  -1.1349713e-03   4.4293677e-04  -1.0099931e-05
  -7.9256470e-01  -8.2723833e-06   3.1005459e-16  -1.1607404e-03   4.5673941e-04  -1.0134872e-05
  -7.9249786e-01  -8.2945294e-06   3.5145398e-16  -1.1850840e-03   4.6979371e-04  -1.0167676e-05
  -7.9240543e-01  -8.3252520e-06  -4.2980639e-17  -1.2187757e-03   4.8788455e-04  -1.0213228e-05
  -7.9205484e-01  -8.4428242e-06  -2.2337141e-10  -1.3468637e-03   5.5691211e-04  -1.0387157e-05
  -7.9191640e-01  -8.4897085e-06   5.1549733e-12  -1.3975718e-03   5.8434832e-04  -1.0456094e-05
  -7.9180468e-01  -8.5277323e-06   7.4364225e-14  -1.4385444e-03   6.0656166e-04  -1.0512029e-05
  -7.9158650e-01  -8.6024800e-06  -7.5050609e-16  -1.5186939e-03   6.5013055e-04  -1.0621507e-05
  -7.9118397e-01  -8.7421109e-06  -2.7307306e-18  -1.6670371e-03   7.3116967e-04  -1.0824682e-05
  -7.9096462e-01  -8.8191523e-06   7.1849702e-16  -1.7481307e-03   7.7568871e-04  -1.0936018e-05
  -7.9096333e-01  -8.8196066e-06   1.3743852e-16  -1.7486075e-03   7.7595081e-04  -1.0936736e-05
  -7.9084128e-01  -8.8627702e-06  -1.7882427e-16  -1.7938090e-03   8.0083242e-04  -1.0998960e-05
  -7.9064040e-01  -8.9342721e-06   4.2246602e-16  -1.8683268e-03   8.4195443e-04  -1.1101812e-05
  -7.9041494e-01  -9.0152074e-06   6.3499133e-10  -1.9521401e-03   8.8835891e-04  -1.1217572e-05
  -7.9006171e-01  -9.1434886e-06  -1.5400907e-11  -2.0838384e-03   9.6159876e-04  -1.1400270e-05
  -7.8994297e-01  -9.1870204e-06   2.6093808e-13  -2.1282156e-03   9.8636626e-04  -1.1461969e-05
  -7.8963032e-01  -9.3026342e-06  -3.9736340e-15  -2.2453151e-03   1.0519334e-03  -1.1625120e-05
  -7.8937675e-01  -9.3974703e-06  -1.6098807e-15  -2.3405584e-03   1.1054882e-03  -1.1758228e-05
  -7.8887511e-01  -9.5879393e-06   1.6016144e-16  -2.5296879e-03   1.2124284e-03  -1.2023605e-05
  -7.8857299e-01  -9.7045136e-06   7.0788488e-16  -2.6440541e-03   1.2774740e-03  -1.2184680e-05
  -7.8854776e-01  -9.7143125e-06  -2.9701028e-16  -2.6536204e-03   1.2829275e-03  -1.2198251e-05
  -7.8840073e-01  -9.7716100e-06   1.5395922e-16  -2.7094120e-03   1.3147734e-03  -1.2276878e-05
  -7.8791381e-01  -9.9637958e-06  -5.6225340e-10  -2.8947674e-03   1.4210520e-03  -1.2539468e-05
  -7.8782234e-01  -1.0000319e-05   1.2994992e-11  -2.9296877e-03   1.4411562e-03  -1.2589141e-05
  -7.8739124e-01  -1.0174260e-05   2.0814425e-13  -3.0946856e-03   1.5364963e-03  -1.2824104e-05
  -7.8712433e-01  -1.0283468e-05  -1.3896040e-15  -3.1971943e-03   1.5960148e-03  -1.2970603e-05
  -7.8597920e-01  -1.0765456e-05   3.5867660e-16  -3.6400207e-03   1.8556064e-03  -1.3607758e-05
  -7.8584741e-01  -1.0822360e-05  -4.5747134e-16  -3.6913031e-03   1.8859251e-03  -1.3681988e-05
  -7.8563896e-01  -1.0912970e-05  -1.1900298e-15  -3.7725427e-03   1.9340620e-03  -1.3799752e-05
  -7.8537150e-01  -1.1030348e-05  -1.7544176e-15  -3.8770238e-03   1.9961623e-03  -1.3951541e-05
  -7.8469908e-01  -1.1331057e-05   6.5543357e-17  -4.1408890e-03   2.1539481e-03  -1.4336478e-05
  -7.8458517e-01  -1.1382802e-05  -8.7464444e-10  -4.1857553e-03   2.1809115e-03  -1.4402140e-05
  -7.8452238e-01  -1.1411428e-05   1.6913596e-11  -4.2105094e-03   2.1958046e-03  -1.4438450e-05
  -7.8400704e-01  -1.1649100e-05   2.8396172e-13  -4.4142269e-03   2.3188142e-03  -1.4737776e-05
  -7.8390260e-01  -1.1697866e-05  -4.2625200e-15  -4.4556331e-03   2.3439128e-03  -1.4798714e-05
  -7.8349611e-01  -1.1889624e-05   9.1042602e-17  -4.6171864e-03   2.4421469e-03  -1.5037297e-05
  -7.8346449e-01  -1.1904673e-05  -8.6746219e-16  -4.6297806e-03   2.4498254e-03  -1.5055959e-05
  -7.8302210e-01  -1.2117210e-05  -2.5375707e-15  -4.8063615e-03   2.5577948e-03  -1.5317722e-05
  -7.8261246e-01  -1.2317392e-05   1.0126512e-15  -4.9705239e-03   2.6586857e-03  -1.5561942e-05
  -7.8224957e-01  -1.2497491e-05   1.0313383e-15  -5.1164801e-03   2.7487991e-03  -1.5779735e-05
  -7.8219051e-01  -1.2527049e-05  -1.0914346e-09  -5.1402798e-03   2.7635296e-03  -1.5815282e-05
  -7.8192244e-01  -1.2662098e-05   2.4361606e-11  -5.2484775e-03   2.8306247e-03  -1.5977249e-05
  -7.8183362e-01  -1.2707163e-05   4.1544341e-13  -5.2843849e-03   2.8529376e-03  -1.6031136e-05
  -7.8170795e-01  -1.2771200e-05  -7.4025122e-15  -5.3352414e-03   2.8845792e-03  -1.6107471e-05
  -7.8162546e-01  -1.2813408e-05   2.7513658e-15  -5.3686555e-03   2.9053936e-03  -1.6157665e-05
  -7.8098563e-01  -1.3145577e-05  -3.4658636e-15  -5.6287060e-03   3.0680562e-03  -1.6549448e-05
  -7.8095731e-01  -1.3160476e-05  -2.1834926e-15  -5.6402510e-03   3.0753050e-03  -1.6566918e-05
  -7.8088342e-01  -1.3199431e-05   4.7849950e-18  -5.6703896e-03   3.0942393e-03  -1.6612394e-05
  -7.8081555e-01  -1.3235312e-05   1.5875250e-18  -5.6980898e-03   3.1116555e-03  -1.6654306e-05
  -7.8056022e-01  -1.3371183e-05  -2.4072078e-09  -5.8024609e-03   3.1773968e-03  -1.6812306e-05
  -7.8053805e-01  -1.3383042e-05   5.3347333e-11  -5.8115313e-03   3.1831189e-03  -1.6826044e-05
  -7.8015790e-01  -1.3588102e-05   7.2778793e-13  -5.9674088e-03   3.2816751e-03  -1.7062695e-05
  -7.8014577e-01  -1.3594696e-05  -2.2602450e-15  -5.9723913e-03   3.2848323e-03  -1.7070235e-05
  -7.7997535e-01  -1.3687683e-05   1.1680767e-14  -6.0424530e-03   3.3292704e-03  -1.7176964e-05
  -7.7996307e-01  -1.3694409e-05   1.6588272e-15  -6.0475062e-03   3.3324788e-03  -1.7184620e-05
  -7.7996114e-01  -1.3695466e-05   3.6048602e-15  -6.0483003e-03   3.3329829e-03  -1.7185890e-05
  -7.7974465e-01  -1.3814582e-05  -5.8211635e-16  -6.1374752e-03   3.3896730e-03  -1.7321751e-05
  -7.7973557e-01  -1.3819601e-05   5.0946241e-15  -6.1412192e-03   3.3920562e-03  -1.7327423e-05
  -7.7970202e-01  -1.3838155e-05  -4.6801463e-08  -6.1550523e-03   3.4008629e-03  -1.7348534e-05
  -7.7969455e-01  -1.3842291e-05   1.2403127e-09  -6.1581336e-03   3.4028250e-03  -1.7353304e-05
  -7.7968296e-01  -1.3848709e-05   2.8504736e-11  -6.1629140e-03   3.4058694e-03  -1.7360602e-05
  -7.7966426e-01  -1.3859071e-05  -5.7962769e-13  -6.1706292e-03   3.4107836e-03  -1.7372404e-05
  -7.7943587e-01  -1.3986266e-05   6.0348712e-15  -6.2649656e-03   3.4709526e-03  -1.7516521e-05
  -7.7931493e-01  -1.4054090e-05  -2.8141091e-14  -6.3149977e-03   3.5029239e-03  -1.7593022e-05
  -7.7911852e-01  -1.4164940e-05   8.0879347e-14  -6.3963693e-03   3.5550102e-03  -1.7717720e-05
  -7.7876098e-01  -1.4368973e-05  -2.4789970e-14  -6.5448648e-03   3.6503445e-03  -1.7945560e-05
  -7.7860280e-01  -1.4460180e-05   1.1592033e-14  -6.6107182e-03   3.6927378e-03  -1.8046894e-05
  -7.7853485e-01  -1.4499532e-05  -2.8323022e-08  -6.6390314e-03   3.7109864e-03  -1.8090454e-05
  -7.7847984e-01  -1.4531476e-05   6.2623797e-10  -6.6619717e-03   3.7257814e-03  -1.8125833e-05
  -7.7847536e-01  -1.4534080e-05   1.0221822e-11  -6.6638400e-03   3.7269867e-03  -1.8128733e-05
  -7.7838695e-01  -1.4585568e-05  -1.3719898e-13  -6.7007274e-03   3.7507957e-03  -1.8185627e-05
  -7.7800956e-01  -1.4807414e-05   2.8291011e-15  -6.8585205e-03   3.8528921e-03  -1.8429098e-05
  -7.7800063e-01  -1.4812708e-05  -1.1845671e-15  -6.8622641e-03   3.8553192e-03  -1.8434858e-05
  -7.7787906e-01  -1.4884914e-05   9.1121044e-15  -6.9132128e-03   3.8883725e-03  -1.8513785e-05
  -7.7765088e-01  -1.5021392e-05  -2.4563553e-15  -7.0089905e-03   3.9506217e-03  -1.8662006e-05
  -7.7750379e-01  -1.5110033e-05  -7.3466355e-14  -7.0708358e-03   3.9908941e-03  -1.8758027e-05
  -7.7678133e-01  -1.5553058e-05  -9.5918086e-08  -7.3757793e-03   4.1903475e-03  -1.9232387e-05
  -7.7659200e-01  -1.5671295e-05   1.7773980e-09  -7.4560211e-03   4.2430717e-03  -1.9357700e-05
  -7.7606158e-01  -1.6007341e-05   3.1912507e-11  -7.6815335e-03   4.3917785e-03  -1.9710573e-05
  -7.7592604e-01  -1.6094359e-05  -7.0353274e-13  -7.7393275e-03   4.4300137e-03  -1.9801270e-05
  -7.7553885e-01  -1.6345566e-05   2.2097105e-13  -7.9048129e-03   4.5397748e-03  -2.0061282e-05
  -7.7545590e-01  -1.6399887e-05   1.9241473e-14  -7.9403368e-03   4.5633902e-03  -2.0117289e-05
  -7.7529398e-01  -1.6506452e-05   8.6154334e-14  -8.0097590e-03   4.6095951e-03  -2.0226699e-05
  -7.7518129e-01  -1.6581027e-05   1.5134811e-13  -8.0581335e-03   4.6418338e-03  -2.0303016e-05
  -7.7474637e-01  -1.6872004e-05   7.4433861e-14  -8.2452710e-03   4.7668766e-03  -2.0598696e-05
  -7.7447363e-01  -1.7057078e-05  -1.8438473e-07  -8.3629900e-03   4.8457987e-03  -2.0785216e-05
  -7.7385881e-01  -1.7481761e-05   3.7108537e-09  -8.6293832e-03   5.0251406e-03  -2.1208428e-05
  -7.7308381e-01  -1.8032184e-05   6.1879002e-11  -8.9672053e-03   5.2540328e-03  -2.1747742e-05
  -7.7291199e-01  -1.8156539e-05  -3.3461854e-13  -9.0424051e-03   5.3052043e-03  -2.1868159e-05
  -7.7267031e-01  -1.8332913e-05   3.7205367e-13  -9.1483714e-03   5.3774458e-03  -2.2038154e-05
  -7.7264866e-01  -1.8348799e-05   7.0576226e-14  -9.1578761e-03   5.3839333e-03  -2.2053304e-05
  -7.7260643e-01  -1.8379822e-05  -1.7187743e-13  -9.1764193e-03   5.3965935e-03  -2.2083086e-05
  -7.7238126e-01  -1.8546110e-05  -4.2916485e-14  -9.2753969e-03   5.4642504e-03  -2.2242146e-05
  -7.7215341e-01  -1.8715911e-05   2.6209006e-13  -9.3757473e-03   5.5329838e-03  -2.2403627e-05
  -7.7205376e-01  -1.8790662e-05  -2.9791028e-07  -9.4196974e-03   5.5631304e-03  -2.2474406e-05
  -7.7178662e-01  -1.8992530e-05   6.2394303e-09  -9.5377032e-03   5.6442045e-03  -2.2664666e-05
  -7.7105083e-01  -1.9559818e-05   9.5523780e-11  -9.8641129e-03   5.8694422e-03  -2.3192863e-05
  -7.7094128e-01  -1.9645718e-05  -1.9114010e-12  -9.9128860e-03   5.9032209e-03  -2.3271961e-05
  -7.6953178e-01  -2.0785166e-05   5.7310248e-13  -1.0544434e-02   6.3434396e-03  -2.4301403e-05
  -7.6932158e-01  -2.0960664e-05  -1.4921216e-12  -1.0639257e-02   6.4099829e-03  -2.4456753e-05
  -7.6907256e-01  -2.1170486e-05  -3.6841986e-13  -1.0751804e-02   6.4891136e-03  -2.4641404e-05
  -7.6902330e-01  -2.1212244e-05   7.9108573e-13  -1.0774097e-02   6.5048067e-03  -2.4677999e-05
  -7.6886496e-01  -2.1347024e-05  -1.4621399e-13  -1.0845815e-02   6.5553351e-03  -2.4795804e-05
  -7.6878681e-01  -2.1413855e-05  -3.4778914e-07  -1.0881244e-02   6.5803202e-03  -2.4854096e-05
  -7.6850508e-01  -2.1656537e-05   7.4589895e-09  -1.1009162e-02   6.6706624e-03  -2.5064610e-05
  -7.6810461e-01  -2.2006240e-05   1.0777230e-10  -1.1191507e-02   6.7997973e-03  -2.5365366e-05
  -7.6744085e-01  -2.2598345e-05  -8.2408616e-13  -1.1495067e-02   7.0156889e-03  -2.5867567e-05
  -7.6711586e-01  -2.2894031e-05   6.5054388e-13  -1.1644298e-02   7.1222357e-03  -2.6115162e-05
  -7.6685791e-01  -2.3131474e-05   1.6700546e-12  -1.1763028e-02   7.2071984e-03  -2.6312472e-05
  -7.6602924e-01  -2.3911057e-05  -3.3580293e-13  -1.2146146e-02   7.4825062e-03  -2.6951202e-05
  -7.6567363e-01  -2.4253604e-05   1.2100566e-12  -1.2311345e-02   7.6017539e-03  -2.7227529e-05
  -7.6552436e-01  -2.4398850e-05  -7.8540233e-13  -1.2380831e-02   7.6520071e-03  -2.7344033e-05
  -7.6512613e-01  -2.4790620e-05  -2.7181409e-06  -1.2566621e-02   7.7866494e-03  -2.7655710e-05
  -7.6505226e-01  -2.4863975e-05   6.0022313e-08  -1.2601147e-02   7.8117146e-03  -2.7713689e-05
  -7.6393539e-01  -2.5999957e-05   1.0208098e-09  -1.3125699e-02   8.1942008e-03  -2.8597845e-05
  -7.6381110e-01  -2.6129537e-05  -1.9115837e-11  -1.3184361e-02   8.2371691e-03  -2.8697087e-05
  -7.6349953e-01  -2.6457222e-05   3.7627860e-12  -1.3331677e-02   8.3452411e-03  -2.8946549e-05
  -7.6329433e-01  -2.6675284e-05  -5.7073978e-12  -1.3428901e-02   8.4166980e-03  -2.9111308e-05
  -7.6320544e-01  -2.6770293e-05  -6.1063088e-13  -1.3471062e-02   8.4477178e-03  -2.9182861e-05
  -7.6316196e-01  -2.6816895e-05   6.2048489e-13  -1.3491698e-02   8.4629076e-03  -2.9217926e-05
  -7.6214973e-01  -2.7924978e-05   1.1356763e-13  -1.3974103e-02   8.8193245e-03  -3.0039051e-05
  -7.6204038e-01  -2.8047387e-05  -2.6433269e-06  -1.4026446e-02   8.8581489e-03  -3.0128305e-05
  -7.6131097e-01  -2.8877760e-05   5.4763601e-08  -1.4376751e-02   9.1187312e-03  -3.0727673e-05
  -7.6089866e-01  -2.9357976e-05   9.0261506e-10  -1.4575653e-02   9.2672665e-03  -3.1068925e-05
  -7.6076722e-01  -2.9512728e-05  -1.5913795e-11  -1.4639192e-02   9.3148029e-03  -3.1178126e-05
  -7.6000622e-01  -3.0424909e-05  -2.9263992e-12  -1.5008359e-02   9.5918204e-03  -3.1813870e-05
  -7.5996151e-01  -3.0479368e-05  -8.3670701e-14  -1.5030116e-02   9.6081897e-03  -3.1851457e-05
  -7.5983743e-01  -3.0631019e-05  -2.4530547e-12  -1.5090535e-02   9.6536741e-03  -3.1955714e-05
  -7.5964668e-01  -3.0865633e-05   3.5385669e-12  -1.5183534e-02   9.7237574e-03  -3.2116406e-05
  -7.5956905e-01  -3.0961621e-05  -4.5036587e-12  -1.5221418e-02   9.7523322e-03  -3.2181865e-05
  -7.5924298e-01  -3.1368093e-05  -6.0281339e-06  -1.5380800e-02   9.8727057e-03  -3.2457692e-05
  -7.5910078e-01  -3.1547032e-05   1.2870971e-07  -1.5450435e-02   9.9253784e-03  -3.2578336e-05
  -7.5908944e-01  -3.1561341e-05   1.9197730e-09  -1.5455990e-02   9.9295821e-03  -3.2587994e-05
  -7.5895994e-01  -3.1725252e-05  -4.4984643e-11  -1.5519474e-02   9.9776479e-03  -3.2698038e-05
  -7.5861854e-01  -3.2161465e-05  -3.5165200e-12  -1.5687141e-02   1.0104786e-02  -3.2989045e-05
  -7.5857505e-01  -3.2217463e-05  -4.6419055e-12  -1.5708532e-02   1.0121026e-02  -3.3026247e-05
  -7.5851179e-01  -3.2299092e-05  -2.7132016e-12  -1.5739659e-02   1.0144667e-02  -3.3080270e-05
  -7.5799323e-01  -3.2976038e-05   2.3823608e-13  -1.5995375e-02   1.0339237e-02  -3.3525226e-05
  -7.5664000e-01  -3.4810206e-05   1.3959051e-12  -1.6667464e-02   1.0853643e-02  -3.4700083e-05
  -7.5652088e-01  -3.4976469e-05  -1.5382437e-05  -1.6726956e-02   1.0899386e-02  -3.4804467e-05
  -7.5632855e-01  -3.5246584e-05   3.5413377e-07  -1.6823121e-02   1.0973396e-02  -3.4973308e-05
  -7.5555845e-01  -3.6349219e-05   5.4620434e-09  -1.7209572e-02   1.1271685e-02  -3.5653077e-05
  -7.5498621e-01  -3.7190822e-05  -3.5807269e-11  -1.7498172e-02   1.1495348e-02  -3.6162334e-05
  -7.5477588e-01  -3.7505041e-05  -4.0011589e-13  -1.7604562e-02   1.1577991e-02  -3.6350439e-05
  -7.5439434e-01  -3.8081821e-05  -2.4546394e-11  -1.7797975e-02   1.1728496e-02  -3.6692755e-05
  -7.5410050e-01  -3.8532062e-05   4.0959089e-11  -1.7947304e-02   1.1844928e-02  -3.6957470e-05
  -7.5386046e-01  -3.8903811e-05  -6.3550575e-13  -1.8069532e-02   1.1940376e-02  -3.7174415e-05
  -7.5377823e-01  -3.9031989e-05   2.5620268e-11  -1.8111454e-02   1.1973145e-02  -3.7248828e-05
  -7.5354944e-01  -3.9390821e-05  -2.2439907e-05  -1.8228223e-02   1.2064498e-02  -3.7456308e-05
  -7.5311141e-01  -4.0087090e-05   5.7231495e-07  -1.8452343e-02   1.2240174e-02  -3.7855217e-05
  -7.5272525e-01  -4.0711088e-05   8.6122193e-09  -1.8650514e-02   1.2395877e-02  -3.8208686e-05
  -7.5255363e-01  -4.0991529e-05  -1.4568149e-10  -1.8738771e-02   1.2465329e-02  -3.8366218e-05
  -7.5238051e-01  -4.1276377e-05  -2.4556210e-11  -1.8827910e-02   1.2535545e-02  -3.8525391e-05
  -7.5230245e-01  -4.1405447e-05   3.5624032e-11  -1.8868135e-02   1.2567253e-02  -3.8597303e-05
  -7.5219362e-01  -4.1586096e-05   1.6231237e-11  -1.8924264e-02   1.2611520e-02  -3.8697649e-05
  -7.5215096e-01  -4.1657109e-05  -6.5056317e-11  -1.8946273e-02   1.2628886e-02  -3.8737132e-05
  -7.5192731e-01  -4.2031445e-05  -4.9225020e-11  -1.9061788e-02   1.2720097e-02  -3.8943819e-05
  -7.5143139e-01  -4.2873547e-05  -4.8538991e-05  -1.9318605e-02   1.2923286e-02  -3.9404184e-05
  -7.5121859e-01  -4.3240050e-05   9.7992667e-07  -1.9429090e-02   1.3010871e-02  -3.9602546e-05
  -7.5115878e-01  -4.3343606e-05   1.7918927e-08  -1.9460168e-02   1.3035526e-02  -3.9658299e-05
  -7.5104869e-01  -4.3534894e-05  -3.5374646e-10  -1.9517417e-02   1.3080965e-02  -3.9761222e-05
  -7.5100211e-01  -4.3616094e-05  -7.0049724e-11  -1.9541656e-02   1.3100211e-02  -3.9804815e-05
  -7.5089052e-01  -4.3811217e-05  -7.7105487e-11  -1.9599752e-02   1.3146362e-02  -3.9909299e-05
  -7.5077055e-01  -4.4021966e-05   1.1535623e-10  -1.9662263e-02   1.3196051e-02  -4.0021675e-05
  -7.5063812e-01  -4.4255764e-05   7.8449536e-11  -1.9731323e-02   1.3250984e-02  -4.0145982e-05
  -7.5034607e-01  -4.4775804e-05   1.2822556e-13  -1.9883870e-02   1.3372465e-02  -4.0420703e-05
  -7.5012450e-01  -4.5174407e-05  -5.2557249e-04  -1.9999815e-02   1.3464925e-02  -4.0629833e-05
  -7.5011017e-01  -4.5200295e-05   1.1738915e-05  -2.0007316e-02   1.3470911e-02  -4.0643340e-05
  -7.4999757e-01  -4.5404349e-05   1.7336415e-07  -2.0066318e-02   1.3518008e-02  -4.0749893e-05
  -7.4992379e-01  -4.5538545e-05  -2.3634029e-09  -2.0105002e-02   1.3548903e-02  -4.0819607e-05
  -7.4963303e-01  -4.6071256e-05  -5.9746299e-10  -2.0257649e-02   1.3670930e-02  -4.1095515e-05
  -7.4945115e-01  -4.6407664e-05   3.0709416e-11  -2.0353300e-02   1.3747492e-02  -4.1268435e-05
  -7.4926925e-01  -4.6746557e-05   6.2367143e-10  -2.0449084e-02   1.3824233e-02  -4.1441790e-05
  -7.4891696e-01  -4.7409944e-05  -3.2537140e-10  -2.0634943e-02   1.3973352e-02  -4.1778590e-05
  -7.4815569e-01  -4.8875828e-05  -1.9902666e-09  -2.1038170e-02   1.4297817e-02  -4.2510702e-05
  -7.4813437e-01  -4.8917536e-05   6.7691267e-04  -2.1049497e-02   1.4306950e-02  -4.2531403e-05
  -7.4810747e-01  -4.8970193e-05   1.5436446e-05  -2.1063785e-02   1.4318472e-02  -4.2557262e-05
  -7.4793839e-01  -4.9302512e-05  -2.5869105e-07  -2.1153669e-02   1.4390992e-02  -4.2720864e-05
  -7.4793802e-01  -4.9303230e-05  -4.5197349e-09  -2.1153863e-02   1.4391149e-02  -4.2721234e-05
  -7.4793277e-01  -4.9313594e-05   4.5438078e-10  -2.1156658e-02   1.4393405e-02  -4.2726307e-05
  -7.4792474e-01  -4.9329425e-05   1.1624791e-09  -2.1160926e-02   1.4396850e-02  -4.2734025e-05
  -7.4748497e-01  -5.0204862e-05   9.3877208e-10  -2.1395241e-02   1.4586209e-02  -4.3161029e-05
  -7.4729759e-01  -5.0582568e-05   1.3149261e-09  -2.1495297e-02   1.4667198e-02  -4.3343432e-05
  -7.4708865e-01  -5.1007091e-05  -1.3925555e-11  -2.1607023e-02   1.4757724e-02  -4.3547370e-05
  -7.4660349e-01  -5.2006613e-05   1.6273250e-04  -2.1867082e-02   1.4968808e-02  -4.4022788e-05
  -7.4657568e-01  -5.2064496e-05   3.1704969e-06  -2.1882015e-02   1.4980945e-02  -4.4050088e-05
  -7.4587033e-01  -5.3554361e-05  -5.2060390e-08  -2.2261757e-02   1.5290138e-02  -4.4745834e-05
  -7.4582478e-01  -5.3652026e-05  -7.4360548e-10  -2.2286344e-02   1.5310194e-02  -4.4791039e-05
  -7.4567909e-01  -5.3965609e-05  -1.6765642e-10  -2.2341613e-02   1.8487348e-03  -6.8900127e-04
  -7.4552568e-01  -5.4297790e-05   9.8279939e-11  -2.2324820e-02   1.8013524e-03  -6.8150578e-04
  -7.4521716e-01  -5.4972016e-05  -2.5602780e-10  -2.2290686e-02   1.7064688e-03  -6.6653967e-04
  -7.4490229e-01  -5.5668746e-05  -2.4035169e-10  -2.2255351e-02   1.6101886e-03  -6.5141384e-04
  -7.4469723e-01  -5.6127242e-05   5.6298719e-11  -2.2232068e-02   1.5477863e-03  -6.4164357e-04
  -7.4468280e-01  -5.6159660e-05   1.2605333e-04  -2.2230421e-02   1.5434025e-03  -6.4095802e-04
  -7.4444462e-01  -5.6697249e-05   2.5204710e-06  -2.2203091e-02   1.4712413e-03  -6.2969481e-04
  -7.4414101e-01  -5.7389997e-05  -4.8291025e-08  -2.2167836e-02   1.3797207e-03  -6.1546149e-04
  -7.4392489e-01  -5.7888275e-05  -7.1196982e-10  -2.2142453e-02   1.3148905e-03  -6.0541434e-04
  -7.4373624e-01  -5.8326769e-05  -7.8831369e-12  -2.2120102e-02   1.2585147e-03  -5.9670155e-04
  -7.4311550e-01  -5.9793125e-05  -4.2797745e-12  -2.2045284e-02   1.0744428e-03  -5.6841336e-04
  -7.4305794e-01  -5.9930948e-05  -6.9201793e-12  -2.2038247e-02   1.0574850e-03  -5.6581983e-04
  -7.4279766e-01  -6.0558145e-05  -1.3969434e-10  -2.2006216e-02   9.8103768e-04  -5.5415449e-04
  -7.4270578e-01  -6.0781135e-05   1.9547428e-10  -2.1994826e-02   9.5414029e-04  -5.5006058e-04
  -7.4243406e-01  -6.1445356e-05   3.2491151e-05  -2.1960892e-02   8.7488146e-04  -5.3802895e-04
  -7.4191413e-01  -6.2736627e-05   7.5119742e-07  -2.1894914e-02   7.2438591e-04  -5.1531770e-04
  -7.4118170e-01  -6.4601817e-05  -1.3860759e-08  -2.1799639e-02   5.1497738e-04  -4.8401664e-04
  -7.4103691e-01  -6.4977046e-05  -2.2803495e-10  -2.1780481e-02   4.7394046e-04  -4.7792474e-04
  -7.4078141e-01  -6.5644523e-05  -1.0642787e-11  -2.1746415e-02   4.0181299e-04  -4.6725210e-04
  -7.4049453e-01  -6.6402148e-05   7.5654988e-13  -2.1707769e-02   3.2126798e-04  -4.5538611e-04
  -7.4032953e-01  -6.6841846e-05   5.4968112e-12  -2.1685353e-02   2.7515399e-04  -4.4861773e-04
  -7.4017442e-01  -6.7257863e-05   2.9482168e-11  -2.1664152e-02   2.3194247e-04  -4.4229215e-04
  -7.3996589e-01  -6.7821200e-05   5.0658974e-11  -2.1635460e-02   1.7406742e-04  -4.3384614e-04
  -7.3995767e-01  -6.7843510e-05   1.4672646e-05  -2.1634324e-02   1.7179031e-04  -4.3351440e-04
  -7.3992882e-01  -6.7921841e-05   3.0869298e-07  -2.1630336e-02   1.6380436e-04  -4.3235150e-04
  -7.3983016e-01  -6.8190411e-05  -5.9734081e-09  -2.1616665e-02   1.3652861e-04  -4.2838371e-04
  -7.3980190e-01  -6.8267539e-05  -3.4722656e-11  -2.1612740e-02   1.2872542e-04  -4.2724989e-04
  -7.3964466e-01  -6.8698278e-05   1.8987313e-11  -2.1590827e-02   8.5391342e-05  -4.2096322e-04
  -7.3930312e-01  -6.9643234e-05  -8.9619817e-12  -2.1542796e-02  -8.2487575e-06  -4.0743684e-04
  -7.3914548e-01  -7.0083789e-05  -3.0227897e-11  -2.1520426e-02  -5.1249339e-05  -4.0125273e-04
  -7.3872167e-01  -7.1282000e-05   2.3029483e-11  -2.1459661e-02  -1.6615085e-04  -3.8481383e-04
  -7.3859739e-01  -7.1637219e-05  -6.8961244e-12  -2.1441670e-02  -1.9965062e-04  -3.8004495e-04
  -7.3795388e-01  -7.3505145e-05   1.2364066e-05  -2.1347251e-02  -3.7172259e-04  -3.5572323e-04
  -7.3762294e-01  -7.4484650e-05   2.4459589e-07  -2.1297873e-02  -4.5930185e-04  -3.4345877e-04
  -7.3746969e-01  -7.4942644e-05  -4.2603212e-09  -2.1274819e-02  -4.9964749e-04  -3.3783549e-04
  -7.3698738e-01  -7.6402483e-05  -3.4072263e-11  -2.1201486e-02  -6.2575453e-04  -3.2036947e-04
  -7.3695510e-01  -7.6501200e-05   3.1609593e-11  -2.1196535e-02  -6.3414787e-04  -3.1921300e-04
  -7.3692442e-01  -7.6595138e-05  -1.9175903e-11  -2.1191825e-02  -6.4211947e-04  -3.1811533e-04
  -7.3610653e-01  -7.9142454e-05  -5.7843714e-12  -2.1064499e-02  -8.5267318e-04  -2.8937679e-04
  -7.3575578e-01  -8.0260627e-05  -2.3865274e-11  -2.1008854e-02  -9.4180660e-04  -2.7736217e-04
  -7.3572196e-01  -8.0369307e-05  -1.9827631e-11  -2.1003454e-02  -9.5036669e-04  -2.7621313e-04
  -7.3537335e-01  -8.1497859e-05   1.1158480e-05  -2.0947468e-02  -1.0382013e-03  -2.6447342e-04
  -7.3497181e-01  -8.2817410e-05   3.0875266e-07  -2.0882216e-02  -1.1385196e-03  -2.5117878e-04
  -7.3472859e-01  -8.3627029e-05  -5.1662509e-09  -2.0842294e-02  -1.1988386e-03  -2.4324452e-04
  -7.3450296e-01  -8.4385224e-05  -9.8150289e-11  -2.0804987e-02  -1.2544998e-03  -2.3596348e-04
  -7.3437065e-01  -8.4832996e-05  -1.0093737e-11  -2.0782992e-02  -1.2870037e-03  -2.3172994e-04
  -7.3424061e-01  -8.5275405e-05   4.8583663e-13  -2.0761287e-02  -1.3188536e-03  -2.2759466e-04
  -7.3404204e-01  -8.5955425e-05   9.2155209e-12  -2.0727977e-02  -1.3673044e-03  -2.2132944e-04
  -7.3374252e-01  -8.6991445e-05   5.4525902e-12  -2.0677352e-02  -1.4399656e-03  -2.1199132e-04
  -7.3363201e-01  -8.7376817e-05   1.9467339e-11  -2.0658560e-02  -1.4666448e-03  -2.0858044e-04
  -7.3341324e-01  -8.8144814e-05   5.0310770e-06  -2.0621171e-02  -1.5192601e-03  -2.0188184e-04
  -7.3319019e-01  -8.8934747e-05   1.1545749e-07  -2.0582803e-02  -1.5726234e-03  -1.9512705e-04
  -7.3288661e-01  -9.0021275e-05  -1.7857119e-09  -2.0530175e-02  -1.6448014e-03  -1.8605410e-04
  -7.3223992e-01  -9.2380302e-05  -2.2532476e-11  -2.0416502e-02  -1.7968192e-03  -1.6719046e-04
  -7.3210862e-01  -9.2866748e-05  -8.6728053e-12  -2.0393164e-02  -1.8273940e-03  -1.6343777e-04
  -7.3192172e-01  -9.3563644e-05   1.3080701e-12  -2.0359789e-02  -1.8707503e-03  -1.5814056e-04
  -7.3183761e-01  -9.3878959e-05  -2.3703174e-12  -2.0344712e-02  -1.8901965e-03  -1.5577393e-04
  -7.3182923e-01  -9.3910411e-05   1.0293607e-11  -2.0343209e-02  -1.8921305e-03  -1.5553894e-04
  -7.3181874e-01  -9.3949815e-05   3.9147705e-12  -2.0341326e-02  -1.8945520e-03  -1.5524476e-04
  -7.3177311e-01  -9.4121464e-05  -1.7425201e-06  -2.0333127e-02  -1.9050808e-03  -1.5396640e-04
  -7.3133103e-01  -9.5800658e-05   3.5598185e-08  -2.0253146e-02  -2.0064720e-03  -1.4174611e-04
  -7.3109082e-01  -9.6725576e-05  -6.8823116e-10  -2.0209271e-02  -2.0610992e-03  -1.3522990e-04
  -7.3086883e-01  -9.7588278e-05  -6.7566692e-12  -2.0168463e-02  -2.1112928e-03  -1.2928543e-04
  -7.3047861e-01  -9.9123447e-05   5.4775140e-12  -2.0096123e-02  -2.1988481e-03  -1.1901636e-04
  -7.3002743e-01  -1.0092858e-04  -1.6342504e-12  -2.0011516e-02  -2.2990083e-03  -1.0742979e-04
  -7.2978126e-01  -1.0192732e-04   7.2483737e-13  -1.9964916e-02  -2.3531715e-03  -1.0123738e-04
  -7.2933557e-01  -1.0376075e-04   2.8424638e-12  -1.9879763e-02  -2.4503623e-03  -9.0259057e-05
  -7.2930184e-01  -1.0390084e-04  -1.6765755e-12  -1.9873277e-02  -2.4576721e-03  -8.9440409e-05
  -7.2873938e-01  -1.0626492e-04   7.1471224e-07  -1.9764278e-02  -2.5786122e-03  -7.6042710e-05
  -7.2830190e-01  -1.0814085e-04   1.6332984e-08  -1.9678384e-02  -2.6714434e-03  -6.5952118e-05
  -7.2799672e-01  -1.0946906e-04  -4.0809611e-10  -1.9617890e-02  -2.7355605e-03  -5.9084185e-05
  -7.2788806e-01  -1.0994586e-04  -4.2038092e-12  -1.9596238e-02  -2.7582605e-03  -5.6672924e-05
  -7.2753768e-01  -1.1149761e-04   7.2928625e-13  -1.9526007e-02  -2.8310066e-03  -4.9018907e-05
  -7.2712896e-01  -1.1333546e-04  -1.1861802e-13  -1.9443292e-02  -2.9149889e-03  -4.0324313e-05
  -7.2709012e-01  -1.1351166e-04   1.1699425e-12  -1.9435388e-02  -2.9229199e-03  -3.9511362e-05
  -7.2701399e-01  -1.1385789e-04  -6.4087672e-13  -1.9419871e-02  -2.9384428e-03  -3.7924100e-05
  -7.2659670e-01  -1.1577427e-04   1.4997183e-13  -1.9334304e-02  -3.0229372e-03  -2.9380259e-05
  -7.2635598e-01  -1.1689442e-04  -2.5831963e-07  -1.9284540e-02  -3.0712317e-03  -2.4571126e-05
  -7.2601196e-01  -1.1851412e-04   6.0435854e-09  -1.9212908e-02  -3.1396823e-03  -1.7850032e-05
  -7.2581317e-01  -1.1946027e-04   1.0658046e-10  -1.9171240e-02  -3.1789310e-03  -1.4047624e-05
  -7.2568315e-01  -1.2008314e-04  -9.3540186e-13  -1.9143881e-02  -3.2044794e-03  -1.1593280e-05
  -7.2534905e-01  -1.2169872e-04  -8.5862320e-14  -1.9073180e-02  -3.2696933e-03  -5.4029504e-06
  -7.2476558e-01  -1.2457245e-04   5.5572541e-14  -1.8948346e-02  -3.3820681e-03   5.0036029e-06
  -7.2470738e-01  -1.2486276e-04   5.0284978e-14  -1.8935801e-02  -3.3931702e-03   6.0134333e-06
  -7.2456883e-01  -1.2555667e-04  -4.5157368e-13  -1.8905863e-02  -3.4195255e-03   8.3967901e-06
  -7.2444274e-01  -1.2619156e-04   1.8798040e-13  -1.8878531e-02  -3.4434176e-03   1.0540723e-05
  -7.2412033e-01  -1.2782948e-04   3.7368819e-07  -1.8808282e-02  -3.5040957e-03   1.5913298e-05
  -7.2399606e-01  -1.2846652e-04  -7.9828500e-09  -1.8781061e-02  -3.5273285e-03   1.7942467e-05
  -7.2395717e-01  -1.2866650e-04  -1.8235010e-10  -1.8772527e-02  -3.5345803e-03   1.8572519e-05
  -7.2372001e-01  -1.2989288e-04   2.8016183e-12  -1.8720318e-02  -3.5786205e-03   2.2365848e-05
  -7.2262462e-01  -1.3571075e-04  -3.3874054e-13  -1.8475460e-02  -3.7779038e-03   3.8784772e-05
  -7.2226752e-01  -1.3766316e-04   5.5796221e-13  -1.8394316e-02  -3.8414032e-03   4.3745898e-05
  -7.2185973e-01  -1.3992708e-04   1.5773185e-13  -1.8300861e-02  -3.9130336e-03   4.9175605e-05
  -7.2168460e-01  -1.4091075e-04   5.8898578e-13  -1.8260466e-02  -3.9435077e-03   5.1430497e-05
  -7.2162988e-01  -1.4121951e-04  -2.3308271e-13  -1.8247813e-02  -3.9529938e-03   5.2125386e-05
  -7.2161000e-01  -1.4133182e-04   1.3147246e-07  -1.8243213e-02  -3.9564348e-03   5.2376805e-05
  -7.2087362e-01  -1.4555671e-04   2.0503419e-09  -1.8071376e-02  -4.0823598e-03   6.1267873e-05
  -7.2032566e-01  -1.4878233e-04  -4.7595082e-11  -1.7941717e-02  -4.1740733e-03   6.7352723e-05
  -7.2028848e-01  -1.4900373e-04  -2.7455316e-13  -1.7932866e-02  -4.1802337e-03   6.7749255e-05
  -7.2023185e-01  -1.4934165e-04   3.7231276e-13  -1.7919368e-02  -4.1896034e-03   6.8349000e-05
  -7.2006392e-01  -1.5034817e-04   5.5618966e-14  -1.7879247e-02  -4.2172803e-03   7.0099206e-05
  -7.1958881e-01  -1.5323276e-04   1.2569107e-13  -1.7764959e-02  -4.2947209e-03   7.4820188e-05
  -7.1948193e-01  -1.5388925e-04  -1.0486444e-13  -1.7739091e-02  -4.3119656e-03   7.5835349e-05
  -7.1933646e-01  -1.5478734e-04   1.0654963e-15  -1.7703788e-02  -4.3353338e-03   7.7189266e-05
  -7.1873153e-01  -1.5857843e-04   9.1625229e-08  -1.7555834e-02  -4.4312220e-03   8.2476580e-05
  -7.1857903e-01  -1.5954872e-04   1.0787702e-09  -1.7518242e-02  -4.4550682e-03   8.3722259e-05
  -7.1842584e-01  -1.6052935e-04  -3.2624811e-11  -1.7480361e-02  -4.4788893e-03   8.4938131e-05
  -7.1830336e-01  -1.6131780e-04  -3.5649155e-13  -1.7449986e-02  -4.4978412e-03   8.5884882e-05
  -7.1812385e-01  -1.6248026e-04   1.2603413e-14  -1.7405334e-02  -4.5254615e-03   8.7231473e-05
  -7.1810792e-01  -1.6258385e-04   1.7008589e-13  -1.7401362e-02  -4.5279044e-03   8.7348606e-05
  -7.1802167e-01  -1.6314569e-04   8.2901864e-14  -1.7379843e-02  -4.5411019e-03   8.7976260e-05
  -7.1795381e-01  -1.6358914e-04  -1.1366058e-13  -1.7362885e-02  -4.5514570e-03   8.8462106e-05
  -7.1774355e-01  -1.6497083e-04  -1.8872922e-13  -1.7310190e-02  -4.5833762e-03   8.9923606e-05
  -7.1764132e-01  -1.6564679e-04   9.2793097e-08  -1.7284490e-02  -4.5988044e-03   9.0609982e-05
  -7.1749122e-01  -1.6664430e-04  -1.7826580e-10  -1.7246659e-02  -4.6213498e-03   9.1589250e-05
  -7.1731670e-01  -1.6781171e-04  -3.5565040e-11  -1.7202527e-02  -4.6474042e-03   9.2685091e-05
  -7.1676788e-01  -1.7153638e-04  -3.3351032e-13  -1.7062736e-02  -4.7282131e-03   9.5831443e-05
  -7.1672831e-01  -1.7180811e-04   1.0561155e-14  -1.7052598e-02  -4.7339735e-03   9.6040732e-05
  -7.1636046e-01  -1.7435479e-04   1.0415958e-13  -1.6957971e-02  -4.7871001e-03   9.7873013e-05
  -7.1611986e-01  -1.7604086e-04  -1.1301162e-13  -1.6895707e-02  -4.8214339e-03   9.8960863e-05
  -7.1610705e-01  -1.7613110e-04   1.1721302e-13  -1.6892383e-02  -4.8232528e-03   9.9016419e-05
  -7.1601349e-01  -1.7679149e-04  -3.0701772e-13  -1.6868085e-02  -4.8365089e-03   9.9414065e-05
  -7.1595794e-01  -1.7718478e-04   2.4062096e-07  -1.6853637e-02  -4.8443564e-03   9.9643873e-05
  -7.1585053e-01  -1.7794763e-04  -4.0824718e-09  -1.6825658e-02  -4.8594791e-03   1.0007505e-04
  -7.1568757e-01  -1.7911138e-04   7.6562002e-11  -1.6783094e-02  -4.8823000e-03   1.0069599e-04
  -7.1548782e-01  -1.8054823e-04   7.1578771e-13  -1.6730738e-02  -4.9100675e-03   1.0140239e-04
  -7.1478227e-01  -1.8571620e-04   3.6692416e-13  -1.6544185e-02  -5.0063381e-03   1.0341529e-04
  -7.1469472e-01  -1.8636770e-04  -5.4967669e-13  -1.6520860e-02  -5.0180873e-03   1.0361270e-04
  -7.1427135e-01  -1.8955073e-04   9.1975711e-13  -1.6407510e-02  -5.0742948e-03   1.0440367e-04
  -7.1419604e-01  -1.9012257e-04   1.3932886e-13  -1.6387253e-02  -5.0841862e-03   1.0451600e-04
  -7.1411834e-01  -1.9071442e-04   4.3440235e-13  -1.6366321e-02  -5.0943588e-03   1.0462301e-04
  -7.1390948e-01  -1.9231437e-04  -6.6380390e-07  -1.6309907e-02  -5.1215319e-03   1.0486527e-04
  -7.1374246e-01  -1.9360349e-04   1.6796024e-08  -1.6264633e-02  -5.1430844e-03   1.0501170e-04
  -7.1351145e-01  -1.9540076e-04  -2.8821613e-10  -1.6201780e-02  -5.1726341e-03   1.0514467e-04
  -7.1340448e-01  -1.9623864e-04   4.9100880e-12  -1.6172583e-02  -5.1862150e-03   1.0517897e-04
  -7.1339589e-01  -1.9630606e-04   5.9842176e-13  -1.6170237e-02  -5.1873026e-03   1.0518088e-04
  -7.1323437e-01  -1.9757843e-04  -1.5554326e-13  -1.6126035e-02  -5.2076779e-03   1.0519789e-04
  -7.1310823e-01  -1.9857791e-04  -5.4870246e-13  -1.6091421e-02  -5.2234887e-03   1.0518379e-04
  -7.1263170e-01  -2.0239933e-04   4.7041055e-13  -1.5959933e-02  -5.2824025e-03   1.0491350e-04
  -7.1229783e-01  -2.0512048e-04   8.1108622e-14  -1.5867119e-02  -5.3229141e-03   1.0451977e-04
  -7.1220956e-01  -2.0584600e-04   8.8172777e-07  -1.5842486e-02  -5.3335192e-03   1.0438754e-04
  -7.1173947e-01  -2.0975325e-04  -2.2370656e-08  -1.5710634e-02  -5.3892550e-03   1.0348527e-04
  -7.1171509e-01  -2.0995789e-04  -4.2620954e-10  -1.5703766e-02  -5.3921113e-03   1.0342935e-04
  -7.1110107e-01  -2.1517848e-04   6.0581454e-12  -1.5529774e-02  -5.4629443e-03   1.0172560e-04
  -7.1095932e-01  -2.1640203e-04  -5.7301787e-14  -1.5489334e-02  -5.4789935e-03   1.0125141e-04
  -7.1083008e-01  -2.1752362e-04  -3.7690569e-13  -1.5452376e-02  -5.4935268e-03   1.0079264e-04
  -7.1076631e-01  -2.1807915e-04  -1.6071908e-14  -1.5434109e-02  -5.5006627e-03   1.0055698e-04
  -7.1020509e-01  -2.2303015e-04  -9.8608962e-13  -1.5272446e-02  -5.5624756e-03   9.8218083e-05
  -7.1007086e-01  -2.2423084e-04   2.3530470e-13  -1.5233543e-02  -5.5769954e-03   9.7588190e-05
  -7.1004363e-01  -2.2447526e-04  -3.8852598e-06  -1.5225639e-02  -5.5799290e-03   9.7457144e-05
  -7.0955233e-01  -2.2893022e-04   9.8963982e-08  -1.5082400e-02  -5.6321281e-03   9.4899490e-05
  -7.0938940e-01  -2.3042714e-04   1.5448418e-09  -1.5034625e-02  -5.6491382e-03   9.3970751e-05
  -7.0919925e-01  -2.3218638e-04   2.6316487e-11  -1.4978701e-02  -5.6687986e-03   9.2836278e-05
  -7.0901384e-01  -2.3391478e-04  -5.4129661e-13  -1.4923992e-02  -5.6877728e-03   9.1677383e-05
  -7.0885747e-01  -2.3538244e-04  -9.7725780e-12  -1.4877717e-02  -5.7036237e-03   9.0659716e-05
  -7.0883675e-01  -2.3557763e-04  -5.7812187e-12  -1.4871575e-02  -5.7057139e-03   9.0522093e-05
  -7.0869038e-01  -2.3696099e-04  -7.1306200e-12  -1.4828129e-02  -5.7204091e-03   8.9531537e-05
  -7.0801406e-01  -2.4345891e-04   2.4700230e-12  -1.4625974e-02  -5.7867334e-03   8.4534222e-05
  -7.0793990e-01  -2.4418219e-04   5.8612862e-06  -1.4603665e-02  -5.7938488e-03   8.3944192e-05
  -7.0780024e-01  -2.4555006e-04  -1.4415967e-07  -1.4561579e-02  -5.8071632e-03   8.2810727e-05
  -7.0767192e-01  -2.4681364e-04  -2.9466570e-09  -1.4522822e-02  -5.8192998e-03   8.1743082e-05
  -7.0760873e-01  -2.4743830e-04   3.0822916e-11  -1.4503704e-02  -5.8252422e-03   8.1208284e-05
  -7.0757895e-01  -2.4773323e-04  -9.6274682e-12  -1.4494688e-02  -5.8280349e-03   8.0954093e-05
  -7.0757650e-01  -2.4775756e-04   3.3028493e-12  -1.4493944e-02  -5.8282650e-03   8.0933102e-05
  -7.0748854e-01  -2.4863073e-04   6.4737625e-13  -1.4467288e-02  -5.8364823e-03   8.0174288e-05
  -7.0712898e-01  -2.5223252e-04  -2.9116856e-13  -1.4357905e-02  -5.8696206e-03   7.6950965e-05
  -7.0711375e-01  -2.5238618e-04   5.5875745e-12  -1.4353258e-02  -5.8710076e-03   7.6810226e-05
  -7.0667220e-01  -2.5688348e-04   8.7814853e-06  -1.4217998e-02  -5.9106637e-03   7.2574536e-05
  -7.0667075e-01  -2.5689842e-04  -2.0309837e-07  -1.4217551e-02  -5.9107924e-03   7.2560124e-05
  -7.0665711e-01  -2.5703861e-04  -3.5492886e-09  -1.4213357e-02  -5.9119996e-03   7.2424591e-05
  -7.0611871e-01  -2.6263417e-04   3.6199812e-11  -1.4047050e-02  -5.9588139e-03   6.6849436e-05
  -7.0495744e-01  -2.7512150e-04   8.4488350e-12  -1.3683320e-02  -6.0542038e-03   5.3334176e-05
  -7.0493399e-01  -2.7537968e-04   1.1236624e-11  -1.3675905e-02  -6.0560513e-03   5.3040367e-05
  -7.0471248e-01  -2.7783051e-04   3.8657776e-13  -1.3605719e-02  -6.0733508e-03   5.0223228e-05
  -7.0445028e-01  -2.8075972e-04   7.4340035e-13  -1.3522317e-02  -6.0934692e-03   4.6792885e-05
  -7.0402082e-01  -2.8562444e-04  -1.4091259e-11  -1.3384957e-02  -6.1255812e-03   4.0950030e-05
  -7.0369688e-01  -2.8934957e-04   1.0407103e-05  -1.3280726e-02  -6.1491126e-03   3.6358396e-05
  -7.0362413e-01  -2.9019270e-04  -2.2007087e-07  -1.3257247e-02  -6.1543149e-03   3.5305640e-05
  -7.0321918e-01  -2.9493154e-04  -3.6706882e-09  -1.3126051e-02  -6.1827290e-03   2.9298533e-05
  -7.0316796e-01  -2.9553647e-04   3.6739767e-11  -1.3109396e-02  -6.1862572e-03   2.8520990e-05
  -7.0301355e-01  -2.9736743e-04  -8.4791570e-12  -1.3059111e-02  -6.1968022e-03   2.6153421e-05
  -7.0287816e-01  -2.9898225e-04   2.5449885e-11  -1.3014919e-02  -6.2059379e-03   2.4047625e-05
  -7.0278328e-01  -3.0011905e-04  -1.0695102e-11  -1.2983896e-02  -6.2122777e-03   2.2555571e-05
  -7.0259262e-01  -3.0241663e-04   2.4916403e-11  -1.2921414e-02  -6.2248640e-03   1.9516144e-05
  -7.0242516e-01  -3.0444921e-04   1.1372921e-11  -1.2866381e-02  -6.2357496e-03   1.6801109e-05
  -7.0225697e-01  -3.0650423e-04   4.1567337e-05  -1.2810969e-02  -6.2465221e-03   1.4031822e-05
  -7.0198014e-01  -3.0991717e-04  -9.9817025e-07  -1.2719444e-02  -6.2639055e-03   9.3804416e-06
  -7.0185184e-01  -3.1151173e-04  -1.7088278e-08  -1.2676895e-02  -6.2718146e-03   7.1856276e-06
  -7.0149722e-01  -3.1596192e-04   2.2051949e-10  -1.2558855e-02  -6.2931911e-03   9.8962689e-07
  -7.0030639e-01  -3.3137647e-04  -1.5479170e-11  -1.2157787e-02  -6.3597679e-03  -2.1206396e-05
  -7.0029460e-01  -3.3153274e-04   4.5040130e-12  -1.2153781e-02  -6.3603867e-03  -2.1436801e-05
  -6.9958267e-01  -3.4110963e-04  -1.0013951e-13  -1.1910517e-02  -6.3963091e-03  -3.5741972e-05
  -6.9953487e-01  -3.4176237e-04  -1.5380948e-11  -1.1894094e-02  -6.3986179e-03  -3.6729722e-05
  -6.9937693e-01  -3.4392831e-04  -6.7043992e-12  -1.1839739e-02  -6.4061556e-03  -4.0018329e-05
  -6.9932988e-01  -3.4457622e-04   1.1091348e-04  -1.1823522e-02  -6.4083740e-03  -4.1005416e-05
  -6.9925771e-01  -3.4557242e-04  -3.2516768e-06  -1.1798624e-02  -6.4117522e-03  -4.2525797e-05
  -6.9921222e-01  -3.4620175e-04  -6.9703261e-08  -1.1782919e-02  -6.4138663e-03  -4.3488168e-05
  -6.9863101e-01  -3.5434470e-04   1.0050375e-09  -1.1581316e-02  -6.4398479e-03  -5.6059304e-05
  -6.9854813e-01  -3.5552136e-04   2.4082498e-11  -1.1552428e-02  -6.4433970e-03  -5.7893418e-05
  -6.9785303e-01  -3.6554505e-04   2.6767919e-12  -1.1308771e-02  -6.4716339e-03  -7.3684746e-05
  -6.9784514e-01  -3.6566037e-04   1.7908843e-11  -1.1305992e-02  -6.4719386e-03  -7.3868119e-05
  -6.9777946e-01  -3.6662236e-04  -5.8094848e-12  -1.1282838e-02  -6.4744624e-03  -7.5398786e-05
  -6.9756622e-01  -3.6976282e-04   3.1305583e-12  -1.1207519e-02  -6.4824878e-03  -8.0412994e-05
  -6.9685857e-01  -3.8037879e-04   1.1551144e-04  -1.0955909e-02  -6.5072770e-03  -9.7545011e-05
  -6.9673174e-01  -3.8231348e-04  -2.5691569e-06  -1.0910544e-02  -6.5114205e-03  -1.0069550e-04
  -6.9633893e-01  -3.8836794e-04  -4.6204788e-08  -1.0769525e-02  -6.5236760e-03  -1.1060710e-04
  -6.9561893e-01  -3.9971559e-04   5.8438333e-10  -1.0509005e-02  -6.5438726e-03  -1.2937931e-04
  -6.9550485e-01  -4.0154371e-04   2.0987634e-11  -1.0467486e-02  -6.5468033e-03  -1.3242538e-04
  -6.9487473e-01  -4.1179317e-04   4.2384577e-11  -1.0236959e-02  -6.5616649e-03  -1.4960507e-04
  -6.9467461e-01  -4.1510272e-04   2.7185806e-11  -1.0163324e-02  -6.5659148e-03  -1.5518668e-04
  -6.9466066e-01  -4.1533449e-04   2.9644270e-11  -1.0158181e-02  -6.5662027e-03  -1.5557815e-04
  -6.9424569e-01  -4.2228609e-04   1.4654708e-11  -1.0004812e-02  -6.5742601e-03  -1.6735348e-04
  -6.9359035e-01  -4.3350206e-04   1.6398589e-04  -9.7608206e-03  -6.5850003e-03  -1.8647915e-04
  -6.9336978e-01  -4.3734371e-04  -3.5854732e-06  -9.6782076e-03  -6.5880686e-03  -1.9306234e-04
  -6.9279255e-01  -4.4755901e-04  -6.1788076e-08  -9.4608425e-03  -6.5947952e-03  -2.1063767e-04
  -6.9279104e-01  -4.4758610e-04   7.3246864e-10  -9.4602704e-03  -6.5948104e-03  -2.1068443e-04
  -6.9256005e-01  -4.5174087e-04  -7.9857745e-12  -9.3728082e-03  -6.5969719e-03  -2.1785920e-04
  -6.9244637e-01  -4.5379959e-04   1.7016882e-11  -9.3296682e-03  -6.5979249e-03  -2.2141963e-04
  -6.9201997e-01  -4.6160597e-04   6.7644748e-12  -9.1672602e-03  -6.6008478e-03  -2.3494863e-04
  -6.9192942e-01  -4.6328107e-04  -9.7445121e-12  -9.1326497e-03  -6.6013361e-03  -2.3785728e-04
  -6.9171752e-01  -4.6722437e-04  -2.6016853e-11  -9.0515024e-03  -6.6022973e-03  -2.4471135e-04
  -6.9153515e-01  -4.7064519e-04  -3.4368625e-04  -8.9814771e-03  -6.6029212e-03  -2.5066485e-04
  -6.9146194e-01  -4.7202547e-04   7.3338168e-06  -8.9533188e-03  -6.6031187e-03  -2.5306896e-04
  -6.9124369e-01  -4.7616427e-04  -1.2444986e-07  -8.8692147e-03  -6.6035277e-03  -2.6028397e-04
  -6.9113869e-01  -4.7816837e-04   1.4109051e-09  -8.8286656e-03  -6.6036283e-03  -2.6378064e-04
  -6.9113643e-01  -4.7821162e-04  -9.5338629e-11  -8.8277916e-03  -6.6036297e-03  -2.6385601e-04
  -6.9066977e-01  -4.8722194e-04   7.5087766e-11  -8.6468928e-03  -6.6033164e-03  -2.7959981e-04
  -6.9049091e-01  -4.9072027e-04   1.0751337e-11  -8.5772637e-03  -6.6028694e-03  -2.8572109e-04
  -6.9047269e-01  -4.9107802e-04   5.3366365e-11  -8.5701621e-03  -6.6028139e-03  -2.8634745e-04
  -6.9046074e-01  -4.9131286e-04  -6.9386372e-11  -8.5655021e-03  -6.6027762e-03  -2.8675849e-04
  -6.9016077e-01  -4.9724336e-04   4.4387757e-03  -8.4483196e-03  -6.6015694e-03  -2.9714661e-04
  -6.8995686e-01  -5.0131577e-04   4.7592054e-03  -8.3683972e-03  -6.6004583e-03  -3.0428608e-04
  -6.8988299e-01  -5.0279916e-04  -2.9199096e-03  -8.3393940e-03  -6.5999977e-03  -3.0688775e-04
  -6.8951072e-01  -5.1034231e-04  -1.7477472e-03  -8.1928004e-03  -6.5972066e-03  -3.2012513e-04
  -6.8950090e-01  -5.1054275e-04   4.5446823e-04  -8.1889251e-03  -6.5971224e-03  -3.2047700e-04
  -6.8917224e-01  -5.1729894e-04   1.5568494e-05  -8.0589014e-03  -6.5939883e-03  -3.3234258e-04
  -6.8835420e-01  -5.3450581e-04  -1.0078620e-03  -7.7328878e-03  -6.5835333e-03  -3.6258405e-04
  -6.8825420e-01  -5.3664815e-04   2.3804733e-04  -7.6928009e-03  -6.5819956e-03  -3.6635037e-04
  -6.8792745e-01  -5.4370822e-04   2.6418092e-04  -7.5614633e-03  -6.5765761e-03  -3.7876135e-04
  -6.8776891e-01  -5.4716699e-04  -2.6334728e-04  -7.4975458e-03  -6.5737292e-03  -3.8484113e-04
  -6.8754346e-01  -5.5212376e-04  -6.2989945e-06  -7.4064263e-03  -6.5694355e-03  -3.9355264e-04
  -6.8730921e-01  -5.5732145e-04   1.0635507e-07  -7.3114786e-03  -6.5646696e-03  -4.0268526e-04
  -6.8686659e-01  -5.6727659e-04   1.3394186e-09  -7.1313103e-03  -6.5548166e-03  -4.2016784e-04
  -6.8685920e-01  -5.6744429e-04   1.0940324e-11  -7.1282941e-03  -6.5546427e-03  -4.2046218e-04
  -6.8630818e-01  -5.8008999e-04  -1.9328999e-11  -6.9025901e-03  -6.5408046e-03  -4.4264570e-04
  -6.8569143e-01  -5.9457892e-04   7.6873392e-11  -6.6481274e-03  -6.5232779e-03  -4.6801956e-04
  -6.8545058e-01  -6.0033469e-04   6.1168740e-11  -6.5482329e-03  -6.5158491e-03  -4.7808408e-04
  -6.8533159e-01  -6.0319884e-04   3.3178528e-11  -6.4987716e-03  -6.5120579e-03  -4.8308889e-04
  -6.8496336e-01  -6.1214938e-04  -1.6138981e-04  -6.3452476e-03  -6.4998174e-03  -4.9871225e-04
  -6.8491981e-01  -6.1321668e-04  -4.0537135e-06  -6.3270450e-03  -6.4983191e-03  -5.0057358e-04
  -6.8466106e-01  -6.1959635e-04   6.9054084e-08  -6.2186993e-03  -6.4891954e-03  -5.1169120e-04
  -6.8453764e-01  -6.2266268e-04   7.1749726e-10  -6.1669001e-03  -6.4847101e-03  -5.1702971e-04
  -6.8392207e-01  -6.3818483e-04  -6.1210378e-11  -5.9073832e-03  -6.4610516e-03  -5.4400028e-04
  -6.8369271e-01  -6.4406668e-04   6.3347027e-12  -5.8101967e-03  -6.4516883e-03  -5.5419548e-04
  -6.8346078e-01  -6.5006959e-04   1.4505906e-11  -5.7116486e-03  -6.4419172e-03  -5.6458572e-04
  -6.8327355e-01  -6.5495635e-04   1.6253212e-11  -5.6318942e-03  -6.4338075e-03  -5.7303285e-04
  -6.8316136e-01  -6.5790214e-04  -6.3641971e-11  -5.5840190e-03  -6.4288529e-03  -5.7811977e-04
  -6.8297082e-01  -6.6293566e-04   9.4825405e-05  -5.5025610e-03  -6.4202749e-03  -5.8680301e-04
  -6.8229062e-01  -6.8122023e-04   1.9735710e-06  -5.2102707e-03  -6.3879779e-03  -6.1824710e-04
  -6.8217886e-01  -6.8427257e-04   3.0396273e-08  -5.1620174e-03  -6.3824205e-03  -6.2348065e-04
  -6.8207561e-01  -6.8710446e-04   3.7258259e-10  -5.1173846e-03  -6.3772237e-03  -6.2833221e-04
  -6.8171033e-01  -6.9721736e-04   1.2640871e-11  -4.9590506e-03  -6.3583551e-03  -6.4562511e-04
  -6.8156777e-01  -7.0120465e-04   1.7058338e-11  -4.8970693e-03  -6.3507857e-03  -6.5242895e-04
  -6.8130670e-01  -7.0856567e-04  -2.8872536e-11  -4.7832967e-03  -6.3366261e-03  -6.6496841e-04
  -6.8084947e-01  -7.2164375e-04  -8.2452057e-12  -4.5832104e-03  -6.3108992e-03  -6.8717688e-04
  -6.8084040e-01  -7.2190581e-04  -2.3813840e-11  -4.5792276e-03  -6.3103765e-03  -6.8762094e-04
  -6.8048460e-01  -7.3225326e-04   9.0690307e-05  -4.4227754e-03  -6.2895199e-03  -7.0512606e-04
  -6.8046495e-01  -7.3282898e-04   2.3794619e-06  -4.4141168e-03  -6.2883473e-03  -7.0609830e-04
  -6.8014890e-01  -7.4215223e-04  -4.2576112e-08  -4.2745692e-03  -6.2691846e-03  -7.2181773e-04
  -6.7998488e-01  -7.4703735e-04   5.7789159e-10  -4.2019486e-03  -6.2590171e-03  -7.3003512e-04
  -6.7983368e-01  -7.5156938e-04   9.2659101e-12  -4.1348788e-03  -6.2495087e-03  -7.3764653e-04
  -6.7973073e-01  -7.5467051e-04   1.9351979e-11  -4.0891512e-03  -6.2429614e-03  -7.4284813e-04
  -6.7964246e-01  -7.5733978e-04  -3.1804815e-12  -4.0498989e-03  -6.2372997e-03  -7.4732104e-04
  -6.7959960e-01  -7.5863948e-04  -1.9559905e-11  -4.0308221e-03  -6.2345342e-03  -7.4949752e-04
  -6.7952063e-01  -7.6103968e-04  -4.3304900e-13  -3.9956539e-03  -6.2294123e-03  -7.5351434e-04
  -6.7945216e-01  -7.6312673e-04  -9.4118313e-06  -3.9651384e-03  -6.2249433e-03  -7.5700447e-04
  -6.7918047e-01  -7.7146549e-04  -8.9303462e-07  -3.8438064e-03  -6.2069469e-03  -7.7092421e-04
  -6.7876777e-01  -7.8430629e-04   4.6116118e-09  -3.6587909e-03  -6.1788122e-03  -7.9228086e-04
  -6.7850218e-01  -7.9268304e-04   2.1594438e-10  -3.5392628e-03  -6.1601958e-03  -8.0616129e-04
  -6.7830247e-01  -7.9904064e-04  -4.6176075e-12  -3.4491498e-03  -6.1459347e-03  -8.1666859e-04
  -6.7815107e-01  -8.0389418e-04   4.4181360e-12  -3.3807016e-03  -6.1349733e-03  -8.2467415e-04
  -6.7803368e-01  -8.0767801e-04  -1.6468034e-11  -3.3275449e-03  -6.1263842e-03  -8.3090558e-04
  -6.7794172e-01  -8.1065450e-04  -1.1256608e-12  -3.2858560e-03  -6.1196016e-03  -8.3580157e-04
  -6.7791136e-01  -8.1163935e-04  -1.2059756e-11  -3.2720863e-03  -6.1173523e-03  -8.3742037e-04
  -6.7759547e-01  -8.2196002e-04   3.4384043e-05  -3.1285067e-03  -6.0936347e-03  -8.5434983e-04
  -6.7716117e-01  -8.3636389e-04  -7.5103513e-07  -2.9302792e-03  -6.0601051e-03  -8.7787125e-04
  -6.7697947e-01  -8.4246479e-04  -1.1267098e-08  -2.8470605e-03  -6.0457603e-03  -8.8779658e-04
  -6.7675917e-01  -8.4992126e-04   1.3595363e-10  -2.7459407e-03  -6.0281181e-03  -8.9989692e-04
  -6.7662458e-01  -8.5450920e-04   4.2742299e-11  -2.6840405e-03  -6.0172046e-03  -9.0732575e-04
  -6.7640533e-01  -8.6203640e-04   5.9481542e-11  -2.5830031e-03  -5.9992061e-03  -9.1948629e-04
  -6.7622081e-01  -8.6842234e-04   1.0065067e-10  -2.4977848e-03  -5.9838484e-03  -9.2977633e-04
  -6.7609240e-01  -8.7289431e-04  -1.0879372e-11  -2.4383778e-03  -5.9730471e-03  -9.3696771e-04
  -6.7560290e-01  -8.9015421e-04  -5.5006399e-11  -2.2111425e-03  -5.9310156e-03  -9.6461042e-04
  -6.7559236e-01  -8.9052934e-04   2.3873530e-04  -2.2062393e-03  -5.9300962e-03  -9.6520911e-04
  -6.7522210e-01  -9.0381676e-04  -4.8394897e-06  -2.0335280e-03  -5.8973806e-03  -9.8636448e-04
  -6.7514419e-01  -9.0663760e-04  -7.9379028e-08  -1.9971006e-03  -5.8903984e-03  -9.9084197e-04
  -6.7493386e-01  -9.1429753e-04   1.1683947e-09  -1.8985971e-03  -5.8713758e-03  -1.0029762e-03
  -6.7457370e-01  -9.2756482e-04   4.4282365e-10  -1.7293996e-03  -5.8382207e-03  -1.0239099e-03
  -6.7435799e-01  -9.3560288e-04   4.3211214e-11  -1.6277477e-03  -5.8180119e-03  -1.0365412e-03
  -6.7426404e-01  -9.3912539e-04   1.9664661e-10  -1.5834019e-03  -5.8091282e-03  -1.0420645e-03
  -6.7408389e-01  -9.4591697e-04  -5.0675750e-10  -1.4982429e-03  -5.7919539e-03  -1.0526926e-03
  -6.7398665e-01  -9.4960363e-04  -3.8156414e-10  -1.4522032e-03  -5.7826064e-03  -1.0584503e-03
  -6.7392173e-01  -9.5207251e-04   3.6709930e-04  -1.4214445e-03  -5.7763371e-03  -1.0623015e-03
  -6.7383789e-01  -9.5527094e-04  -8.5705676e-06  -1.3816833e-03  -5.7682041e-03  -1.0672854e-03
  -6.7347387e-01  -9.6928208e-04  -1.4471555e-07  -1.2086442e-03  -5.7324330e-03  -1.0890464e-03
  -6.7332325e-01  -9.7513932e-04   1.9918447e-09  -1.1368497e-03  -5.7174128e-03  -1.0981088e-03
  -6.7320290e-01  -9.7984534e-04   7.9978690e-11  -1.0793952e-03  -5.7053179e-03  -1.1053754e-03
  -6.7316322e-01  -9.8140149e-04   7.7793591e-11  -1.0604411e-03  -5.7013133e-03  -1.1077753e-03
  -6.7316060e-01  -9.8150452e-04   6.8062593e-10  -1.0591869e-03  -5.7010479e-03  -1.1079341e-03
  -6.7289867e-01  -9.9184199e-04   3.0642801e-11  -9.3384162e-04  -5.6743805e-03  -1.1238400e-03
  -6.7241095e-01  -1.0113817e-03  -6.4394341e-10  -6.9951413e-04  -5.6236901e-03  -1.1537333e-03
  -6.7212700e-01  -1.0229345e-03   7.6827892e-04  -5.6253322e-04  -5.5935587e-03  -1.1713025e-03
  -6.7192410e-01  -1.0312702e-03  -1.8282554e-05  -4.6440265e-04  -5.5717488e-03  -1.1839311e-03
  -6.7158149e-01  -1.0455003e-03   3.5086901e-07  -2.9822427e-04  -5.5343919e-03  -1.2053968e-03
  -6.7114821e-01  -1.0637783e-03   5.2753778e-09  -8.7209482e-05  -5.4861968e-03  -1.2327975e-03
  -6.7080084e-01  -1.0786621e-03  -1.4978595e-10   8.2650300e-05  -5.4467917e-03  -1.2549693e-03
  -6.7077857e-01  -1.0796234e-03   6.1202100e-10   9.3561126e-05  -5.4442420e-03  -1.2563970e-03
  -6.7063051e-01  -1.0860365e-03  -4.8219213e-11   1.6616709e-04  -5.4272194e-03  -1.2659080e-03
  -6.7041569e-01  -1.0954089e-03   9.2772851e-10   2.7170694e-04  -5.4023012e-03  -1.2797662e-03
  -6.7039996e-01  -1.0960985e-03   1.2809390e-09   2.7944645e-04  -5.4004658e-03  -1.2807840e-03
  -6.6991386e-01  -1.1176194e-03   1.2552767e-01   5.1916688e-04  -5.3430738e-03  -1.3124110e-03
  -6.6921694e-01  -1.1492133e-03  -5.0455348e-02   8.6495249e-04  -5.2584578e-03  -1.3583774e-03
  -6.6918719e-01  -1.1505820e-03   6.0816706e-02   8.7977112e-04  -5.2547839e-03  -1.3603564e-03
  -6.6917248e-01  -1.1512590e-03   1.8236271e-02   8.8709722e-04  -5.2529662e-03  -1.3613351e-03
  -6.6909368e-01  -1.1548935e-03   3.7236996e-03   9.2636775e-04  -5.2432060e-03  -1.3665838e-03
  -6.6847102e-01  -1.1840191e-03  -1.9837349e-03   1.2377899e-03  -5.1648467e-03  -1.4083887e-03
  -6.6814493e-01  -1.1995640e-03  -1.1568307e-02   1.4016683e-03  -5.1229346e-03  -1.4305156e-03
  -6.6765992e-01  -1.2230632e-03   7.6342829e-03   1.6464137e-03  -5.0594835e-03  -1.4637230e-03
  -6.6729698e-01  -1.2409487e-03   1.0166188e-03   1.8303438e-03  -5.0111312e-03  -1.4888051e-03
  -6.6726833e-01  -1.2423717e-03   9.4443608e-04   1.8448921e-03  -5.0072823e-03  -1.4907936e-03
  -6.6698560e-01  -1.2565015e-03   2.3192508e-05   1.9886770e-03  -4.9690541e-03  -1.5104824e-03
  -6.6640880e-01  -1.2858285e-03  -5.1135659e-07   2.2832771e-03  -4.8896608e-03  -1.5510241e-03
  -6.6637747e-01  -1.2874411e-03   8.0928684e-09   2.2993296e-03  -4.8852938e-03  -1.5532409e-03
  -6.6615653e-01  -1.2988694e-03  -1.3168419e-09   2.4126573e-03  -4.8543451e-03  -1.5689137e-03
  -6.6575617e-01  -1.3198374e-03  -1.5001581e-10   2.6186491e-03  -4.7975594e-03  -1.5975018e-03
  -6.6548346e-01  -1.3343133e-03  -3.4443412e-11   2.7594285e-03  -4.7583601e-03  -1.6171133e-03
  -6.6546093e-01  -1.3355167e-03   4.3024161e-11   2.7710787e-03  -4.7551022e-03  -1.6187390e-03
  -6.6542928e-01  -1.3372084e-03   3.2955237e-10   2.7874446e-03  -4.7505216e-03  -1.6210233e-03
  -6.6537439e-01  -1.3401477e-03   5.3430428e-05   2.8158419e-03  -4.7425638e-03  -1.6249888e-03
  -6.6455245e-01  -1.3849405e-03   1.2621410e-06   3.2428921e-03  -4.6213651e-03  -1.6849124e-03
  -6.6414299e-01  -1.4078107e-03   2.1440703e-08   3.4569196e-03  -4.5595605e-03  -1.7151454e-03
  -6.6372602e-01  -1.4314879e-03   2.0397341e-10   3.6757431e-03  -4.4956490e-03  -1.7461923e-03
  -6.6369238e-01  -1.4334152e-03   1.0167474e-10   3.6934342e-03  -4.4904503e-03  -1.7487083e-03
  -6.6364469e-01  -1.4361525e-03  -1.0595657e-10   3.7185290e-03  -4.4830680e-03  -1.7522788e-03
  -6.6361174e-01  -1.4380466e-03  -7.2747141e-11   3.7358725e-03  -4.4779604e-03  -1.7547475e-03
  -6.6327122e-01  -1.4577681e-03  -6.0722536e-11   3.9154325e-03  -4.4248159e-03  -1.7803561e-03
  -6.6312816e-01  -1.4661337e-03   2.2381120e-11   3.9910428e-03  -4.4022938e-03  -1.7911666e-03
  -6.6305711e-01  -1.4703064e-03  -3.5067038e-05   4.0286339e-03  -4.3910649e-03  -1.7965472e-03
  -6.6303468e-01  -1.4716261e-03  -8.1705083e-07   4.0405061e-03  -4.3875143e-03  -1.7982473e-03
  -6.6289353e-01  -1.4799583e-03   1.5251432e-08   4.1152779e-03  -4.3651042e-03  -1.8089640e-03
  -6.6255284e-01  -1.5002650e-03   2.1848206e-10   4.2961743e-03  -4.3105477e-03  -1.8349551e-03
  -6.6222684e-01  -1.5199562e-03  -1.7697027e-11   4.4698167e-03  -4.2577307e-03  -1.8599887e-03
  -6.6191719e-01  -1.5388996e-03  -9.1211065e-11   4.6352555e-03  -4.2070044e-03  -1.8839161e-03
  -6.6178096e-01  -1.5473083e-03   7.3695605e-11   4.7081941e-03  -4.1845156e-03  -1.8944886e-03
  -6.6138404e-01  -1.5720706e-03   2.8783852e-11   4.9212447e-03  -4.1183943e-03  -1.9254526e-03
  -6.6101403e-01  -1.5955112e-03   2.3702060e-11   5.1205764e-03  -4.0559516e-03  -1.9545319e-03
  -6.6058275e-01  -1.6232742e-03  -2.8483025e-05   5.3537887e-03  -3.9821931e-03  -1.9886867e-03
  -6.6017337e-01  -1.6500745e-03  -6.0922202e-07   5.5760357e-03  -3.9112056e-03  -2.0213672e-03
  -6.6009793e-01  -1.6550614e-03   1.3445275e-08   5.6170851e-03  -3.8980204e-03  -2.0274173e-03
  -6.6007812e-01  -1.6563734e-03   1.5865393e-10   5.6278695e-03  -3.8945525e-03  -2.0290075e-03
  -6.5930671e-01  -1.7082799e-03   2.2313466e-13   6.0493479e-03  -3.7577953e-03  -2.0913874e-03
  -6.5908662e-01  -1.7233849e-03  -1.1950824e-11   6.1701514e-03  -3.7181607e-03  -2.1093491e-03
  -6.5840752e-01  -1.7708411e-03   1.4142187e-11   6.5444636e-03  -3.5941340e-03  -2.1652344e-03
  -6.5826052e-01  -1.7812837e-03   3.6246061e-11   6.6257915e-03  -3.5669452e-03  -2.1774224e-03
  -6.5818413e-01  -1.7867350e-03   3.1597076e-11   6.6681000e-03  -3.5527671e-03  -2.1837692e-03
  -6.5768953e-01  -1.8224357e-03  -7.8260097e-06   6.9427529e-03  -3.4601697e-03  -2.2250760e-03
  -6.5764214e-01  -1.8258937e-03  -1.5400232e-07   6.9691348e-03  -3.4512246e-03  -2.2290533e-03
  -6.5754563e-01  -1.8329565e-03   2.3583968e-09   7.0228990e-03  -3.4329678e-03  -2.2371640e-03
  -6.5724133e-01  -1.8554036e-03   6.3665897e-11   7.1927187e-03  -3.3750621e-03  -2.2628274e-03
  -6.5721298e-01  -1.8575085e-03  -1.1867076e-11   7.2085614e-03  -3.3696415e-03  -2.2652251e-03
  -6.5707487e-01  -1.8677984e-03   2.2444866e-11   7.2858104e-03  -3.3431656e-03  -2.2769247e-03
  -6.5706015e-01  -1.8688988e-03  -5.8726884e-13   7.2940518e-03  -3.3403366e-03  -2.2781738e-03
  -6.5682728e-01  -1.8863882e-03   2.1265873e-11   7.4245386e-03  -3.2954318e-03  -2.2979709e-03
  -6.5663788e-01  -1.9007338e-03   1.0446677e-11   7.5308730e-03  -3.2586822e-03  -2.3141331e-03
  -6.5654183e-01  -1.9080505e-03  -6.1902502e-06   7.5848685e-03  -3.2399677e-03  -2.3223501e-03
  -6.5639198e-01  -1.9195221e-03  -1.6775896e-07   7.6692032e-03  -3.2106660e-03  -2.3351980e-03
  -6.5618554e-01  -1.9354379e-03   3.6577099e-09   7.7855675e-03  -3.1700927e-03  -2.3529523e-03
  -6.5609415e-01  -1.9425263e-03   3.9585186e-11   7.8371532e-03  -3.1520532e-03  -2.3608330e-03
  -6.5599686e-01  -1.9501007e-03  -8.8840030e-12   7.8921153e-03  -3.1327973e-03  -2.3692361e-03
  -6.5562022e-01  -1.9797021e-03   6.4565645e-12   8.1053379e-03  -3.0577493e-03  -2.4019014e-03
  -6.5558721e-01  -1.9823180e-03   1.1110380e-12   8.1240615e-03  -3.0511330e-03  -2.4047749e-03
  -6.5544709e-01  -1.9934599e-03  -1.1222154e-11   8.2035966e-03  -3.0229810e-03  -2.4169892e-03
  -6.5508265e-01  -2.0227325e-03  -8.0521771e-14   8.4109226e-03  -2.9492418e-03  -2.4488959e-03
  -6.5484774e-01  -2.0418287e-03  -1.2092776e-06   8.5449200e-03  -2.9013122e-03  -2.4695689e-03
  -6.5456287e-01  -2.0652278e-03  -2.5109781e-08   8.7077898e-03  -2.8427711e-03  -2.4947499e-03
  -6.5414587e-01  -2.0999650e-03   4.9719954e-10   8.9469500e-03  -2.7562477e-03  -2.5318318e-03
  -6.5397263e-01  -2.1145666e-03   5.9102933e-12   9.0465615e-03  -2.7200151e-03  -2.5473135e-03
  -6.5384012e-01  -2.1258048e-03  -1.8808194e-13   9.1228632e-03  -2.6921840e-03  -2.5591870e-03
  -6.5347837e-01  -2.1567886e-03  -1.4398213e-13   9.3316124e-03  -2.6157026e-03  -2.5917352e-03
  -6.5342867e-01  -2.1610811e-03   2.5923632e-12   9.3603474e-03  -2.6051358e-03  -2.5962229e-03
  -6.5322469e-01  -2.1787860e-03   1.8246093e-12   9.4784011e-03  -2.5616259e-03  -2.6146785e-03
  -6.5319944e-01  -2.1809870e-03  -3.5694803e-13   9.4930250e-03  -2.5562251e-03  -2.6169667e-03
  -6.5304052e-01  -2.1948952e-03  -1.4456138e-06   9.5851662e-03  -2.5221412e-03  -2.6313947e-03
  -6.5302948e-01  -2.1958649e-03  -3.1312891e-08   9.5915734e-03  -2.5197676e-03  -2.6323988e-03
  -6.5301270e-01  -2.1973393e-03   6.6371673e-10   9.6013113e-03  -2.5161592e-03  -2.6339247e-03
  -6.5270430e-01  -2.2246137e-03   6.7163014e-12   9.7805327e-03  -2.4495588e-03  -2.6620460e-03
  -6.5265578e-01  -2.2289351e-03  -4.1367264e-13   9.8087704e-03  -2.4390328e-03  -2.6664829e-03
  -6.5253304e-01  -2.2399057e-03  -1.5089658e-12   9.8802669e-03  -2.4123419e-03  -2.6777243e-03
  -6.5199235e-01  -2.2888771e-03   1.9650793e-12   1.0196116e-02  -2.2937553e-03  -2.7275129e-03
  -6.5161123e-01  -2.3240379e-03   1.4049527e-12   1.0419644e-02  -2.2091725e-03  -2.7628731e-03
  -6.5142461e-01  -2.3414511e-03  -4.6920829e-13   1.0529365e-02  -2.1674560e-03  -2.7802673e-03
  -6.5120554e-01  -2.3620587e-03  -5.7353263e-07   1.0658392e-02  -2.1182344e-03  -2.8007533e-03
  -6.5111640e-01  -2.3704963e-03  -1.5794267e-08   1.0710966e-02  -2.0981271e-03  -2.8091103e-03
  -6.5108403e-01  -2.3735673e-03  -2.2488062e-10   1.0730064e-02  -2.0908154e-03  -2.8121475e-03
  -6.5088331e-01  -2.3927007e-03  -3.3167294e-12   1.0848621e-02  -2.0453404e-03  -2.8310180e-03
  -6.5076634e-01  -2.4039224e-03  -2.4357750e-13   1.0917809e-02  -2.0187329e-03  -2.8420435e-03
  -6.5064043e-01  -2.4160601e-03   5.5531732e-13   1.0992359e-02  -1.9900068e-03  -2.8539342e-03
  -6.5059414e-01  -2.4205376e-03  -1.6558884e-12   1.1019786e-02  -1.9794237e-03  -2.8583115e-03
  -6.5029260e-01  -2.4499103e-03  -7.0254534e-14   1.1198725e-02  -1.9101835e-03  -2.8869072e-03
  -6.4973729e-01  -2.5049370e-03   3.9176458e-13   1.1529460e-02  -1.7813284e-03  -2.9399263e-03
  -6.4933660e-01  -2.5454091e-03   3.9886281e-07   1.1769084e-02  -1.6872660e-03  -2.9784728e-03
  -6.4908402e-01  -2.5712564e-03   1.0532201e-08   1.1920553e-02  -1.6275058e-03  -3.0028956e-03
  -6.4884092e-01  -2.5963807e-03  -2.4294036e-10   1.2066639e-02  -1.5696494e-03  -3.0264920e-03
  -6.4842589e-01  -2.6398437e-03   3.8322528e-12   1.2316744e-02  -1.4700993e-03  -3.0669841e-03
  -6.4838294e-01  -2.6443827e-03  -1.6423837e-13   1.2342676e-02  -1.4597418e-03  -3.0711891e-03
  -6.4805148e-01  -2.6796761e-03  -1.3690059e-14   1.2543119e-02  -1.3794575e-03  -3.1037356e-03
  -6.4796057e-01  -2.6894387e-03   6.0172019e-14   1.2598195e-02  -1.3573280e-03  -3.1126916e-03
  -6.4780123e-01  -2.7066349e-03  -4.2679900e-13   1.2694826e-02  -1.3184298e-03  -3.1284186e-03
  -6.4776436e-01  -2.7106296e-03  -2.6225307e-13   1.2717205e-02  -1.3094085e-03  -3.1320631e-03
  -6.4741315e-01  -2.7489784e-03  -1.8862522e-07   1.2930716e-02  -1.2230907e-03  -3.1668825e-03
  -6.4738762e-01  -2.7517871e-03  -4.8628497e-09   1.2946261e-02  -1.2167887e-03  -3.1694207e-03
  -6.4715990e-01  -2.7769671e-03   9.7293469e-11   1.3085064e-02  -1.1604153e-03  -3.1921055e-03
  -6.4623926e-01  -2.8811363e-03   1.3692425e-12   1.3648908e-02  -9.2951613e-04  -3.2846144e-03
  -6.4623023e-01  -2.8821774e-03  -4.3790264e-14   1.3654461e-02  -9.2722710e-04  -3.2855283e-03
  -6.4603301e-01  -2.9050037e-03   2.9432158e-13   1.3775816e-02  -8.7713067e-04  -3.3055144e-03
  -6.4571931e-01  -2.9416854e-03  -1.4225014e-13   1.3969256e-02  -7.9699160e-04  -3.3374262e-03
  -6.4490479e-01  -3.0391067e-03  -4.8793130e-15   1.4473860e-02  -5.8631029e-04  -3.4209791e-03
  -6.4479753e-01  -3.0521743e-03   2.6451052e-13   1.4540563e-02  -5.5828579e-04  -3.4320569e-03
  -6.4442389e-01  -3.0981326e-03  -3.1166259e-08   1.4773364e-02  -4.6016064e-04  -3.4707793e-03
  -6.4427142e-01  -3.1170858e-03  -7.5380209e-10   1.4868572e-02  -4.1988996e-04  -3.4866421e-03
  -6.4379970e-01  -3.1764592e-03   1.0962858e-11   1.5163865e-02  -2.9447108e-04  -3.5359393e-03
  -6.4369631e-01  -3.1896234e-03   4.1904275e-14   1.5228740e-02  -2.6681261e-04  -3.5467894e-03
  -6.4367785e-01  -3.1919801e-03  -1.0178646e-14   1.5240332e-02  -2.6186667e-04  -3.5487289e-03
  -6.4334459e-01  -3.2348145e-03  -5.1267473e-14   1.5449838e-02  -1.7227275e-04  -3.5838198e-03
  -6.4292763e-01  -3.2892185e-03  -1.2775240e-13   1.5712762e-02  -5.9289395e-05  -3.6279611e-03
  -6.4208047e-01  -3.4025892e-03   6.2382197e-14   1.6249687e-02   1.7329631e-04  -3.7184545e-03
  -6.4177920e-01  -3.4438401e-03   1.2721594e-14   1.6441503e-02   2.5698535e-04  -3.7508963e-03
  -6.4176323e-01  -3.4460417e-03  -3.0444009e-08   1.6451689e-02   2.6143795e-04  -3.7526206e-03
  -6.4169841e-01  -3.4549873e-03  -7.1534998e-10   1.6493022e-02   2.7951582e-04  -3.7596196e-03
  -6.4152439e-01  -3.4791216e-03   1.2475396e-11   1.6604108e-02   3.2817322e-04  -3.7784435e-03
  -6.4149145e-01  -3.4837080e-03   2.0656780e-13   1.6625149e-02   3.3740081e-04  -3.7820111e-03
  -6.4122668e-01  -3.5207998e-03   1.9805208e-14   1.6794501e-02   4.1180883e-04  -3.8107517e-03
  -6.4103513e-01  -3.5478794e-03   1.1364960e-14   1.6917239e-02   4.6588545e-04  -3.8316098e-03
  -6.4060206e-01  -3.6098737e-03   2.3557029e-14   1.7195425e-02   5.8891271e-04  -3.8789717e-03
  -6.4042443e-01  -3.6356145e-03  -1.0833102e-14   1.7309806e-02   6.3968238e-04  -3.8984803e-03
  -6.3996607e-01  -3.7028852e-03  -1.9650742e-14   1.7605688e-02   7.7150971e-04  -3.9490391e-03
  -6.3983519e-01  -3.7223227e-03  -1.9547710e-08   1.7690377e-02   8.0937288e-04  -3.9635352e-03
  -6.3918367e-01  -3.8206032e-03  -4.0072893e-10   1.8113220e-02   9.9928263e-04  -4.0360749e-03
  -6.3898721e-01  -3.8507456e-03   6.1578352e-12   1.8241150e-02   1.0570207e-03  -4.0580749e-03
  -6.3823396e-01  -3.9685338e-03   4.3968017e-14   1.8733466e-02   1.2804170e-03  -4.1429644e-03
  -6.3820818e-01  -3.9726285e-03  -3.8346506e-14   1.8750368e-02   1.2881201e-03  -4.1458851e-03
  -6.3793110e-01  -4.0169030e-03  -1.3519623e-15   1.8932227e-02   1.3711441e-03  -4.1773379e-03
  -6.3768184e-01  -4.0571538e-03  -2.6346503e-14   1.9096161e-02   1.4462037e-03  -4.2057319e-03
  -6.3760843e-01  -4.0690840e-03  -1.8397853e-14   1.9144499e-02   1.4683752e-03  -4.2141116e-03
  -6.3688690e-01  -4.1882337e-03   1.7670209e-14   1.9621085e-02   1.6879290e-03  -4.2969113e-03
  -6.3687814e-01  -4.1897026e-03  -7.7064222e-09   1.9626891e-02   1.6906147e-03  -4.2979222e-03
  -6.3632966e-01  -4.2826370e-03   1.4094026e-10   1.9990970e-02   1.8595094e-03  -4.3613968e-03
  -6.3623926e-01  -4.2981504e-03   2.8161683e-12   2.0051121e-02   1.8875088e-03  -4.3719017e-03
  -6.3606371e-01  -4.3284390e-03   3.3168256e-14   2.0168057e-02   1.9420170e-03  -4.3923382e-03
  -6.3603803e-01  -4.3328876e-03  -9.3478540e-15   2.0185176e-02   1.9500055e-03  -4.3953317e-03
  -6.3583413e-01  -4.3683712e-03  -5.5062662e-15   2.0321217e-02   2.0135634e-03  -4.4191343e-03
  -6.3544152e-01  -4.4375152e-03  -1.9224369e-14   2.0583758e-02   2.1366069e-03  -4.4651429e-03
  -6.3521229e-01  -4.4783900e-03  -1.0226039e-15   2.0737405e-02   2.2088492e-03  -4.4921127e-03
  -6.3521021e-01  -4.4787637e-03  -1.1169122e-14   2.0738805e-02   2.2095081e-03  -4.4923585e-03
  -6.3487033e-01  -4.5400686e-03  -2.8697857e-09   2.0967116e-02   2.3171743e-03  -4.5324944e-03
  -6.3429080e-01  -4.6465421e-03  -5.4864834e-11   2.1357769e-02   2.5022656e-03  -4.6013327e-03
  -6.3388533e-01  -4.7225185e-03   6.8572620e-13   2.1632108e-02   2.6328965e-03  -4.6497977e-03
  -6.3359718e-01  -4.7772638e-03  -2.0494540e-15   2.1827571e-02   2.7262925e-03  -4.6843894e-03
  -6.3355545e-01  -4.7852445e-03  -5.7882627e-15   2.1855913e-02   2.7398571e-03  -4.6894094e-03
  -6.3281570e-01  -4.9289557e-03   7.6128145e-15   2.2359816e-02   2.9819594e-03  -4.7788376e-03
  -6.3264160e-01  -4.9634004e-03   8.5252805e-15   2.2478813e-02   3.0393877e-03  -4.8000044e-03
  -6.3245157e-01  -5.0012729e-03  -5.8463947e-15   2.2608878e-02   3.1022686e-03  -4.8231610e-03
  -6.3217586e-01  -5.0567343e-03   4.4650907e-15   2.2797909e-02   3.1938621e-03  -4.8568546e-03
  -6.3177997e-01  -5.1374474e-03  -3.6878353e-09   2.3070011e-02   3.3261315e-03  -4.9054351e-03
  -6.3177686e-01  -5.1380863e-03  -9.7218078e-11   2.3072151e-02   3.3271736e-03  -4.9058175e-03
  -6.3157457e-01  -5.1798303e-03   1.8866535e-12   2.3211500e-02   3.3951064e-03  -4.9307335e-03
  -6.3139112e-01  -5.2179816e-03   3.6752748e-14   2.3338057e-02   3.4569159e-03  -4.9533835e-03
  -6.3128991e-01  -5.2391469e-03  -3.7726547e-15   2.3407942e-02   3.4910928e-03  -4.9658995e-03
  -6.3128592e-01  -5.2399834e-03  -5.1769372e-15   2.3410700e-02   3.4924420e-03  -4.9663935e-03
  -6.3113978e-01  -5.2707041e-03  -2.3195920e-15   2.3511714e-02   3.5419016e-03  -4.9844957e-03
  -6.3107045e-01  -5.2853425e-03   4.1874909e-16   2.3559678e-02   3.5654102e-03  -4.9930956e-03
  -6.3081212e-01  -5.3402389e-03   3.7614827e-17   2.3738592e-02   3.6532338e-03  -5.0251998e-03
  -6.3030937e-01  -5.4487180e-03  -1.1613839e-09   2.4087766e-02   3.8252388e-03  -5.0879696e-03
  -6.3006407e-01  -5.5024457e-03  -2.3193545e-11   2.4258606e-02   3.9096847e-03  -5.1187355e-03
  -6.3001432e-01  -5.5134059e-03   3.8308959e-13   2.4293289e-02   3.9268516e-03  -5.1249859e-03
  -6.2987354e-01  -5.5445403e-03   4.6099134e-15   2.4391505e-02   3.9755074e-03  -5.1426936e-03
  -6.2973954e-01  -5.5743379e-03   3.7006110e-16   2.4485083e-02   4.0219231e-03  -5.1595760e-03
  -6.2950064e-01  -5.6278629e-03  -2.2995716e-15   2.4652153e-02   4.1049312e-03  -5.1897435e-03
  -6.2925215e-01  -5.6840803e-03  -2.8453622e-15   2.4826232e-02   4.1916117e-03  -5.2212125e-03
  -6.2917724e-01  -5.7011371e-03   1.7912714e-15   2.4878771e-02   4.2178104e-03  -5.2307174e-03
  -6.2846027e-01  -5.8670061e-03  -1.7271562e-15   2.5383080e-02   4.4701739e-03  -5.3221192e-03
  -6.2824522e-01  -5.9176922e-03  -8.6372279e-10   2.5534854e-02   4.5464362e-03  -5.3496861e-03
  -6.2800654e-01  -5.9744595e-03  -2.1402484e-11   2.5703578e-02   4.6313830e-03  -5.3803633e-03
  -6.2742229e-01  -6.1157274e-03   4.3979130e-13   2.6117815e-02   4.8406826e-03  -5.4558201e-03
  -6.2675590e-01  -6.2809370e-03   5.7366059e-15   2.6592406e-02   5.0817636e-03  -5.5425138e-03
  -6.2668722e-01  -6.2982163e-03   7.0807325e-16   2.6641448e-02   5.1067538e-03  -5.5514872e-03
  -6.2647268e-01  -6.3524987e-03   1.0457357e-15   2.6794799e-02   5.1849884e-03  -5.5795633e-03
  -6.2640872e-01  -6.3687716e-03  -7.7781258e-16   2.6840561e-02   5.2083619e-03  -5.5879467e-03
  -6.2635051e-01  -6.3836167e-03   1.4536294e-15   2.6882223e-02   5.2296525e-03  -5.5955812e-03
  -6.2600930e-01  -6.4713409e-03   7.5611974e-16   2.7126808e-02   5.3548499e-03  -5.6404400e-03
  -6.2598160e-01  -6.4785152e-03  -3.8477591e-10   2.7146690e-02   5.3650426e-03  -5.6440894e-03
  -6.2584245e-01  -6.5146739e-03  -7.3000466e-12   2.7246620e-02   5.4163084e-03  -5.6624388e-03
  -6.2573077e-01  -6.5438418e-03   1.0935115e-13   2.7326897e-02   5.4575349e-03  -5.6771877e-03
  -6.2549753e-01  -6.6051792e-03   8.5648909e-16   2.7494758e-02   5.5438622e-03  -5.7080507e-03
  -6.2523481e-01  -6.6749579e-03  -6.1702058e-16   2.7684165e-02   5.6414689e-03  -5.7429129e-03
  -6.2516006e-01  -6.6949471e-03   2.0952217e-16   2.7738124e-02   5.6693132e-03  -5.7528517e-03
  -6.2489694e-01  -6.7657799e-03   5.9360564e-16   2.7928265e-02   5.7675680e-03  -5.7879000e-03
  -6.2488369e-01  -6.7693690e-03  -2.3189635e-17   2.7937856e-02   5.7725294e-03  -5.7896688e-03
  -6.2472818e-01  -6.8116070e-03   3.8624445e-16   2.8050409e-02   5.8307960e-03  -5.8104353e-03
  -6.2449755e-01  -6.8747369e-03  -5.0232951e-11   2.8217567e-02   5.9174645e-03  -5.8413019e-03
  -6.2420763e-01  -6.9549240e-03  -1.2744114e-12   2.8428073e-02   6.0268367e-03  -5.8802162e-03
  -6.2404225e-01  -7.0010865e-03   2.0481870e-14   2.8548352e-02   6.0894431e-03  -5.9024724e-03
  -6.2383240e-01  -7.0601002e-03   4.3182320e-16  -1.0360140e-02  -8.5992629e-03  -6.3940679e-03
  -6.2344841e-01  -7.1693789e-03  -1.2386929e-16  -9.2019434e-03  -8.3593444e-03  -6.5438610e-03
  -6.2310096e-01  -7.2697130e-03   4.7871385e-17  -8.1721734e-03  -8.1520148e-03  -6.6806640e-03
  -6.2280366e-01  -7.3566821e-03   1.1987326e-17  -7.3047262e-03  -7.9819609e-03  -6.7986809e-03
  -6.2244987e-01  -7.4615302e-03  -8.1303932e-17  -6.2889654e-03  -7.7884399e-03  -6.9402673e-03
  -6.2225210e-01  -7.5207907e-03  -1.2392295e-16  -5.7289548e-03  -7.6844466e-03  -7.0199591e-03
  -6.2221274e-01  -7.5326400e-03  -5.2929751e-11  -5.6181760e-03  -7.6641093e-03  -7.0358650e-03
  -6.2178692e-01  -7.6620418e-03  -1.2105634e-12  -4.4338000e-03  -7.4516746e-03  -7.2089434e-03
  -6.2171085e-01  -7.6853915e-03   2.5330867e-14  -4.2249513e-03  -7.4151897e-03  -7.2400530e-03
  -6.2115475e-01  -7.8582607e-03   3.9234698e-16  -2.7233571e-03  -7.1619646e-03  -7.4692281e-03
  -6.2090282e-01  -7.9378492e-03   1.6818203e-17  -2.0576654e-03  -7.0550593e-03  -7.5740653e-03
  -6.2075620e-01  -7.9845416e-03  -4.4893276e-17  -1.6744032e-03  -6.9950813e-03  -7.6353739e-03
  -6.2039197e-01  -8.1017212e-03   5.0288084e-17  -7.3566556e-04  -6.8532315e-03  -7.7885967e-03
  -6.1994803e-01  -8.2468727e-03   1.1080429e-17   3.8283450e-04  -6.6941072e-03  -7.9771407e-03
  -6.1957497e-01  -8.3708598e-03   8.4726146e-17   1.3009551e-03  -6.5720840e-03  -8.1371040e-03
  -6.1948422e-01  -8.4012997e-03  -2.1425537e-11   1.5212701e-03  -6.5440178e-03  -8.1762240e-03
  -6.1770546e-01  -9.0208343e-03  -4.8638323e-13   5.6018486e-03  -6.1214875e-03  -8.9596246e-03
  -6.1748762e-01  -9.0997837e-03   8.3185495e-15   6.0704740e-03  -6.0864316e-03  -9.0577373e-03
  -6.1740657e-01  -9.1293321e-03   1.3230087e-16   6.2430881e-03  -6.0743190e-03  -9.0943601e-03
  -6.1738738e-01  -9.1363435e-03   7.5778603e-18   6.2838269e-03  -6.0715245e-03  -9.1030422e-03
  -6.1719787e-01  -9.2058614e-03  -3.8582640e-17   6.6832407e-03  -6.0454498e-03  -9.1889649e-03
  -6.1676947e-01  -9.3649739e-03   7.0407307e-18   7.5672376e-03  -5.9966622e-03  -9.3845270e-03
  -6.1670439e-01  -9.3893856e-03  -6.0309402e-17   7.6992352e-03  -5.9904830e-03  -9.4143968e-03
  -6.1665801e-01  -9.4068208e-03   1.5051464e-17   7.7929307e-03  -5.9862780e-03  -9.4357088e-03
  -6.1635233e-01  -9.5225462e-03  -1.3328440e-11   8.4027582e-03  -5.9626928e-03  -9.5767080e-03
  -6.1631321e-01  -9.5374581e-03  -2.9182340e-13   8.4798334e-03  -5.9601922e-03  -9.5948191e-03
  -6.1620955e-01  -9.5770856e-03   4.8715945e-15   8.6830128e-03  -5.9541339e-03  -9.6428848e-03
  -6.1603249e-01  -9.6451556e-03   1.0291762e-16   9.0265122e-03  -5.9456929e-03  -9.7252351e-03
  -6.1598117e-01  -9.6649746e-03   8.1678927e-18   9.1252301e-03  -5.9436963e-03  -9.7491612e-03
  -6.1566875e-01  -9.7865132e-03  -3.6293637e-17   9.7180858e-03  -5.9359016e-03  -9.8953881e-03
  -6.1561575e-01  -9.8072847e-03   1.1341665e-17   9.8172842e-03  -5.9353225e-03  -9.9202938e-03
  -6.1558528e-01  -9.8192429e-03  -3.8512057e-18   9.8741160e-03  -5.9350873e-03  -9.9346208e-03
  -6.1512113e-01  -1.0003252e-02   1.4727303e-17   1.0723575e-02  -5.9403130e-03  -1.0154052e-02
  -6.1501272e-01  -1.0046724e-02  -1.4906902e-12   1.0917535e-02  -5.9439156e-03  -1.0205613e-02
  -6.1478307e-01  -1.0139436e-02  -3.1705482e-14   1.1322845e-02  -5.9545262e-03  -1.0315221e-02
  -6.1472303e-01  -1.0163817e-02   4.7175336e-16   1.1427568e-02  -5.9579678e-03  -1.0343965e-02
  -6.1470659e-01  -1.0170504e-02   8.2710391e-18   1.1456159e-02  -5.9589586e-03  -1.0351843e-02
  -6.1467611e-01  -1.0182909e-02   3.0908224e-20   1.1509042e-02  -5.9608497e-03  -1.0366450e-02
  -6.1448784e-01  -1.0259884e-02  -1.3672692e-18   1.1832821e-02  -5.9741137e-03  -1.0456905e-02
  -6.1431658e-01  -1.0330410e-02   2.7085345e-18   1.2122935e-02  -5.9885420e-03  -1.0539493e-02
  -6.1407406e-01  -1.0431110e-02  -5.1624893e-18   1.2526583e-02  -6.0128249e-03  -1.0656946e-02
  -6.1370517e-01  -1.0586169e-02  -9.6472653e-20   1.3124424e-02  -6.0584165e-03  -1.0836726e-02
  -6.1290207e-01  -1.0931762e-02  -1.1127939e-12   1.4358615e-02  -6.1937935e-03  -1.1232814e-02
  -6.1274020e-01  -1.1002772e-02  -2.3361911e-14   1.4596196e-02  -6.2270738e-03  -1.1313427e-02
  -6.1273260e-01  -1.1006116e-02   4.2117018e-16   1.4607252e-02  -6.2286848e-03  -1.1317216e-02
  -6.1251042e-01  -1.1104368e-02   9.4235309e-18   1.4927012e-02  -6.2777702e-03  -1.1428310e-02
  -6.1249079e-01  -1.1113089e-02  -2.3839349e-18   1.4954918e-02  -6.2822882e-03  -1.1438147e-02
  -6.1206505e-01  -1.1303960e-02   1.1798518e-18   1.5546684e-02  -6.3875694e-03  -1.1652475e-02
  -6.1203801e-01  -1.1316194e-02   7.7814522e-19   1.5583397e-02  -6.3947268e-03  -1.1666150e-02
  -6.1188493e-01  -1.1385698e-02   7.3966549e-19   1.5789243e-02  -6.4363003e-03  -1.1743699e-02
  -6.1116071e-01  -1.1720354e-02  -2.7135363e-18   1.6717631e-02  -6.6573670e-03  -1.2113748e-02
  -6.1109921e-01  -1.1749220e-02  -9.9447135e-13   1.6793006e-02  -6.6779928e-03  -1.2145411e-02
  -6.1097329e-01  -1.1808550e-02  -2.2213812e-14   1.6945662e-02  -6.7211340e-03  -1.2210366e-02
  -6.1069523e-01  -1.1940622e-02   3.9675301e-16   1.7274705e-02  -6.8207049e-03  -1.2354352e-02
  -6.1064227e-01  -1.1965945e-02   6.9532362e-18   1.7336124e-02  -6.8403434e-03  -1.2381865e-02
  -6.1053949e-01  -1.2015239e-02   7.2707100e-19   1.7454166e-02  -6.8790671e-03  -1.2435335e-02
  -6.1051582e-01  -1.2026619e-02   5.2509756e-19   1.7481134e-02  -6.8880990e-03  -1.2447663e-02
  -6.1045828e-01  -1.2054330e-02   2.0515235e-18   1.7546362e-02  -6.9102360e-03  -1.2477656e-02
  -6.1043825e-01  -1.2063995e-02   3.1939926e-19   1.7568967e-02  -6.9180049e-03  -1.2488109e-02
  -6.1033881e-01  -1.2112073e-02  -6.5727146e-19   1.7680288e-02  -6.9570128e-03  -1.2540040e-02
  -6.0999187e-01  -1.2281335e-02  -7.3982631e-13   1.8057639e-02  -7.0990661e-03  -1.2722016e-02
  -6.0954180e-01  -1.2504432e-02  -1.7417142e-14   1.8521468e-02  -7.2971023e-03  -1.2959862e-02
  -6.0816849e-01  -1.3210549e-02   3.2413640e-16   1.9757604e-02  -7.9974855e-03  -1.3698114e-02
  -6.0801482e-01  -1.3292004e-02   4.6407794e-18   1.9879135e-02  -8.0848629e-03  -1.3781894e-02
  -6.0771827e-01  -1.3450609e-02  -1.2339141e-19   2.0104099e-02  -8.2585993e-03  -1.3944231e-02
  -6.0764408e-01  -1.3490585e-02  -6.1477513e-19   2.0158413e-02  -8.3031211e-03  -1.3984983e-02
  -6.0754798e-01  -1.3542542e-02   9.6870569e-19   2.0227597e-02  -8.3614188e-03  -1.4037850e-02
  -6.0748082e-01  -1.3578974e-02   3.6086129e-20   2.0275164e-02  -8.4025838e-03  -1.4074854e-02
  -6.0738512e-01  -1.3631051e-02  -3.1418112e-19   2.0341821e-02  -8.4618328e-03  -1.4127654e-02
  -6.0683796e-01  -1.3932675e-02  -3.8166343e-13   2.0697786e-02  -8.8141055e-03  -1.4431307e-02
  -6.0679645e-01  -1.3955829e-02  -9.1883606e-15   2.0723043e-02  -8.8417694e-03  -1.4454466e-02
  -6.0676713e-01  -1.3972205e-02   1.5648622e-16   2.0740733e-02  -8.8613870e-03  -1.4470833e-02
  -6.0672780e-01  -1.3994203e-02   2.6335246e-18   2.0764270e-02  -8.8878072e-03  -1.4492803e-02
  -6.0669741e-01  -1.4011229e-02  -1.5636517e-20   2.0782310e-02  -8.9083077e-03  -1.4509792e-02
  -6.0621752e-01  -1.4282778e-02   1.3615694e-19   2.1049584e-02  -9.2413587e-03  -1.4779242e-02
  -6.0608039e-01  -1.4361336e-02   7.6783720e-19   2.1119903e-02  -9.3397753e-03  -1.4856659e-02
  -6.0562855e-01  -1.4623260e-02   9.5124054e-19   2.1332565e-02  -9.6742767e-03  -1.5113081e-02
  -6.0545310e-01  -1.4726247e-02   3.0139791e-19   2.1407266e-02  -9.8083862e-03  -1.5213198e-02
  -6.0507014e-01  -1.4953562e-02   1.3894940e-13   2.1555011e-02  -1.0109312e-02  -1.5432788e-02
  -6.0496413e-01  -1.5017109e-02   3.1762360e-15   2.1592202e-02  -1.0194608e-02  -1.5493837e-02
  -6.0452318e-01  -1.5284331e-02  -4.5455352e-17   2.1729634e-02  -1.0558638e-02  -1.5748962e-02
  -6.0419895e-01  -1.5483845e-02   6.8612082e-19   2.1812933e-02  -1.0835826e-02  -1.5937790e-02
  -6.0404277e-01  -1.5580877e-02   2.7710268e-19   2.1847689e-02  -1.0972226e-02  -1.6029122e-02
  -6.0389501e-01  -1.5673240e-02   1.3380334e-19   2.1877358e-02  -1.1102999e-02  -1.6115756e-02
  -6.0384013e-01  -1.5707686e-02  -7.0293305e-19   2.1887582e-02  -1.1151998e-02  -1.6147990e-02
  -6.0337114e-01  -1.6005133e-02   7.2062650e-21   2.1957367e-02  -1.1580135e-02  -1.6424659e-02
  -6.0329729e-01  -1.6052486e-02   4.1189078e-19   2.1965488e-02  -1.1649096e-02  -1.6468428e-02
  -6.0292700e-01  -1.6292020e-02  -1.5580213e-13   2.1994434e-02  -1.2001163e-02  -1.6688698e-02
  -6.0273877e-01  -1.6415148e-02  -3.8685313e-15   2.2001625e-02  -1.2184161e-02  -1.6801191e-02
  -6.0258238e-01  -1.6518157e-02   6.0924313e-17   2.2003742e-02  -1.2338275e-02  -1.6894925e-02
  -6.0249909e-01  -1.6573282e-02   6.5070342e-19   2.2003442e-02  -1.2421119e-02  -1.6944946e-02
  -6.0199908e-01  -1.6908088e-02   9.7199362e-20   2.1980766e-02  -1.2929635e-02  -1.7246681e-02
  -6.0181904e-01  -1.7030293e-02  -2.1585449e-19   2.1963840e-02  -1.3117437e-02  -1.7355938e-02
  -6.0089051e-01  -1.7674714e-02  -1.6283069e-19   2.1802884e-02  -1.4125509e-02  -1.7924557e-02
  -6.0087302e-01  -1.7687081e-02  -2.7385881e-19   2.1798669e-02  -1.4145128e-02  -1.7935347e-02
  -6.0072008e-01  -1.7795615e-02   2.2173169e-19   2.1759938e-02  -1.4317722e-02  -1.8029857e-02
  -6.0048560e-01  -1.7963308e-02  -1.1760414e-13   2.1694059e-02  -1.4585818e-02  -1.8175206e-02
  -5.9990994e-01  -1.8381740e-02   3.2262589e-15   2.1498946e-02  -1.5261914e-02  -1.8534377e-02
  -5.9946839e-01  -1.8709279e-02   5.1828626e-17   2.1317151e-02  -1.5797727e-02  -1.8812107e-02
  -5.9930906e-01  -1.8828901e-02   8.5724774e-19   2.1244697e-02  -1.5994754e-02  -1.8912806e-02
  -5.9919510e-01  -1.8914921e-02  -1.1606652e-19   2.1190651e-02  -1.6136858e-02  -1.8984978e-02
  -5.9908405e-01  -1.8999128e-02   2.2366604e-19   2.1136194e-02  -1.6276301e-02  -1.9055437e-02
  -5.9886089e-01  -1.9169484e-02   6.1313517e-20   2.1021421e-02  -1.6559386e-02  -1.9197402e-02
  -5.9871094e-01  -1.9284808e-02  -1.2771611e-19   2.0940298e-02  -1.6751745e-02  -1.9293071e-02
  -5.9791033e-01  -1.9912386e-02  -1.4066591e-20   2.0452711e-02  -1.7807988e-02  -1.9807659e-02
  -5.9782647e-01  -1.9979293e-02  -6.3400625e-14   2.0396330e-02  -1.7921472e-02  -1.9861930e-02
  -5.9756665e-01  -2.0188022e-02  -1.3414530e-15   2.0215254e-02  -1.8276508e-02  -2.0030525e-02
  -5.9690205e-01  -2.0731891e-02   2.5501544e-17   1.9708130e-02  -1.9208205e-02  -2.0464824e-02
  -5.9682239e-01  -2.0798061e-02   4.1588826e-19   1.9643097e-02  -1.9322165e-02  -2.0517180e-02
  -5.9676615e-01  -2.0844896e-02   2.6292819e-20   1.9596646e-02  -1.9402899e-02  -2.0554174e-02
  -5.9656814e-01  -2.1010656e-02  -1.7731254e-20   1.9429473e-02  -1.9689119e-02  -2.0684695e-02
  -5.9637851e-01  -2.1170633e-02  -6.6923297e-20   1.9264120e-02  -1.9966040e-02  -2.0810054e-02
  -5.9604704e-01  -2.1453197e-02   4.4275460e-20   1.8962726e-02  -2.0456717e-02  -2.1030041e-02
  -5.9587009e-01  -2.1605584e-02  -3.5500593e-20   1.8795391e-02  -2.0722116e-02  -2.1147928e-02
  -5.9536148e-01  -2.2049631e-02  -5.1843339e-15   1.8289480e-02  -2.1498312e-02  -2.1488502e-02
  -5.9510131e-01  -2.2280304e-02  -1.0923996e-16   1.8016363e-02  -2.1903058e-02  -2.1663723e-02
  -5.9509367e-01  -2.2287106e-02   1.7962090e-18   1.8008207e-02  -2.1915006e-02  -2.1668872e-02
  -5.9503606e-01  -2.2338528e-02   1.2882366e-20   1.7946353e-02  -2.2005371e-02  -2.1707769e-02
  -5.9480042e-01  -2.2550081e-02  -1.7332258e-20   1.7688431e-02  -2.2377612e-02  -2.1867202e-02
  -5.9436538e-01  -2.2945918e-02   8.6616315e-21   1.7191387e-02  -2.3076022e-02  -2.2162996e-02
  -5.9407191e-01  -2.3216867e-02  -1.4848482e-20   1.6840783e-02  -2.3555374e-02  -2.2363604e-02
  -5.9368338e-01  -2.3580500e-02   1.2320356e-20   1.6357660e-02  -2.4200150e-02  -2.2630508e-02
  -5.9366149e-01  -2.3601158e-02  -1.2938896e-20   1.6329795e-02  -2.4236826e-02  -2.2645592e-02
  -5.9355340e-01  -2.3703419e-02  -2.1993463e-15   1.6191211e-02  -2.4418443e-02  -2.2720136e-02
  -5.9349933e-01  -2.3754739e-02  -4.9105214e-17   1.6121259e-02  -2.4509630e-02  -2.2757468e-02
  -5.9259788e-01  -2.4626921e-02   7.7843432e-19   1.4893367e-02  -2.6062988e-02  -2.3384189e-02
  -5.9217346e-01  -2.5048575e-02   7.7138831e-21   1.4274986e-02  -2.6815931e-02  -2.3682067e-02
  -5.9214767e-01  -2.5074431e-02   5.6974550e-22   1.4236576e-02  -2.6862133e-02  -2.3700227e-02
  -5.9181493e-01  -2.5410384e-02   1.7686635e-21   1.3732528e-02  -2.7010826e-02  -2.5471945e-02
  -5.9169389e-01  -2.5533714e-02   1.4831663e-21   1.3545229e-02  -2.7148939e-02  -2.5567866e-02
  -5.9133411e-01  -2.5903830e-02  -7.5608804e-21   1.2976147e-02  -2.7564242e-02  -2.5859790e-02
  -5.9132461e-01  -2.5913678e-02   3.5116354e-21   1.2960866e-02  -2.7575309e-02  -2.5867638e-02
  -5.9087416e-01  -2.6384820e-02  -1.5284510e-15   1.2221636e-02  -2.8105631e-02  -2.6247853e-02
  -5.9063190e-01  -2.6641743e-02  -3.1542241e-17   1.1812054e-02  -2.8395502e-02  -2.6458953e-02
  -5.9040833e-01  -2.6881063e-02   3.9090640e-19   1.1426620e-02  -2.8665896e-02  -2.6657872e-02
  -5.8947624e-01  -2.7902204e-02   4.5744083e-21   9.7426091e-03  -2.9823070e-02  -2.7529643e-02
  -5.8938456e-01  -2.8004715e-02  -2.7229938e-21   9.5702536e-03  -2.9939491e-02  -2.7619089e-02
  -5.8931738e-01  -2.8080068e-02   2.6027794e-21   9.4431991e-03  -3.0025093e-02  -2.7685050e-02
  -5.8917081e-01  -2.8245177e-02   1.2100079e-21   9.1637489e-03  -3.0212729e-02  -2.7830199e-02
  -5.8787068e-01  -2.9752940e-02   1.0708414e-21   6.5502872e-03  -3.1929295e-02  -2.9191871e-02
  -5.8776190e-01  -2.9882689e-02  -9.2344247e-22   6.3206447e-03  -3.2077174e-02  -2.9311845e-02
  -5.8774633e-01  -2.9901309e-02  -3.5873955e-16   6.2876327e-03  -3.2098396e-02  -2.9329096e-02
  -5.8766662e-01  -2.9996789e-02  -8.0301990e-18   6.1181299e-03  -3.2207226e-02  -2.9417687e-02
  -5.8731782e-01  -3.0418244e-02   1.3580243e-19   5.3656323e-03  -3.2687647e-02  -2.9811281e-02
  -5.8723714e-01  -3.0516565e-02   1.6037685e-21   5.1891044e-03  -3.2799727e-02  -2.9903683e-02
  -5.8720617e-01  -3.0554393e-02   6.5991486e-22   5.1210893e-03  -3.2842849e-02  -2.9939291e-02
  -5.8699167e-01  -3.0817679e-02   7.9617964e-22   4.6462596e-03  -3.3142966e-02  -3.0187985e-02
  -5.8558174e-01  -3.2605655e-02  -7.9888476e-22   1.3612777e-03  -3.5179154e-02  -3.1912932e-02
  -5.8543939e-01  -3.2791841e-02  -1.1181479e-21   1.0138057e-03  -3.5390859e-02  -3.2095795e-02
  -5.8472286e-01  -3.3745295e-02  -5.3218316e-22  -7.7926661e-04  -3.6473555e-02  -3.3040510e-02
  -5.8460863e-01  -3.3899827e-02   1.0169214e-16  -1.0718924e-03  -3.6648779e-02  -3.3194847e-02
  -5.8450142e-01  -3.4045522e-02   1.9948143e-18  -1.3482629e-03  -3.6813911e-02  -3.3340651e-02
  -5.8438137e-01  -3.4209405e-02   2.6279796e-20  -1.6596770e-03  -3.6999571e-02  -3.3504988e-02
  -5.8435395e-01  -3.4246944e-02   2.0983407e-22  -1.7310889e-03  -3.7042085e-02  -3.3542679e-02
  -5.8407107e-01  -3.4636660e-02   3.4678075e-23  -2.4741532e-03  -3.7483154e-02  -3.3935016e-02
  -5.8400079e-01  -3.4734161e-02   1.9609115e-22  -2.6605235e-03  -3.7593413e-02  -3.4033460e-02
  -5.8375337e-01  -3.5079620e-02   8.0073279e-23  -3.3223035e-03  -3.7983784e-02  -3.4383149e-02
  -5.8372795e-01  -3.5115309e-02   2.8749702e-22  -3.3907958e-03  -3.8024086e-02  -3.4419352e-02
  -5.8348250e-01  -3.5461770e-02  -1.5869703e-22  -4.0568646e-03  -3.8415053e-02  -3.4771521e-02
  -5.8317128e-01  -3.5905984e-02  -4.9789393e-13  -4.9138061e-03  -3.8915585e-02  -3.5224882e-02
  -5.8310127e-01  -3.6006675e-02   6.6968185e-15  -5.1084867e-03  -3.9028920e-02  -3.5327919e-02
  -5.8306901e-01  -3.6053174e-02   6.6186090e-17  -5.1984413e-03  -3.9081242e-02  -3.5375533e-02
  -5.8306388e-01  -3.6060571e-02   3.9667181e-18  -5.2127547e-03  -3.9089565e-02  -3.5383110e-02
  -5.8299760e-01  -3.6156309e-02  -1.1530843e-18  -5.3980799e-03  -3.9197259e-02  -3.5481216e-02
  -5.8264703e-01  -3.6666889e-02  -7.8740228e-19  -6.3886836e-03  -3.9770882e-02  -3.6005840e-02
  -5.8249463e-01  -3.6891093e-02   9.3710625e-19  -6.8248069e-03  -4.0022375e-02  -3.6236927e-02
  -5.8222909e-01  -3.7285019e-02   1.2008175e-18  -7.5926370e-03  -4.0463644e-02  -3.6643940e-02
  -5.8221610e-01  -3.7304396e-02   7.8715583e-19  -7.6304555e-03  -4.0485330e-02  -3.6663992e-02
  -5.8211808e-01  -3.7450952e-02  -1.0709027e-12  -7.9166343e-03  -4.0649284e-02  -3.6815747e-02
  -5.8189647e-01  -3.7784405e-02   1.8492011e-14  -8.5686860e-03  -4.1021910e-02  -3.7161620e-02
  -5.8188078e-01  -3.7808122e-02   2.6152784e-16  -8.6151099e-03  -4.1048391e-02  -3.7186251e-02
  -5.8149991e-01  -3.8388541e-02   4.0999803e-18  -9.7530626e-03  -4.1695513e-02  -3.7790216e-02
  -5.8121963e-01  -3.8821333e-02   3.4557397e-18  -1.0603701e-02  -4.2176845e-02  -3.8241954e-02
  -5.8087539e-01  -3.9359594e-02   3.5482936e-18  -1.1663883e-02  -4.2774001e-02  -3.8805276e-02
  -5.8048769e-01  -3.9974730e-02  -7.2121350e-19  -1.2878179e-02  -4.3454393e-02  -3.9450879e-02
  -5.8037498e-01  -4.0155363e-02   1.5040388e-18  -1.3235242e-02  -4.3653763e-02  -3.9640795e-02
  -5.7993277e-01  -4.0871970e-02   4.5372769e-19  -1.4653692e-02  -4.4442772e-02  -4.0395577e-02
  -5.7987168e-01  -4.0971971e-02  -2.0330045e-12  -1.4851855e-02  -4.4552628e-02  -4.0501064e-02
  -5.7964828e-01  -4.1339727e-02   3.7242159e-14  -1.5581011e-02  -4.4956093e-02  -4.0889296e-02
  -5.7964571e-01  -4.1343985e-02   6.3963996e-16  -1.5589458e-02  -4.4960760e-02  -4.0893794e-02
  -5.7921709e-01  -4.2058920e-02  -1.2401443e-17  -1.7008606e-02  -4.5742675e-02  -4.1649773e-02
  -5.7913091e-01  -4.2204165e-02   3.3840089e-18  -1.7297143e-02  -4.5901132e-02  -4.1803534e-02
  -5.7834279e-01  -4.3555842e-02   3.0366102e-18  -1.9984980e-02  -4.7369250e-02  -4.3236756e-02
  -5.7783700e-01  -4.4446013e-02  -1.6935058e-18  -2.1756756e-02  -4.8329572e-02  -4.4182332e-02
  -5.7755764e-01  -4.4945455e-02  -2.0978709e-18  -2.2751054e-02  -4.8866065e-02  -4.4713245e-02
  -5.7731536e-01  -4.5383151e-02   4.7747482e-18  -2.3622428e-02  -4.9334857e-02  -4.5178674e-02
  -5.7715948e-01  -4.5667005e-02  -6.1563248e-12  -2.4187490e-02  -4.9638187e-02  -4.5480565e-02
  -5.7704802e-01  -4.5871064e-02   1.0943137e-13  -2.4593674e-02  -4.9855911e-02  -4.5697609e-02
  -5.7696209e-01  -4.6029011e-02   1.5965819e-15  -2.4908045e-02  -5.0024241e-02  -4.5865613e-02
  -5.7679494e-01  -4.6337780e-02  -3.7336418e-18  -2.5522530e-02  -5.0352819e-02  -4.6194050e-02
  -5.7641267e-01  -4.7051769e-02  -2.2857349e-17  -2.6942940e-02  -5.1110127e-02  -4.6953493e-02
  -5.7568058e-01  -4.8449988e-02  -2.6087750e-17  -2.9721553e-02  -5.2583071e-02  -4.8440058e-02
  -5.7556800e-01  -4.8668667e-02  -1.8009353e-17  -3.0155665e-02  -5.2812223e-02  -4.8672416e-02
  -5.7534726e-01  -4.9100277e-02  -1.9049079e-17  -3.1012046e-02  -5.3263535e-02  -4.9130874e-02
  -5.7476687e-01  -5.0253508e-02   4.9344736e-18  -3.3297093e-02  -5.4463111e-02  -5.0354674e-02
  -5.7449697e-01  -5.0798990e-02  -1.1454485e-11  -3.4376145e-02  -5.5027320e-02  -5.0932829e-02
  -5.7367251e-01  -5.2502189e-02   2.0127518e-13  -3.7736839e-02  -5.6775795e-02  -5.2734452e-02
  -5.7358639e-01  -5.2683369e-02   2.0887509e-15  -3.8093513e-02  -5.6960617e-02  -5.2925743e-02
  -5.7328138e-01  -5.3330064e-02  -5.8132913e-17  -3.9365218e-02  -5.7618475e-02  -5.3607903e-02
  -5.7290640e-01  -5.4135992e-02   3.4351327e-17  -4.0946883e-02  -5.8434307e-02  -5.4456592e-02
  -5.7286441e-01  -5.4226996e-02   5.5080580e-17  -4.1125254e-02  -5.8526151e-02  -5.4552320e-02
  -5.7276495e-01  -5.4443154e-02   3.7813412e-17  -4.1548738e-02  -5.8744076e-02  -5.4779609e-02
  -5.7236138e-01  -5.5329169e-02   2.1842105e-18  -4.3281706e-02  -5.9634015e-02  -5.5709918e-02
  -5.7229565e-01  -5.5474834e-02   1.9216139e-17  -4.3566163e-02  -5.9779815e-02  -5.5862653e-02
  -5.7216845e-01  -5.5757807e-02  -3.3237558e-11  -4.4118384e-02  -6.0062639e-02  -5.6159186e-02
  -5.7197048e-01  -5.6201091e-02   5.3497190e-13  -4.4982450e-02  -6.0504603e-02  -5.6623237e-02
  -5.7195679e-01  -5.6231876e-02   7.3914121e-15  -4.5042412e-02  -6.0535247e-02  -5.6655443e-02
  -5.7153484e-01  -5.7188995e-02  -1.3313469e-16  -4.6903592e-02  -6.1484804e-02  -5.7655267e-02
  -5.7083193e-01  -5.8819773e-02   5.3753746e-17  -5.0060720e-02  -6.3088593e-02  -5.9352039e-02
  -5.7068110e-01  -5.9175711e-02  -9.0888193e-17  -5.0747374e-02  -6.3436295e-02  -5.9721198e-02
  -5.7064844e-01  -5.9253077e-02  -2.1685105e-16  -5.0896505e-02  -6.3511760e-02  -5.9801379e-02
  -5.7034073e-01  -5.9986894e-02  -1.8612068e-16  -5.2308912e-02  -6.4225591e-02  -6.0560869e-02
  -5.7013134e-01  -6.0491429e-02   4.8810978e-17  -5.3277770e-02  -6.4714339e-02  -6.1081952e-02
  -5.7003855e-01  -6.0716362e-02  -6.1440333e-11  -5.3709115e-02  -6.4931699e-02  -6.1313969e-02
  -5.6990167e-01  -6.1049704e-02   9.1424784e-13  -5.4347670e-02  -6.5253213e-02  -6.1657470e-02
  -5.6989751e-01  -6.1059876e-02   9.7865666e-15  -5.4367141e-02  -6.5263012e-02  -6.1667946e-02
  -5.6985056e-01  -6.1174647e-02   3.0878852e-16  -5.4586801e-02  -6.5373536e-02  -6.1786117e-02
  -5.6956607e-01  -6.1874780e-02   1.3382411e-17  -5.5924669e-02  -6.6045918e-02  -6.2505941e-02
  -5.6950323e-01  -6.2030488e-02  -6.0593540e-16  -5.6221711e-02  -6.6195025e-02  -6.2665781e-02
  -5.6910568e-01  -6.3024798e-02   3.1688563e-16  -5.8114236e-02  -6.7143519e-02  -6.3684325e-02
  -5.6893604e-01  -6.3453912e-02  -4.7915229e-17  -5.8928672e-02  -6.7550914e-02  -6.4122735e-02
  -5.6886089e-01  -6.3644923e-02   2.4083966e-17  -5.9290747e-02  -6.7731882e-02  -6.4317657e-02
  -5.6870456e-01  -6.4044152e-02  -6.0269083e-11  -6.0046608e-02  -6.8109376e-02  -6.4724602e-02
  -5.6867334e-01  -6.4124180e-02   8.3279248e-13  -6.0197977e-02  -6.8184926e-02  -6.4806102e-02
  -5.6834822e-01  -6.4963570e-02   8.9957593e-15  -6.1782647e-02  -6.8974929e-02  -6.5659424e-02
  -5.6794339e-01  -6.6024102e-02  -1.5009086e-16  -6.3776929e-02  -6.9966785e-02  -6.6733576e-02
  -5.6750898e-01  -6.7181378e-02   6.1759344e-16  -6.5942998e-02  -7.1041211e-02  -6.7900570e-02
  -5.6738363e-01  -6.7519060e-02  -1.0228110e-16  -6.6573027e-02  -7.1353177e-02  -6.8240066e-02
  -5.6722770e-01  -6.7941515e-02  -3.1470037e-16  -6.7359938e-02  -7.1742486e-02  -6.8664136e-02
  -5.6671159e-01  -6.9358707e-02  -6.2650942e-17  -6.9989292e-02  -7.3040645e-02  -7.0081400e-02
  -5.6658912e-01  -6.9699325e-02  -2.3053995e-16  -7.0618837e-02  -7.3350867e-02  -7.0420800e-02
  -5.6656886e-01  -6.9755809e-02  -1.0457330e-09  -7.0723142e-02  -7.3402244e-02  -7.0477036e-02
  -5.6652197e-01  -6.9886769e-02   1.9239027e-11  -7.0964878e-02  -7.3521291e-02  -7.0607369e-02
  -5.6587458e-01  -7.1720161e-02   2.7481952e-13  -7.4334502e-02  -7.5177338e-02  -7.2424489e-02
  -5.6582038e-01  -7.1875819e-02  -5.6282411e-15  -7.4619332e-02  -7.5317038e-02  -7.2578119e-02
  -5.6555294e-01  -7.2648860e-02  -2.1279077e-15  -7.6030954e-02  -7.6008761e-02  -7.3339582e-02
  -5.6546274e-01  -7.2911457e-02   4.2066229e-15  -7.6509366e-02  -7.6242956e-02  -7.3597675e-02
  -5.6518034e-01  -7.3739724e-02  -2.8215775e-15  -7.8014661e-02  -7.6979066e-02  -7.4409835e-02
  -5.6517016e-01  -7.3769769e-02  -2.8252898e-16  -7.8069159e-02  -7.7005695e-02  -7.4439241e-02
  -5.6506599e-01  -7.4077773e-02   5.6462184e-17  -7.8627425e-02  -7.7278387e-02  -7.4740479e-02
  -5.6498486e-01  -7.4318567e-02  -1.1097533e-09  -7.9063332e-02  -7.7491202e-02  -7.4975705e-02
  -5.6452629e-01  -7.5694357e-02   1.9409320e-11  -8.1544853e-02  -7.8700927e-02  -7.6314988e-02
  -5.6287529e-01  -8.0861958e-02   2.6250030e-13  -9.0728339e-02  -8.3152877e-02  -8.1274095e-02
  -5.6275121e-01  -8.1264302e-02   2.2571666e-15  -9.1434304e-02  -8.3493578e-02  -8.1655486e-02
  -5.6246355e-01  -8.2204754e-02  -1.3138317e-15  -9.3079383e-02  -8.4286693e-02  -8.2544317e-02
  -5.6240410e-01  -8.2400485e-02  -8.3434165e-15  -9.3420874e-02  -8.4451191e-02  -8.2728839e-02
  -5.6234754e-01  -8.2587101e-02   3.7232343e-15  -9.3746177e-02  -8.4607846e-02  -8.2904618e-02
  -5.6208163e-01  -8.3470242e-02  -2.0451015e-15  -9.5281872e-02  -8.5346811e-02  -8.3734505e-02
  -5.6169578e-01  -8.4768501e-02   2.3544632e-15  -9.7528166e-02  -8.6426022e-02  -8.4948584e-02
  -5.6154563e-01  -8.5279158e-02  -1.6656039e-09  -9.8408068e-02  -8.6848227e-02  -8.5424214e-02
  -5.6121629e-01  -8.6410030e-02   2.8412132e-11  -1.0034934e-01  -8.7778668e-02  -8.6473681e-02
  -5.6117871e-01  -8.6540015e-02   2.1637515e-13  -1.0057183e-01  -8.7885216e-02  -8.6593972e-02
  -5.6097646e-01  -8.7242969e-02  -1.8321210e-15  -1.0177277e-01  -8.8460010e-02  -8.7243295e-02
  -5.6095601e-01  -8.7314353e-02   2.1961555e-15  -1.0189451e-01  -8.8518246e-02  -8.7309120e-02
  -5.6094253e-01  -8.7361442e-02   3.3227037e-15  -1.0197479e-01  -8.8556649e-02  -8.7352530e-02
  -5.6025633e-01  -8.9792545e-02   1.4298642e-14  -1.0609627e-01  -9.0525001e-02  -8.9581414e-02
  -5.6020973e-01  -8.9960097e-02   9.5655110e-15  -1.0637865e-01  -9.3240660e-02  -9.1855825e-02
  -5.5969780e-01  -9.1821219e-02  -1.0790518e-15  -1.0950074e-01  -9.4617693e-02  -9.3393641e-02
  -5.5956964e-01  -9.2293145e-02  -2.7419012e-09  -1.1028822e-01  -9.4973511e-02  -9.3788876e-02
  -5.5956176e-01  -9.2322209e-02   4.5288820e-11  -1.1033666e-01  -9.4995509e-02  -9.3813285e-02
  -5.5949982e-01  -9.2551259e-02   6.7301574e-13  -1.1071821e-01  -9.5169219e-02  -9.4005918e-02
  -5.5926530e-01  -9.3423542e-02  -5.1269346e-15  -1.1216763e-01  -9.5836229e-02  -9.4743860e-02
  -5.5921920e-01  -9.3595969e-02   7.8541320e-15  -1.1245347e-01  -9.5969089e-02  -9.4890531e-02
  -5.5916657e-01  -9.3793204e-02  -3.0175704e-15  -1.1278016e-01  -9.6121466e-02  -9.5058622e-02
  -5.5915432e-01  -9.3839169e-02   4.6013773e-15  -1.1285625e-01  -9.6157038e-02  -9.5097844e-02
  -5.5896893e-01  -9.4537626e-02   2.8453849e-15  -1.1401054e-01  -9.6700387e-02  -9.5696055e-02
  -5.5872231e-01  -9.5474863e-02  -4.9585795e-15  -1.1555376e-01  -9.7437606e-02  -9.6505175e-02
  -5.5862970e-01  -9.5829167e-02  -5.5163118e-09  -1.1613544e-01  -9.7718656e-02  -9.6812903e-02
  -5.5838605e-01  -9.6767691e-02   9.9622473e-11  -1.1767181e-01  -9.8469208e-02  -9.7632815e-02
  -5.5828448e-01  -9.7161642e-02   1.3611863e-12  -1.1831479e-01  -9.8786826e-02  -9.7978990e-02
  -5.5803995e-01  -9.8116680e-02  -1.2066528e-14  -1.1986882e-01  -9.9562930e-02  -9.8822986e-02
  -5.5789560e-01  -9.8684839e-02   8.1021360e-15  -1.2079018e-01  -1.0002864e-01  -9.9328207e-02
  -5.5784886e-01  -9.8869499e-02  -9.5487268e-15  -1.2108914e-01  -1.0018064e-01  -9.9492900e-02
  -5.5757376e-01  -9.9963473e-02  -1.7672783e-15  -1.2285518e-01  -1.0108726e-01  -1.0047338e-01
  -5.5728860e-01  -1.0111023e-01  -1.5195836e-14  -1.2469725e-01  -1.0204862e-01  -1.0150967e-01
  -5.5695951e-01  -1.0244999e-01   2.7054498e-15  -1.2683750e-01  -1.0318535e-01  -1.0273082e-01
  -5.5683257e-01  -1.0297153e-01   3.3866859e-09  -1.2766725e-01  -1.0363166e-01  -1.0320911e-01
  -5.5677898e-01  -1.0319250e-01  -5.0677629e-11  -1.2801822e-01  -1.0382138e-01  -1.0341223e-01
  -5.5677618e-01  -1.0320406e-01  -5.5747152e-13  -1.2803657e-01  -1.0383132e-01  -1.0342286e-01
  -5.5668708e-01  -1.0357252e-01   4.0069402e-16  -1.2862103e-01  -1.0414852e-01  -1.0376221e-01
  -5.5667939e-01  -1.0360439e-01   1.4071674e-16  -1.2867153e-01  -1.0417600e-01  -1.0379160e-01
  -5.5666537e-01  -1.0366252e-01  -1.5710453e-14  -1.2876365e-01  -1.0422616e-01  -1.0384522e-01
  -5.5618740e-01  -1.0566346e-01   1.3836720e-14  -1.3191987e-01  -1.0596721e-01  -1.0570210e-01
  -5.5543192e-01  -1.0890528e-01  -6.4074712e-15  -1.3697541e-01  -1.0884505e-01  -1.0875354e-01
  -5.5492024e-01  -1.1115723e-01   1.0890580e-14  -1.4044584e-01  -1.1088172e-01  -1.1090121e-01
  -5.5487960e-01  -1.1133808e-01  -7.6467459e-09  -1.4072310e-01  -1.1104652e-01  -1.1107460e-01
  -5.5480974e-01  -1.1164963e-01   1.2244940e-10  -1.4120022e-01  -1.1133084e-01  -1.1137359e-01
  -5.5456538e-01  -1.1274628e-01   1.6933465e-12  -1.4287465e-01  -1.1233572e-01  -1.1242905e-01
  -5.5456225e-01  -1.1276039e-01  -2.1002007e-14  -1.4289615e-01  -1.1234869e-01  -1.1244266e-01
  -5.5449827e-01  -1.1304937e-01  -3.0399708e-14  -1.4333606e-01  -1.1261455e-01  -1.1272156e-01
  -5.5362289e-01  -1.1707791e-01   1.6390320e-14  -1.4941299e-01  -1.1636264e-01  -1.1663967e-01
  -5.5260649e-01  -1.2193592e-01   1.6740931e-14  -1.5660654e-01  -1.2097424e-01  -1.2142913e-01
  -5.5240134e-01  -1.2294064e-01   3.5524521e-15  -1.5807642e-01  -1.2193889e-01  -1.2242713e-01
  -5.5238103e-01  -1.2304054e-01   1.7558058e-14  -1.5822224e-01  -1.2203499e-01  -1.2252648e-01
  -5.5228116e-01  -1.2353309e-01  -1.3715272e-08  -1.5894033e-01  -1.2250930e-01  -1.2301668e-01
  -5.5219853e-01  -1.2394203e-01   2.0255553e-10  -1.5953544e-01  -1.2290370e-01  -1.2342407e-01
  -5.5211474e-01  -1.2435816e-01   2.6187531e-12  -1.6013998e-01  -1.2330558e-01  -1.2383898e-01
  -5.5187195e-01  -1.2557174e-01   2.8435624e-15  -1.6189726e-01  -1.2448068e-01  -1.2505103e-01
  -5.5185456e-01  -1.2565913e-01  -6.7417046e-15  -1.6202347e-01  -1.2456547e-01  -1.2513842e-01
  -5.5150597e-01  -1.2742354e-01   4.1223887e-16  -1.6456217e-01  -1.2628215e-01  -1.2690593e-01
  -5.5146188e-01  -1.2764847e-01  -6.1643102e-14  -1.6488452e-01  -1.2650163e-01  -1.2713166e-01
  -5.5143273e-01  -1.2779737e-01  -7.7225925e-15  -1.6509775e-01  -1.2664699e-01  -1.2728114e-01
  -5.5132781e-01  -1.2833486e-01   1.7028685e-14  -1.6586639e-01  -1.2717221e-01  -1.2782101e-01
  -5.5110775e-01  -1.2946951e-01  -2.8787091e-08  -1.6748362e-01  -1.2828343e-01  -1.2896225e-01
  -5.5099962e-01  -1.3003069e-01   5.2079693e-10  -1.6828078e-01  -1.2883422e-01  -1.2952743e-01
  -5.5067445e-01  -1.3173301e-01   7.0676231e-12  -1.7068815e-01  -1.3050962e-01  -1.3124467e-01
  -5.5054208e-01  -1.3243236e-01   1.8324008e-14  -1.7167248e-01  -1.3119982e-01  -1.3195128e-01
  -5.5039761e-01  -1.3319989e-01   5.5864816e-14  -1.7274966e-01  -1.3195852e-01  -1.3272750e-01
  -5.5019635e-01  -1.3427653e-01   9.1146700e-14  -1.7425524e-01  -1.3302486e-01  -1.3381752e-01
  -5.5000429e-01  -1.3531205e-01  -3.8567877e-14  -1.7569737e-01  -1.3405263e-01  -1.3486713e-01
  -5.4962112e-01  -1.3740191e-01   1.0433516e-13  -1.7859031e-01  -1.3613288e-01  -1.3698870e-01
  -5.4961522e-01  -1.3743435e-01   3.3860916e-14  -1.7863502e-01  -1.3616523e-01  -1.3702166e-01
  -5.4940611e-01  -1.3858872e-01  -4.1587308e-08  -1.8022285e-01  -1.3731757e-01  -1.3819526e-01
  -5.4936928e-01  -1.3879305e-01   8.7418246e-10  -1.8050317e-01  -1.3752175e-01  -1.3840310e-01
  -5.4884614e-01  -1.4172799e-01   1.2577513e-11  -1.8450571e-01  -1.4046156e-01  -1.4139182e-01
  -5.4884253e-01  -1.4174844e-01  -6.4499384e-14  -1.8453344e-01  -1.4048209e-01  -1.4141266e-01
  -5.4860270e-01  -1.4311481e-01  -6.3265941e-15  -1.8638160e-01  -1.4185477e-01  -1.4280589e-01
  -5.4846075e-01  -1.4392973e-01   1.4187548e-13  -1.8747936e-01  -1.4267455e-01  -1.4363728e-01
  -5.4828921e-01  -1.4492070e-01  -1.7573058e-13  -1.8880977e-01  -1.4367246e-01  -1.4464867e-01
  -5.4826522e-01  -1.4505985e-01   1.3072076e-13  -1.8899618e-01  -1.4381266e-01  -1.4479071e-01
  -5.4772841e-01  -1.4820833e-01   5.6691048e-14  -1.9318867e-01  -1.4699037e-01  -1.4800649e-01
  -5.4738291e-01  -1.5027081e-01  -4.7159446e-08  -1.9590884e-01  -1.4907678e-01  -1.5011429e-01
  -5.4700436e-01  -1.5256351e-01   8.0821831e-10  -1.9890880e-01  -1.5139975e-01  -1.5245792e-01
  -5.4696144e-01  -1.5282566e-01   8.8495520e-12  -1.9925023e-01  -1.5166557e-01  -1.5272590e-01
  -5.4681221e-01  -1.5374063e-01   7.4770881e-14  -2.0043942e-01  -1.5259370e-01  -1.5366124e-01
  -5.4598456e-01  -1.5891556e-01   2.7300650e-13  -2.0709267e-01  -1.5785038e-01  -1.5894971e-01
  -5.4595162e-01  -1.5912509e-01   4.5665841e-14  -2.0735950e-01  -1.5806343e-01  -1.5916374e-01
  -5.4593638e-01  -1.5922208e-01  -1.1870474e-13  -2.0748295e-01  -1.5816206e-01  -1.5926280e-01
  -5.4502300e-01  -1.6514688e-01   1.9058889e-13  -2.1494546e-01  -1.6418990e-01  -1.6530866e-01
  -5.4492288e-01  -1.6580958e-01   2.0915907e-13  -2.1577072e-01  -1.6486435e-01  -1.6598405e-01
  -5.4478444e-01  -1.6673032e-01  -7.6806312e-08  -2.1691420e-01  -1.6580139e-01  -1.6692206e-01
  -5.4459295e-01  -1.6801231e-01   1.3154967e-09  -2.1850040e-01  -1.6710604e-01  -1.6822740e-01
  -5.4450294e-01  -1.6861829e-01   1.5428373e-11  -2.1924777e-01  -1.6772269e-01  -1.6884412e-01
  -5.4448750e-01  -1.6872247e-01  -3.2522315e-13  -2.1937610e-01  -1.6782870e-01  -1.6895012e-01
  -5.4447533e-01  -1.6880465e-01   8.2278516e-14  -2.1947730e-01  -1.6791232e-01  -1.6903374e-01
  -5.4405049e-01  -1.7169773e-01  -1.3305460e-14  -2.2302228e-01  -1.7085565e-01  -1.7197493e-01
  -5.4401669e-01  -1.7193003e-01  -3.2330502e-14  -2.2330544e-01  -1.7109192e-01  -1.7221088e-01
  -5.4394477e-01  -1.7242536e-01   6.8791290e-13  -2.2390847e-01  -1.7159568e-01  -1.7271386e-01
  -5.4351936e-01  -1.7538450e-01  -1.7324815e-13  -2.2749053e-01  -1.7460396e-01  -1.7571541e-01
  -5.4346000e-01  -1.7580147e-01  -2.4136157e-07  -2.2799247e-01  -1.7502766e-01  -1.7613788e-01
  -5.4345242e-01  -1.7585477e-01   4.2755051e-09  -2.2805658e-01  -1.7508181e-01  -1.7619187e-01
  -5.4339774e-01  -1.7623982e-01   4.5821854e-11  -2.2851942e-01  -1.7547302e-01  -1.7658187e-01
  -5.4332574e-01  -1.7674815e-01  -1.5864407e-12  -2.2912952e-01  -1.7598940e-01  -1.7709657e-01
  -5.4287993e-01  -1.7992824e-01   2.7898144e-13  -2.3292351e-01  -1.7921771e-01  -1.8031212e-01
  -5.4285751e-01  -1.8008969e-01  -1.9851328e-14  -2.3311509e-01  -1.7938150e-01  -1.8047516e-01
  -5.4284861e-01  -1.8015376e-01  -4.2021084e-13  -2.3319107e-01  -1.7944649e-01  -1.8053985e-01
  -5.4279836e-01  -1.8051628e-01   3.3041071e-13  -2.3362079e-01  -1.7981422e-01  -1.8090586e-01
  -5.4160253e-01  -1.8936077e-01  -5.9315354e-13  -2.4395216e-01  -1.8876527e-01  -1.8980074e-01
  -5.4079978e-01  -1.9553985e-01  -2.8663096e-07  -2.5100239e-01  -1.9499077e-01  -1.9597221e-01
  -5.4061540e-01  -1.9698732e-01   4.6245087e-09  -2.5263472e-01  -1.9644523e-01  -1.9741242e-01
  -5.4025066e-01  -1.9988232e-01   5.7086570e-11  -2.5587814e-01  -1.9934950e-01  -2.0028644e-01
  -5.4015128e-01  -2.0067850e-01  -1.7759491e-12  -2.5676520e-01  -2.0014708e-01  -2.0107532e-01
  -5.3985059e-01  -2.0310673e-01   7.0643518e-13  -2.5945765e-01  -2.0257644e-01  -2.0347710e-01
  -5.3972744e-01  -2.0410971e-01   9.7942754e-13  -2.6056411e-01  -2.0357847e-01  -2.0446730e-01
  -5.3946050e-01  -2.0630079e-01  -8.4279568e-14  -2.6296993e-01  -2.0576452e-01  -2.0662666e-01
  -5.3894559e-01  -2.1059389e-01   3.1172002e-12  -2.6763938e-01  -2.1003561e-01  -2.1084219e-01
  -5.3885623e-01  -2.1134800e-01   1.1886271e-13  -2.6845362e-01  -2.1078415e-01  -2.1158053e-01
  -5.3864025e-01  -2.1318180e-01  -6.5919406e-07  -2.7042631e-01  -2.1260222e-01  -2.1337329e-01
  -5.3854960e-01  -2.1395622e-01   1.4757871e-08  -2.7125629e-01  -2.1336907e-01  -2.1412924e-01
  -5.3847191e-01  -2.1462214e-01   2.3163112e-10  -2.7196851e-01  -2.1402802e-01  -2.1477871e-01
  -5.3845063e-01  -2.1480492e-01  -1.4238273e-12  -2.7216376e-01  -2.1420881e-01  -2.1495688e-01
  -5.3841365e-01  -2.1512286e-01   6.9678697e-13  -2.7250316e-01  -2.1452322e-01  -2.1526672e-01
  -5.3786450e-01  -2.1990054e-01   6.0379464e-13  -2.7756677e-01  -2.1923619e-01  -2.1990854e-01
  -5.3767229e-01  -2.2159772e-01  -4.3805923e-12  -2.7934927e-01  -2.2090501e-01  -2.2155100e-01
  -5.3742685e-01  -2.2378398e-01   9.9942708e-13  -2.8163312e-01  -2.2305051e-01  -2.2366176e-01
  -5.3738559e-01  -2.2415361e-01   4.1764869e-13  -2.8201788e-01  -2.2341277e-01  -2.2401806e-01
  -5.3733540e-01  -2.2460410e-01   7.8799863e-07  -2.8248630e-01  -2.2385410e-01  -2.2445209e-01
  -5.3719859e-01  -2.2583657e-01  -1.4110998e-08  -2.8376485e-01  -2.2506044e-01  -2.2563828e-01
  -5.3698215e-01  -2.2780030e-01  -1.9433129e-10  -2.8579312e-01  -2.2697933e-01  -2.2752452e-01
  -5.3662889e-01  -2.3104203e-01  -5.6236347e-12  -2.8911785e-01  -2.3013833e-01  -2.3062816e-01
  -5.3620932e-01  -2.3495232e-01  -3.4779792e-12  -2.9308994e-01  -2.3393415e-01  -2.3435494e-01
  -5.3584381e-01  -2.3841260e-01  -1.0591806e-12  -2.9657069e-01  -2.3727957e-01  -2.3763730e-01
  -5.3579018e-01  -2.3892466e-01  -5.1551021e-14  -2.9708309e-01  -2.3777354e-01  -2.3812178e-01
  -5.3572734e-01  -2.3952597e-01   3.4686778e-12  -2.9768392e-01  -2.3835324e-01  -2.3869031e-01
  -5.3571502e-01  -2.3964401e-01  -1.0259685e-12  -2.9780176e-01  -2.3846700e-01  -2.3880186e-01
  -5.3485217e-01  -2.4805950e-01  -7.5879346e-07  -3.0611057e-01  -2.4653773e-01  -2.4671069e-01
  -5.3478478e-01  -2.4872902e-01   1.3190634e-08  -3.0676394e-01  -2.4717650e-01  -2.4733618e-01
  -5.3436609e-01  -2.5292969e-01  -1.5930506e-10  -3.1083811e-01  -2.5117280e-01  -2.5124789e-01
  -5.3426604e-01  -2.5394400e-01  -3.2976171e-12  -3.1181545e-01  -2.5213483e-01  -2.5218917e-01
  -5.3426466e-01  -2.5395800e-01   2.3133522e-12  -3.1182892e-01  -2.5214810e-01  -2.5220215e-01
  -5.3410432e-01  -2.5559205e-01   1.6350077e-12  -3.1339816e-01  -2.5369548e-01  -2.5371586e-01
  -5.3366369e-01  -2.6013676e-01   9.1628899e-13  -3.1772938e-01  -2.5798344e-01  -2.5790860e-01
  -5.3361024e-01  -2.6069354e-01  -1.4790658e-12  -3.1825668e-01  -2.5850717e-01  -2.5842052e-01
  -5.3309273e-01  -2.6614627e-01   4.0861357e-12  -3.2338316e-01  -2.6361784e-01  -2.6341374e-01
  -5.3280161e-01  -2.6926357e-01  -2.6697160e-06  -3.2628380e-01  -2.7257418e-01  -2.6753469e-01
  -5.3261700e-01  -2.7125929e-01   4.7766086e-08  -3.2812952e-01  -2.7433343e-01  -2.6961064e-01
  -5.3227678e-01  -2.7497607e-01   6.9264827e-10  -3.3154381e-01  -2.7763883e-01  -2.7347467e-01
  -5.3222519e-01  -2.7554405e-01  -1.1541061e-11  -3.3206295e-01  -2.7814717e-01  -2.7406487e-01
  -5.3209992e-01  -2.7692822e-01  -5.6055293e-12  -3.3332519e-01  -2.7938944e-01  -2.7550286e-01
  -5.3207120e-01  -2.7724663e-01  -6.8094875e-12  -3.3361498e-01  -2.7967591e-01  -2.7583358e-01
  -5.3197793e-01  -2.7828287e-01   1.9455476e-12  -3.3455659e-01  -2.8060992e-01  -2.7690970e-01
  -5.3176091e-01  -2.8070910e-01  -1.5916817e-12  -3.3675241e-01  -2.8280711e-01  -2.7942811e-01
  -5.3153109e-01  -2.8330154e-01  -9.0401883e-13  -3.3908514e-01  -2.8517029e-01  -2.8211707e-01
  -5.3136935e-01  -2.8514025e-01  -5.2406006e-06  -3.4073128e-01  -2.8685576e-01  -2.8402293e-01
  -5.3064824e-01  -2.9348475e-01   7.4314677e-08  -3.4811639e-01  -2.9459610e-01  -2.9265675e-01
  -5.3033025e-01  -2.9724157e-01   1.0493120e-09  -3.5139663e-01  -2.9812634e-01  -2.9653469e-01
  -5.3009412e-01  -3.0006237e-01  -1.4200641e-11  -3.5384182e-01  -3.0079415e-01  -2.9944236e-01
  -5.2977060e-01  -3.0397064e-01  -1.1811081e-11  -3.5720491e-01  -3.0451340e-01  -3.0346489e-01
  -5.2934600e-01  -3.0917736e-01  -3.0807349e-12  -3.6164149e-01  -3.0950718e-01  -3.0881219e-01
  -5.2919456e-01  -3.1105594e-01   4.7449768e-12  -3.6323014e-01  -3.1131921e-01  -3.1073809e-01
  -5.2880174e-01  -3.1598216e-01  -3.7299696e-13  -3.6736620e-01  -3.1609512e-01  -3.1577942e-01
  -5.2871933e-01  -3.1702542e-01   4.6196807e-12  -3.6823665e-01  -3.1711086e-01  -3.1684535e-01
  -5.2851857e-01  -3.1958155e-01  -7.1344131e-06  -3.7036139e-01  -3.1960563e-01  -3.1945444e-01
  -5.2844007e-01  -3.2058667e-01   1.2183798e-07  -3.7119379e-01  -3.2058892e-01  -3.2047936e-01
  -5.2833237e-01  -3.2197065e-01   1.4579643e-09  -3.7233713e-01  -3.2194492e-01  -3.2188966e-01
  -5.2831015e-01  -3.2225699e-01  -1.0332317e-12  -3.7257328e-01  -3.2222576e-01  -3.2218130e-01
  -5.2791398e-01  -3.2740437e-01   6.7011729e-12  -3.7679477e-01  -3.2729092e-01  -3.2741578e-01
  -5.2779743e-01  -3.2893427e-01   1.0608067e-11  -3.7804097e-01  -3.2880220e-01  -3.2896850e-01
  -5.2756648e-01  -3.3198710e-01   8.1865453e-12  -3.8051620e-01  -3.3182539e-01  -3.3206257e-01
  -5.2733984e-01  -3.3501044e-01   1.1782668e-11  -3.8295262e-01  -3.3482885e-01  -3.3512105e-01
  -5.2682050e-01  -3.4204264e-01  -5.5946196e-12  -3.8856336e-01  -3.4184840e-01  -3.4221242e-01
  -5.2633409e-01  -3.4876265e-01  -2.1048205e-05  -3.9385326e-01  -3.4859599e-01  -3.4895874e-01
  -5.2629865e-01  -3.4925749e-01   4.6144830e-07  -3.9424008e-01  -3.4909427e-01  -3.4945433e-01
  -5.2600906e-01  -3.5332659e-01   5.7180432e-09  -3.9740701e-01  -3.5319834e-01  -3.5352328e-01
  -5.2587387e-01  -3.5524244e-01  -1.2967432e-11  -3.9888959e-01  -3.5513464e-01  -3.5543515e-01
  -5.2575796e-01  -3.5689328e-01  -4.2385205e-11  -4.0016278e-01  -3.5680506e-01  -3.5708054e-01
  -5.2568568e-01  -3.5792668e-01   6.1475185e-11  -4.0095775e-01  -3.5785160e-01  -3.5827863e-01
  -5.2546431e-01  -3.6111009e-01  -5.3643791e-11  -4.0339700e-01  -3.6107964e-01  -3.6144608e-01
  -5.2450746e-01  -3.7519912e-01   2.3078654e-11  -4.1402117e-01  -3.7543187e-01  -3.7550478e-01
  -5.2445113e-01  -3.7604543e-01  -2.8772618e-12  -4.1465067e-01  -3.7629696e-01  -3.7635099e-01
  -5.2438556e-01  -3.7703310e-01   2.4115938e-05  -4.1538410e-01  -3.7730691e-01  -3.7733874e-01
  -5.2428361e-01  -3.7857367e-01  -3.9865405e-07  -4.1652550e-01  -3.7888302e-01  -3.7887984e-01
  -5.2396133e-01  -3.8348561e-01   4.7584430e-09  -4.2014374e-01  -3.8391419e-01  -3.8379652e-01
  -5.2356555e-01  -3.8960502e-01  -2.3712626e-11  -4.2460749e-01  -3.9019339e-01  -3.8992714e-01
  -5.2324209e-01  -3.9467856e-01  -4.0177190e-11  -4.2827213e-01  -3.9540746e-01  -3.9501324e-01
  -5.2317925e-01  -3.9567185e-01  -1.8064797e-11  -4.2898582e-01  -3.9642901e-01  -3.9600925e-01
  -5.2307843e-01  -3.9727081e-01  -9.7740631e-11  -4.3013209e-01  -3.9807392e-01  -3.9761272e-01
  -5.2300499e-01  -3.9843952e-01   2.9086501e-11  -4.3096794e-01  -3.9927658e-01  -3.9878483e-01
  -5.2294790e-01  -3.9935038e-01  -3.2018286e-11  -4.3161820e-01  -4.0021408e-01  -3.9969838e-01
  -5.2285898e-01  -4.0077339e-01  -2.0449906e-05  -4.3263206e-01  -4.0167905e-01  -4.0112567e-01
  -5.2274006e-01  -4.0268431e-01   2.7836063e-07  -4.3398966e-01  -4.0364691e-01  -4.0304244e-01
  -5.2116808e-01  -4.2881781e-01   3.3676096e-09  -4.5212590e-01  -4.3060113e-01  -4.2924676e-01
  -5.2106311e-01  -4.3062211e-01   9.9686370e-12  -4.5334955e-01  -4.3246334e-01  -4.3105395e-01
  -5.2097662e-01  -4.3211437e-01  -1.2856323e-10  -4.5435890e-01  -4.3400347e-01  -4.3254830e-01
  -5.2069790e-01  -4.3695896e-01  -9.1990782e-11  -4.5761915e-01  -4.3900312e-01  -4.3739750e-01
  -5.2065066e-01  -4.3778538e-01   5.0404344e-11  -4.5817279e-01  -4.3985590e-01  -4.3822435e-01
  -5.2057983e-01  -4.3902758e-01   4.2207910e-11  -4.5900362e-01  -4.4113768e-01  -4.3946701e-01
  -5.2042181e-01  -4.4181136e-01   1.4377304e-10  -4.6085958e-01  -4.4400982e-01  -4.4225087e-01
  -5.2017839e-01  -4.4613414e-01   4.1635767e-05  -4.6372554e-01  -4.4846872e-01  -4.4657104e-01
  -5.2002073e-01  -4.4895656e-01   5.7523423e-07  -4.6558636e-01  -4.5137917e-01  -4.4938986e-01
  -5.1987719e-01  -4.5154163e-01   6.9174237e-09  -4.6728356e-01  -4.5404417e-01  -4.5197022e-01
  -5.1964906e-01  -4.5568095e-01  -1.2487861e-10  -4.6998711e-01  -4.5830988e-01  -4.5609903e-01
  -5.1926762e-01  -4.6268684e-01  -1.7303628e-10  -4.7452409e-01  -4.6552449e-01  -4.6307821e-01
  -5.1911905e-01  -4.6544474e-01  -1.3304993e-10  -4.7629690e-01  -4.6836251e-01  -4.6582232e-01
  -5.1902162e-01  -4.6726220e-01  -2.6256294e-10  -4.7746118e-01  -4.7023208e-01  -4.6762963e-01
  -5.1892224e-01  -4.6912338e-01  -7.3942059e-12  -4.7865018e-01  -4.7214603e-01  -4.6947953e-01
  -5.1885452e-01  -4.7039578e-01  -4.1511944e-10  -4.7946113e-01  -4.7345415e-01  -4.7074369e-01
  -5.1870758e-01  -4.7316870e-01  -8.4980436e-05  -4.8122312e-01  -4.7630386e-01  -4.7349711e-01
  -5.1855059e-01  -4.7614943e-01   1.5917169e-06  -4.8310910e-01  -4.7936547e-01  -4.7662563e-01
  -5.1841267e-01  -4.7878347e-01   2.6214783e-08  -4.8476882e-01  -4.8206948e-01  -4.7923814e-01
  -5.1830319e-01  -4.8088486e-01  -4.7587986e-11  -4.8608833e-01  -4.8422563e-01  -4.8132404e-01
  -5.1807244e-01  -4.8534379e-01  -4.6612120e-11  -4.8887480e-01  -4.8879753e-01  -4.8575480e-01
  -5.1800688e-01  -4.8661823e-01  -2.9245642e-10  -4.8966791e-01  -4.9010342e-01  -4.8702230e-01
  -5.1773108e-01  -4.9201640e-01   6.4594700e-11  -4.9301117e-01  -4.9563048e-01  -4.9239614e-01
  -5.1735431e-01  -4.9948757e-01  -1.6990721e-10  -4.9759587e-01  -5.0326787e-01  -4.9984588e-01
  -5.1726827e-01  -5.0120967e-01   3.0038528e-10  -4.9864576e-01  -5.0502618e-01  -5.0156484e-01
  -5.1697956e-01  -5.0703129e-01  -8.8330368e-05  -5.0217619e-01  -5.1096412e-01  -5.0738028e-01
  -5.1650913e-01  -5.1666255e-01   1.6266407e-06  -5.0795439e-01  -5.2076616e-01  -5.1701415e-01
  -5.1550831e-01  -5.3776570e-01   2.0922297e-08  -5.2035271e-01  -5.4214107e-01  -5.3816097e-01
  -5.1536734e-01  -5.4080659e-01  -1.5836008e-10  -5.2211056e-01  -5.4520878e-01  -5.4121072e-01
  -5.1531862e-01  -5.4186161e-01   1.7557953e-10  -5.2271879e-01  -5.4627235e-01  -5.4226889e-01
  -5.1518956e-01  -5.4466602e-01  -4.0527239e-10  -5.2433146e-01  -5.4909757e-01  -5.4508186e-01
  -5.1504374e-01  -5.4785219e-01   4.2823880e-11  -5.2615649e-01  -5.5230397e-01  -5.4827794e-01
  -5.1498527e-01  -5.4913514e-01  -5.6968826e-10  -5.2688921e-01  -5.5359404e-01  -5.4956491e-01
  -5.1427079e-01  -5.6505524e-01   5.1151482e-11  -5.3588136e-01  -5.6955189e-01  -5.6553366e-01
  -5.1422528e-01  -5.6608481e-01  -1.2946440e-04  -5.3645661e-01  -5.7058061e-01  -5.6656612e-01
  -5.1399733e-01  -5.7127009e-01   2.3674621e-06  -5.3934244e-01  -5.7575544e-01  -5.7176517e-01
  -5.1397839e-01  -5.7170301e-01   3.5294746e-08  -5.3958253e-01  -5.7618702e-01  -5.7219917e-01
  -5.1354300e-01  -5.8174687e-01  -4.0710434e-10  -5.4511631e-01  -5.8617905e-01  -5.8226435e-01
  -5.1349253e-01  -5.8292240e-01  -7.9168825e-10  -5.4575949e-01  -5.8734591e-01  -5.8344185e-01
  -5.1328650e-01  -5.8774614e-01  -2.2718197e-10  -5.4838899e-01  -5.9212825e-01  -5.8827227e-01
  -5.1249937e-01  -6.0654600e-01   1.3932583e-11  -5.5849111e-01  -6.1067630e-01  -6.0707285e-01
  -5.1227611e-01  -6.1198699e-01  -1.9695360e-10  -5.6137260e-01  -6.1601710e-01  -6.1250514e-01
  -5.1211499e-01  -6.1594376e-01  -2.2525651e-10  -5.6345644e-01  -6.1989321e-01  -6.1645273e-01
  -5.1195373e-01  -6.1992965e-01  -1.9321735e-04  -5.6554585e-01  -6.2379115e-01  -6.2042679e-01
  -5.1189151e-01  -6.2147459e-01   2.8456178e-06  -5.6635310e-01  -6.2530019e-01  -6.2196642e-01
  -5.1154849e-01  -6.3006044e-01   4.1348650e-08  -5.7081298e-01  -6.3366800e-01  -6.3051515e-01
  -5.1139962e-01  -6.3382337e-01  -9.5055103e-11  -5.7275374e-01  -6.3732543e-01  -6.3425753e-01
  -5.1128631e-01  -6.3670276e-01  -1.0413186e-10  -5.7423317e-01  -6.4011997e-01  -6.3711936e-01
  -5.1119872e-01  -6.3893750e-01  -8.7574441e-10  -5.7537802e-01  -6.4228639e-01  -6.3933934e-01
  -5.1118979e-01  -6.3916561e-01   5.5971577e-10  -5.7549472e-01  -6.4250741e-01  -6.3979795e-01
  -5.1082756e-01  -6.4849413e-01  -2.0441348e-10  -5.8024133e-01  -6.5152647e-01  -6.4904300e-01
  -5.1038997e-01  -6.5994495e-01  -6.9697076e-10  -5.8600038e-01  -6.6254563e-01  -6.6041002e-01
  -5.1029424e-01  -6.6247685e-01  -2.6470458e-04  -5.8726392e-01  -6.6497435e-01  -6.6292575e-01
  -5.0989593e-01  -6.7311640e-01   5.4031939e-06  -5.9253542e-01  -6.7514952e-01  -6.7350511e-01
  -5.0971534e-01  -6.7799632e-01   7.9294057e-08  -5.9493291e-01  -6.7979980e-01  -6.7836100e-01
  -5.0942656e-01  -6.8587324e-01  -1.2335540e-09  -5.9877634e-01  -6.8728387e-01  -6.8620285e-01
  -5.0914579e-01  -6.9361963e-01  -6.1442587e-12  -6.0252472e-01  -6.9461718e-01  -6.9391824e-01
  -5.0908466e-01  -6.9531778e-01   3.2074085e-10  -6.0334233e-01  -6.9622122e-01  -6.9560995e-01
  -5.0901126e-01  -6.9736211e-01  -8.4192494e-10  -6.0432468e-01  -6.9815058e-01  -6.9764666e-01
  -5.0859293e-01  -7.0912956e-01  -9.5964125e-10  -6.0993854e-01  -7.0922025e-01  -7.0937225e-01
  -5.0770390e-01  -7.3480065e-01  -6.6086989e-10  -6.2195198e-01  -7.3315648e-01  -7.3495103e-01
  -5.0739910e-01  -7.4381407e-01  -5.3238426e-02  -6.2609676e-01  -7.4149173e-01  -7.4392725e-01
  -5.0723618e-01  -7.4867727e-01   2.9310957e-02  -6.2831772e-01  -7.4597414e-01  -7.4876859e-01
  -5.0664708e-01  -7.6652868e-01  -3.3732011e-02  -6.3638004e-01  -7.6233871e-01  -7.6652574e-01
  -5.0658560e-01  -7.6841608e-01  -3.7185520e-03  -6.3722432e-01  -7.6406075e-01  -7.6840167e-01
  -5.0654145e-01  -7.6977414e-01  -7.9347280e-03  -6.3783086e-01  -7.6529886e-01  -7.6975128e-01
  -5.0653371e-01  -7.7001263e-01  -8.4335436e-05  -6.3793729e-01  -7.6551620e-01  -7.6998825e-01
  -5.0641653e-01  -7.7363032e-01  -5.5080313e-04  -6.3954883e-01  -7.6881006e-01  -7.7358251e-01
  -5.0605263e-01  -7.8497360e-01  -7.6026927e-03  -6.4456588e-01  -7.7910095e-01  -7.8484370e-01
  -5.0594854e-01  -7.8824870e-01  -1.2732281e-02  -6.4600445e-01  -7.8206180e-01  -7.8809251e-01
  -5.0592223e-01  -7.8907875e-01   2.3430670e-04  -6.4636833e-01  -7.8281146e-01  -7.8891570e-01
  -5.0551887e-01  -8.0191321e-01   4.9537879e-06  -6.5195907e-01  -7.9436505e-01  -8.0163351e-01
  -5.0534452e-01  -8.0752534e-01  -7.6194418e-08  -6.5438288e-01  -7.9939476e-01  -8.0718800e-01
  -5.0468035e-01  -8.2926640e-01   9.0316671e-11  -6.6365602e-01  -8.1875224e-01  -8.2866372e-01
  -5.0443877e-01  -8.3731859e-01  -6.0312241e-10  -6.6704458e-01  -8.2587059e-01  -8.3659934e-01
  -5.0431648e-01  -8.4142421e-01   2.8093370e-10  -6.6876298e-01  -8.2948950e-01  -8.4064147e-01
  -5.0393575e-01  -8.5433644e-01   8.2742508e-10  -6.7412696e-01  -8.4082487e-01  -8.5333545e-01
  -5.0393060e-01  -8.5451265e-01  -4.9729645e-10  -6.7419975e-01  -8.4097907e-01  -8.5350848e-01
  -5.0312128e-01  -8.8262810e-01  -1.1392234e-10  -6.8567149e-01  -8.6541869e-01  -8.8104395e-01
  -5.0309059e-01  -8.8371237e-01  -1.4353010e-04  -6.8610839e-01  -8.6635468e-01  -8.8210286e-01
  -5.0295638e-01  -8.8846935e-01  -2.6862622e-06  -6.8802046e-01  -8.7045538e-01  -8.8674582e-01
  -5.0260472e-01  -9.0105533e-01  -3.0955124e-08  -1.0176237e+00  -9.3299591e-01  -9.0151520e-01
  -5.0249173e-01  -9.0513678e-01  -8.8890372e-10  -1.0142621e+00  -9.3577258e-01  -9.0494048e-01
  -5.0242704e-01  -9.0748210e-01   1.4281601e-10  -1.0123403e+00  -9.3730004e-01  -9.0698031e-01
  -5.0168356e-01  -9.3487490e-01   2.6950698e-10  -9.9041181e-01  -9.5159007e-01  -9.3452816e-01
  -5.0167168e-01  -9.3531954e-01  -4.8497366e-10  -9.9006354e-01  -9.5176978e-01  -9.3502998e-01
  -5.0158623e-01  -9.3852192e-01  -5.5443452e-10  -9.8756229e-01  -9.5301641e-01  -9.3869406e-01
  -5.0155700e-01  -9.3961962e-01   1.5119634e-10  -9.8670777e-01  -9.5342455e-01  -9.3997004e-01
  -5.0122560e-01  -9.5215839e-01   1.1973957e-04  -9.7704819e-01  -9.5740384e-01  -9.5525715e-01
  -5.0065443e-01  -9.7416227e-01   1.9271661e-06  -9.6053529e-01  -9.6146181e-01  -9.7486229e-01
  -5.0035998e-01  -9.8570378e-01  -3.0156639e-08  -9.5208913e-01  -9.6216936e-01  -9.8585308e-01
  -5.0021542e-01  -9.9142002e-01  -5.2454824e-10  -9.4795909e-01  -9.6217201e-01  -9.8904348e-01
  -4.9996345e-01  -9.9853910e-01   1.7649542e-11  -9.4078642e-01  -9.6163391e-01  -9.9113215e-01
  -4.9974881e-01  -9.9000278e-01   2.4169235e-10  -9.3470272e-01  -9.6063154e-01  -9.8943076e-01
  -4.9968946e-01  -9.8765506e-01   4.7823604e-10  -9.3302459e-01  -9.6026600e-01  -9.8839507e-01
  -4.9928793e-01  -9.7191887e-01  -5.6116338e-10  -9.2172091e-01  -9.5678805e-01  -9.7495758e-01
  -4.9915582e-01  -9.6679648e-01   1.0552033e-10  -9.1802030e-01  -9.5526084e-01  -9.6808650e-01
  -4.9908153e-01  -9.6392778e-01   4.0188279e-05  -9.1594329e-01  -9.5431872e-01  -9.6814530e-01
  -4.9869074e-01  -9.4897712e-01   6.2553623e-07  -9.0506509e-01  -9.4837568e-01  -9.5071122e-01
  -4.9860502e-01  -9.4572895e-01  -9.0080254e-09  -9.0268974e-01  -9.4685026e-01  -9.4686879e-01
  -4.9854858e-01  -9.4359624e-01   7.2978110e-11  -9.0112777e-01  -9.4580226e-01  -9.4433510e-01
  -4.9850847e-01  -9.4208362e-01  -1.9883480e-10  -9.0001881e-01  -9.4503649e-01  -9.4253286e-01
  -4.9843017e-01  -9.3913748e-01   1.2967950e-11  -8.9785621e-01  -9.4349111e-01  -9.3901014e-01
  -4.9778984e-01  -9.1538875e-01  -1.4289001e-11  -8.8029199e-01  -9.2835432e-01  -9.0999588e-01
  -4.9776777e-01  -9.1458112e-01  -1.1809511e-10  -8.7969052e-01  -9.2775329e-01  -9.0898941e-01
  -4.9719094e-01  -8.9372021e-01   1.0886484e-10  -8.6405823e-01  -9.1016545e-01  -8.9567251e-01
  -4.9715577e-01  -8.9246379e-01   3.0999607e-05  -8.6311074e-01  -9.0897617e-01  -8.9430611e-01
  -4.9694480e-01  -8.8496443e-01   6.1416975e-07  -8.5744101e-01  -9.0156055e-01  -8.8620447e-01
  -4.9661431e-01  -8.7334250e-01  -8.7642380e-09  -8.4860570e-01  -8.8897132e-01  -8.7383798e-01
  -4.9651002e-01  -8.6970687e-01  -1.7373466e-10  -8.4582950e-01  -8.8475238e-01  -8.7001808e-01
  -4.9608948e-01  -8.5519923e-01   9.4695524e-11  -8.3469231e-01  -8.6654076e-01  -8.5501585e-01
  -4.9593615e-01  -8.4997007e-01   7.9750373e-12  -8.3065464e-01  -8.5942273e-01  -8.4970597e-01
  -4.9574719e-01  -8.4356988e-01   1.0785243e-10  -8.2569576e-01  -8.5029951e-01  -8.4327998e-01
  -4.9459231e-01  -8.0548739e-01   4.6969439e-11  -7.9579420e-01  -8.1585922e-01  -8.0516776e-01
  -4.9456306e-01  -8.0454564e-01  -1.3650412e-10  -7.9504603e-01  -8.1469113e-01  -8.0423835e-01
  -4.9388527e-01  -7.8302622e-01   3.1585661e-05  -7.7783248e-01  -7.8817275e-01  -7.8295359e-01
  -4.9387526e-01  -7.8271277e-01   6.8774278e-07  -7.7758007e-01  -7.8778905e-01  -7.8264291e-01
  -4.9341848e-01  -7.6854152e-01  -1.0280782e-08  -7.6611737e-01  -7.7052542e-01  -7.6857857e-01
  -4.9267727e-01  -7.4608977e-01  -8.0945688e-11  -7.4774920e-01  -7.4353522e-01  -7.4622795e-01
  -4.9215544e-01  -7.3067792e-01  -2.2305218e-11  -7.3499014e-01  -7.2529329e-01  -7.3084272e-01
  -4.9184541e-01  -7.2167278e-01   8.3655201e-11  -7.2747735e-01  -7.1475284e-01  -7.2183918e-01
  -4.9178712e-01  -7.1999199e-01  -7.7688767e-11  -7.2607035e-01  -7.1279567e-01  -7.2015765e-01
  -4.9114666e-01  -7.0178131e-01  -4.4773212e-11  -7.1072899e-01  -6.9180854e-01  -7.0192074e-01
  -4.9087434e-01  -6.9417823e-01  -4.2792918e-11  -7.0427076e-01  -6.8317114e-01  -6.9429826e-01
  -4.9045262e-01  -6.8256670e-01   2.1049484e-05  -6.9434646e-01  -6.7013304e-01  -6.8264990e-01
  -4.9033936e-01  -6.7948119e-01   3.7047657e-07  -6.9169675e-01  -6.6670098e-01  -6.7955345e-01
  -4.9008504e-01  -6.7260418e-01  -5.0697307e-09  -6.8577195e-01  -6.5910291e-01  -6.7265080e-01
  -4.8996087e-01  -6.6927174e-01  -1.4701974e-10  -6.8289140e-01  -6.5544723e-01  -6.6930546e-01
  -4.8955994e-01  -6.5862416e-01   2.9073089e-11  -6.7364569e-01  -6.4388633e-01  -6.5861574e-01
  -4.8851927e-01  -6.3177046e-01  -2.0821628e-11  -6.5003948e-01  -6.1560727e-01  -6.3166551e-01
  -4.8816361e-01  -6.2284627e-01  -6.0556697e-11  -6.4210178e-01  -6.0651502e-01  -6.2271873e-01
  -4.8808237e-01  -6.2082555e-01   6.0388007e-11  -6.4029793e-01  -6.0447906e-01  -6.2069395e-01
  -4.8766866e-01  -6.1063648e-01  -3.6985780e-11  -6.3116557e-01  -5.9434718e-01  -6.1049169e-01
  -4.8748137e-01  -6.0607893e-01   1.8300131e-06  -6.2706070e-01  -5.8989010e-01  -6.0593278e-01
  -4.8723274e-01  -6.0008115e-01   3.2964420e-08  -6.2163972e-01  -5.8409811e-01  -5.9993825e-01
  -4.8706332e-01  -5.9602834e-01  -4.5532148e-10  -6.1796443e-01  -5.8023312e-01  -5.9589123e-01
  -4.8690287e-01  -5.9221508e-01  -1.1572254e-11  -6.1449734e-01  -5.7663350e-01  -5.9208631e-01
  -4.8674447e-01  -5.8847473e-01  -3.5890288e-13  -6.1108799e-01  -5.7313834e-01  -5.8835709e-01
  -4.8669958e-01  -5.8741908e-01   1.3832061e-12  -6.1012423e-01  -5.7215839e-01  -5.8730514e-01
  -4.8649510e-01  -5.8263394e-01   5.9720432e-12  -6.0574712e-01  -5.6775295e-01  -5.8254002e-01
  -4.8597624e-01  -5.7066649e-01   5.5842852e-13  -5.9473896e-01  -5.5700729e-01  -5.7064844e-01
  -4.8566445e-01  -5.6359358e-01  -1.0267138e-12  -5.8819171e-01  -5.5084852e-01  -5.6364009e-01
  -4.8566269e-01  -5.6355380e-01   2.1182245e-06  -5.8815479e-01  -5.5081429e-01  -5.6360071e-01
  -4.8562700e-01  -5.6274982e-01   3.8457990e-08  -5.8740860e-01  -5.5012373e-01  -5.6280511e-01
  -4.8553318e-01  -5.6064196e-01  -6.0761164e-10  -5.8545034e-01  -5.4832252e-01  -5.6072025e-01
  -4.8547706e-01  -5.5938483e-01  -3.8116068e-12  -5.8428112e-01  -5.4640448e-01  -5.5845594e-01
  -4.8510314e-01  -5.5108045e-01  -7.9777249e-13  -5.7653291e-01  -5.3986699e-01  -5.5040714e-01
  -4.8495104e-01  -5.4773794e-01   9.7218005e-13  -5.7340219e-01  -5.3721504e-01  -5.4715823e-01
  -4.8467669e-01  -5.4175991e-01   1.6403651e-12  -5.6778560e-01  -5.3244206e-01  -5.4133442e-01
  -4.8432517e-01  -5.3419567e-01   1.6983746e-12  -5.6064678e-01  -5.2634649e-01  -5.3394131e-01
  -4.8428701e-01  -5.3338081e-01   1.6735578e-12  -5.5987562e-01  -5.2568605e-01  -5.3314330e-01
  -4.8364032e-01  -5.1976045e-01   6.9616927e-07  -5.4692413e-01  -5.1453490e-01  -5.1975941e-01
  -4.8296993e-01  -5.0600798e-01   1.1445336e-08  -5.3372900e-01  -5.0305501e-01  -5.0616106e-01
  -4.8267437e-01  -5.0006107e-01  -1.7013793e-10  -5.2798636e-01  -4.9801971e-01  -5.0025520e-01
  -4.8266278e-01  -4.9982923e-01   1.0135784e-12  -5.2776203e-01  -4.9782253e-01  -5.0002466e-01
  -4.8249437e-01  -4.9647344e-01   7.5590159e-13  -5.2451123e-01  -4.9496075e-01  -4.9668504e-01
  -4.8239123e-01  -4.9442942e-01   1.0841054e-12  -5.2252771e-01  -4.9321067e-01  -4.9464855e-01
  -4.8234117e-01  -4.9344035e-01  -3.5765455e-13  -5.2156698e-01  -4.9236194e-01  -4.9366250e-01
  -4.8231448e-01  -4.9291397e-01  -3.2310198e-13  -5.2105542e-01  -4.9190973e-01  -4.9313756e-01
  -4.8231124e-01  -4.9285007e-01   6.0092494e-13  -5.2099332e-01  -4.9185481e-01  -4.9307383e-01
  -4.8226112e-01  -4.9186298e-01   4.3767342e-07  -5.2003352e-01  -4.9100578e-01  -4.9208910e-01
  -4.8200561e-01  -4.8686157e-01   6.6734034e-09  -5.1516108e-01  -4.8668462e-01  -4.8709351e-01
  -4.8197162e-01  -4.8619992e-01   9.1380855e-11  -5.1451532e-01  -4.8611052e-01  -4.8643185e-01
  -4.8176046e-01  -4.8211059e-01  -4.0169890e-12  -5.1051815e-01  -4.8254962e-01  -4.8233867e-01
  -4.8143361e-01  -4.7584862e-01   1.5438091e-12  -5.0437710e-01  -4.7705376e-01  -4.7605797e-01
  -4.8141291e-01  -4.7545474e-01   2.8817353e-13  -5.0399001e-01  -4.7670631e-01  -4.7566239e-01
  -4.8104722e-01  -4.6855060e-01  -1.4531257e-12  -4.9718933e-01  -4.7058157e-01  -4.6871914e-01
  -4.8100208e-01  -4.6770524e-01   7.1785500e-13  -4.9635461e-01  -4.6982712e-01  -4.6786776e-01
  -4.8084746e-01  -4.6482156e-01  -1.2420215e-12  -4.9350391e-01  -4.6724607e-01  -4.6496160e-01
  -4.8017406e-01  -4.5246834e-01   4.0683672e-07  -4.8123434e-01  -4.5605544e-01  -4.5247889e-01
  -4.8016136e-01  -4.5223844e-01   8.1609908e-09  -4.8100511e-01  -4.5584507e-01  -4.5224608e-01
  -4.7909929e-01  -4.3342859e-01  -1.2276772e-10  -4.6214315e-01  -4.3836478e-01  -4.3314332e-01
  -4.7904137e-01  -4.3242544e-01  -1.8789696e-12  -4.6113134e-01  -4.3741722e-01  -4.3212167e-01
  -4.7900680e-01  -4.3182797e-01   7.6720807e-13  -4.6052842e-01  -4.3685210e-01  -4.3151306e-01
  -4.7887417e-01  -4.2954314e-01  -3.7208115e-13  -4.5822086e-01  -4.3468577e-01  -4.2918476e-01
  -4.7808788e-01  -4.1624355e-01   3.0001600e-13  -4.4472944e-01  -4.2190798e-01  -4.1560720e-01
  -4.7789750e-01  -4.1308573e-01   1.5695628e-12  -4.4151141e-01  -4.1883092e-01  -4.1237780e-01
  -4.7764492e-01  -4.0893325e-01  -3.0842292e-13  -4.3727138e-01  -4.1725849e-01  -4.0885166e-01
  -4.7743499e-01  -4.0551382e-01   2.3920745e-07  -4.3377280e-01  -4.1257753e-01  -4.0546651e-01
  -4.7654107e-01  -3.9127011e-01   3.8957098e-09  -4.1913303e-01  -3.9432103e-01  -3.9132484e-01
  -4.7644296e-01  -3.8973761e-01  -5.4881723e-11  -4.1755174e-01  -3.9248269e-01  -3.8979971e-01
  -4.7627464e-01  -3.8712243e-01  -3.0516372e-13  -4.1485061e-01  -3.8940500e-01  -3.8719561e-01
  -4.7592954e-01  -3.8181520e-01   9.1390844e-13  -4.0935877e-01  -3.8339576e-01  -3.8190541e-01
  -4.7577815e-01  -3.7951006e-01   4.0763836e-13  -4.0696930e-01  -3.8088735e-01  -3.7960554e-01
  -4.7509401e-01  -3.6926545e-01   6.2877902e-13  -3.9632083e-01  -3.7052292e-01  -3.6937070e-01
  -4.7494505e-01  -3.6707178e-01  -2.1134664e-13  -3.9403477e-01  -3.6847707e-01  -3.6717660e-01
  -4.7488239e-01  -3.6615284e-01  -4.0610931e-13  -3.9307654e-01  -3.6763895e-01  -3.6625726e-01
  -4.7451704e-01  -3.6084080e-01  -1.2181397e-08  -3.8753069e-01  -3.6301813e-01  -3.6094052e-01
  -4.7439629e-01  -3.5910220e-01   1.2975954e-10  -3.8571318e-01  -3.6159068e-01  -3.5919962e-01
  -4.7421949e-01  -3.5657157e-01  -1.1706372e-12  -3.8306566e-01  -3.5958994e-01  -3.5666510e-01
  -4.7399369e-01  -3.5336546e-01   5.9862518e-14  -3.7970814e-01  -3.5718911e-01  -3.5345327e-01
  -4.7384494e-01  -3.5126919e-01   8.5408578e-14  -3.7751094e-01  -3.5570221e-01  -3.5135290e-01
  -4.7375291e-01  -3.4997846e-01   6.1525396e-08  -3.7615733e-01  -3.5481991e-01  -3.5005953e-01
  -4.7369469e-01  -3.4916434e-01   2.6362813e-10  -3.7530327e-01  -3.5427659e-01  -3.4924372e-01
  -4.7306683e-01  -3.4050451e-01  -1.5745670e-11  -3.6620600e-01  -3.4914943e-01  -3.4056548e-01
  -4.7289830e-01  -3.3821685e-01  -1.0064850e-13  -3.6379926e-01  -3.4800123e-01  -3.3827326e-01
  -4.7276209e-01  -3.3637918e-01  -1.9778191e-14  -3.6186496e-01  -3.4714376e-01  -3.3643216e-01
  -4.7275950e-01  -3.3634433e-01   3.7032498e-14  -3.6182828e-01  -3.4712806e-01  -3.3639725e-01
  -4.7274627e-01  -3.3616630e-01  -7.8111355e-15  -3.6164085e-01  -3.4704821e-01  -3.3621891e-01
  -4.7267415e-01  -3.3519788e-01   6.2132480e-14  -3.6062113e-01  -3.4662357e-01  -3.3524880e-01
  -4.7250817e-01  -3.3297986e-01  -1.7808387e-13  -3.5828483e-01  -3.4571349e-01  -3.3302728e-01
  -4.7230609e-01  -3.3029924e-01   3.8044625e-08  -3.5545985e-01  -3.4473183e-01  -3.3034317e-01
  -4.7206554e-01  -3.2713624e-01  -2.3008093e-10  -3.5212475e-01  -3.4374412e-01  -3.2717739e-01
  -4.7203307e-01  -3.2671166e-01  -7.3517340e-12  -3.5167693e-01  -3.4362587e-01  -3.2675257e-01
  -4.7188832e-01  -3.2482543e-01  -2.1610067e-14  -3.4968713e-01  -3.4314225e-01  -3.2486565e-01
  -4.7177792e-01  -3.2339423e-01  -2.3938314e-13  -3.4817698e-01  -3.4282127e-01  -3.2343439e-01
  -4.7173309e-01  -3.2281478e-01   1.7591972e-13  -3.4756549e-01  -3.4270274e-01  -3.2285506e-01
  -4.7127213e-01  -3.1691712e-01   1.2875405e-14  -3.4133951e-01  -3.4188014e-01  -3.1696316e-01
  -4.7070816e-01  -3.0984798e-01   2.3692677e-14  -3.3387357e-01  -3.4185574e-01  -3.0991479e-01
  -4.7067651e-01  -3.0945589e-01  -2.1812903e-13  -3.3008521e-01  -3.1135360e-01  -3.0911723e-01
  -4.7051674e-01  -3.0748458e-01   4.5821170e-08  -3.2800515e-01  -3.0949011e-01  -3.0718486e-01
  -4.7042210e-01  -3.0632277e-01  -4.6315700e-10  -3.2677677e-01  -3.0838974e-01  -3.0604501e-01
  -4.7038181e-01  -3.0582951e-01  -9.5876251e-12  -3.2625470e-01  -3.0792210e-01  -3.0556087e-01
  -4.7028132e-01  -3.0460258e-01   1.8497828e-13  -3.2495464e-01  -3.0675766e-01  -3.0435605e-01
  -4.6856910e-01  -2.8443915e-01   1.5007563e-14  -3.0329222e-01  -2.8737017e-01  -2.8445238e-01
  -4.6853196e-01  -2.8401687e-01  -6.4458887e-14  -3.0283250e-01  -2.8695905e-01  -2.8403366e-01
  -4.6848753e-01  -2.8351251e-01  -1.4589221e-13  -3.0228309e-01  -2.8646775e-01  -2.8353346e-01
  -4.6816857e-01  -2.7991832e-01   5.1786625e-14  -2.9835755e-01  -2.8295798e-01  -2.7996628e-01
  -4.6789274e-01  -2.7684689e-01   6.2183314e-14  -2.9498857e-01  -2.7994667e-01  -2.7691439e-01
  -4.6776168e-01  -2.7539945e-01   5.0178966e-08  -2.9339629e-01  -2.7852371e-01  -2.7547511e-01
  -4.6771099e-01  -2.7484152e-01  -5.1243756e-10  -2.9278174e-01  -2.7797456e-01  -2.7492016e-01
  -4.6745297e-01  -2.7201953e-01  -1.0374376e-11  -2.8966665e-01  -2.7519138e-01  -2.7211184e-01
  -4.6742642e-01  -2.7173088e-01   3.6930755e-13  -2.8934738e-01  -2.7490617e-01  -2.7182446e-01
  -4.6677336e-01  -2.6472447e-01   4.4140694e-14  -2.8156167e-01  -2.6795336e-01  -2.6484288e-01
  -4.6675040e-01  -2.6448149e-01  -1.9036816e-13  -2.8129042e-01  -2.6771121e-01  -2.6460057e-01
  -4.6659491e-01  -2.6284158e-01   2.8491895e-13  -2.7945751e-01  -2.6607508e-01  -2.6296495e-01
  -4.6623141e-01  -2.5904750e-01   3.0013372e-13  -2.7520228e-01  -2.6227773e-01  -2.5917922e-01
  -4.6591065e-01  -2.5574504e-01  -3.2818752e-14  -2.7148183e-01  -2.5895881e-01  -2.5588269e-01
  -4.6570101e-01  -2.5360953e-01   8.4916064e-08  -2.6906781e-01  -2.5680593e-01  -2.5375061e-01
  -4.6529766e-01  -2.4955062e-01  -1.3083924e-09  -2.6446181e-01  -2.5269954e-01  -2.4969792e-01
  -4.6517437e-01  -2.4832293e-01   2.3254343e-11  -2.6306407e-01  -2.5145378e-01  -2.4847216e-01
  -4.6510591e-01  -2.4764383e-01  -1.9364724e-13  -2.6228999e-01  -2.5076394e-01  -2.4779416e-01
  -4.6461044e-01  -2.4278416e-01  -1.0442948e-13  -2.5673177e-01  -2.4581217e-01  -2.4294351e-01
  -4.6456050e-01  -2.4229969e-01   5.4038629e-13  -2.5617585e-01  -2.4531706e-01  -2.4246010e-01
  -4.6453405e-01  -2.4204342e-01   2.7354315e-13  -2.5588165e-01  -2.4505505e-01  -2.4220440e-01
  -4.6422254e-01  -2.3904618e-01   5.9487712e-14  -2.5243403e-01  -2.4198529e-01  -2.3921477e-01
  -4.6416516e-01  -2.3849812e-01   8.5818295e-14  -2.5180226e-01  -2.4142288e-01  -2.3866830e-01
  -4.6412334e-01  -2.3809954e-01   1.0568067e-07  -2.5134254e-01  -2.4101366e-01  -2.3827092e-01
  -4.6398418e-01  -2.3677790e-01  -1.5834575e-09  -2.4981662e-01  -2.3965550e-01  -2.3695354e-01
  -4.6397917e-01  -2.3673045e-01  -2.6130392e-11  -2.4976179e-01  -2.3960670e-01  -2.3690626e-01
  -4.6339416e-01  -2.3125513e-01   7.7835579e-14  -2.4341416e-01  -2.3395941e-01  -2.3145424e-01
  -4.6334842e-01  -2.3083241e-01  -9.4328469e-15  -2.4292238e-01  -2.3352206e-01  -2.3095259e-01
  -4.6333353e-01  -2.3069495e-01  -3.6945848e-13  -2.4276242e-01  -2.3337980e-01  -2.3081604e-01
  -4.6309215e-01  -2.2847825e-01   2.0085574e-13  -2.4017924e-01  -2.3108298e-01  -2.2861251e-01
  -4.6282892e-01  -2.2608523e-01  -1.3585207e-13  -2.3738316e-01  -2.2859763e-01  -2.2623043e-01
  -4.6260102e-01  -2.2403361e-01   2.7830385e-13  -2.3497989e-01  -2.2646211e-01  -2.2418563e-01
  -4.6216551e-01  -2.2016464e-01   6.1628158e-07  -2.3043261e-01  -2.2242319e-01  -2.2032341e-01
  -4.6175306e-01  -2.1656216e-01  -9.7726380e-09  -2.2618101e-01  -2.1864902e-01  -2.1672064e-01
  -4.6157052e-01  -2.1498663e-01  -1.5728006e-10  -2.2431636e-01  -2.1699443e-01  -2.1514317e-01
  -4.6136546e-01  -2.1323043e-01  -3.8704039e-14  -2.2223419e-01  -2.1514732e-01  -2.1338361e-01
  -4.6087691e-01  -2.0910397e-01  -5.2981715e-13  -2.1732672e-01  -2.1079598e-01  -2.0924478e-01
  -4.6058744e-01  -2.0669673e-01   6.4683275e-13  -2.1445429e-01  -2.0825049e-01  -2.0682782e-01
  -4.6016543e-01  -2.0323695e-01  -1.2152708e-12  -2.1031390e-01  -2.0458328e-01  -2.0335146e-01
  -4.5996747e-01  -2.0163399e-01  -8.8745465e-14  -2.0839091e-01  -2.0288085e-01  -2.0173998e-01
  -4.5959601e-01  -1.9866013e-01   5.6757089e-13  -2.0481569e-01  -1.9971709e-01  -1.9874934e-01
  -4.5949395e-01  -1.9785078e-01   6.5501733e-07  -2.0384100e-01  -1.9885488e-01  -1.9793526e-01
  -4.5930773e-01  -1.9638255e-01  -1.3604957e-08  -2.0207103e-01  -1.9728955e-01  -1.9645835e-01
  -4.5929258e-01  -1.9626352e-01  -1.6971449e-10  -2.0192744e-01  -1.9716258e-01  -1.9633861e-01
  -4.5859739e-01  -1.9088109e-01  -2.2528037e-12  -1.9541911e-01  -1.9141094e-01  -1.9092444e-01
  -4.5785796e-01  -1.8531809e-01  -2.1400445e-12  -1.8866315e-01  -1.8544767e-01  -1.8533241e-01
  -4.5779680e-01  -1.8486522e-01  -6.4808122e-13  -1.8811196e-01  -1.8496149e-01  -1.8487751e-01
  -4.5770434e-01  -1.8418282e-01   7.3524042e-14  -1.8728107e-01  -1.8422870e-01  -1.8419217e-01
  -4.5758562e-01  -1.8331022e-01   9.7621004e-13  -1.8621803e-01  -1.8329135e-01  -1.8331603e-01
  -4.5713579e-01  -1.8004137e-01   5.0361766e-13  -1.8223044e-01  -1.7977706e-01  -1.8003661e-01
  -4.5707992e-01  -1.7963946e-01   8.2299562e-07  -1.8173961e-01  -1.7934468e-01  -1.7963374e-01
  -4.5683059e-01  -1.7785681e-01   1.4222819e-08  -1.7956115e-01  -1.7742624e-01  -1.7784783e-01
  -4.5598781e-01  -1.7196095e-01  -2.3523318e-10  -1.7234188e-01  -1.7107533e-01  -1.7195559e-01
  -4.5572913e-01  -1.7019086e-01   3.3901533e-12  -1.7017082e-01  -1.6916753e-01  -1.7019186e-01
  -4.5511428e-01  -1.6605623e-01   1.3440235e-12  -1.6509461e-01  -1.6471093e-01  -1.6608395e-01
  -4.5509201e-01  -1.6590832e-01   8.0663240e-13  -1.6491291e-01  -1.6455151e-01  -1.6593733e-01
  -4.5501486e-01  -1.6539712e-01   2.5260964e-12  -1.6428488e-01  -1.6400058e-01  -1.6543081e-01
  -4.5495028e-01  -1.6497048e-01  -1.6639717e-12  -1.6376069e-01  -1.6354080e-01  -1.6500831e-01
  -4.5494426e-01  -1.6493076e-01  -4.9477149e-13  -1.6371189e-01  -1.6349800e-01  -1.6496899e-01
  -4.5458007e-01  -1.6254547e-01  -4.2010731e-07  -1.6078047e-01  -1.6092809e-01  -1.6252184e-01
  -4.5456402e-01  -1.6244120e-01   6.0106197e-09  -1.6065230e-01  -1.6081577e-01  -1.6241876e-01
  -4.5456166e-01  -1.6242587e-01  -5.2584720e-11  -1.6063346e-01  -1.6079926e-01  -1.6240361e-01
  -4.5424115e-01  -1.6035678e-01   1.0465143e-12  -1.5808995e-01  -1.5857125e-01  -1.6035622e-01
  -4.5421965e-01  -1.6021895e-01  -3.4140705e-13  -1.5792052e-01  -1.5842289e-01  -1.6021971e-01
  -4.5349778e-01  -1.5565876e-01  -2.0508169e-12  -1.5231487e-01  -1.5351884e-01  -1.5569442e-01
  -4.5316630e-01  -1.5360848e-01  -2.4600133e-12  -1.4979561e-01  -1.5131775e-01  -1.5365476e-01
  -4.5245526e-01  -1.4930118e-01   1.0949298e-12  -1.4450805e-01  -1.4670416e-01  -1.4936093e-01
  -4.5216061e-01  -1.4755183e-01   3.3750126e-12  -1.4236340e-01  -1.4483541e-01  -1.4761408e-01
  -4.5199393e-01  -1.4657132e-01   1.2070992e-06  -1.4116225e-01  -1.4378946e-01  -1.4663434e-01
  -4.5189332e-01  -1.4598266e-01  -2.3469605e-08  -1.4044148e-01  -1.4316205e-01  -1.4604593e-01
  -4.5187867e-01  -1.4589713e-01  -2.8906166e-10  -1.4033678e-01  -1.4307092e-01  -1.4596043e-01
  -4.5158053e-01  -1.4416759e-01  -6.0238652e-13  -1.3822091e-01  -1.4123027e-01  -1.4423078e-01
  -4.5082370e-01  -1.3986858e-01  -1.3190866e-12  -1.3297498e-01  -1.3667382e-01  -1.3992755e-01
  -4.5068910e-01  -1.3911755e-01  -7.2606932e-12  -1.3206083e-01  -1.3588092e-01  -1.3917539e-01
  -4.5026266e-01  -1.3676462e-01  -1.3698589e-12  -1.2920215e-01  -1.3340364e-01  -1.3681863e-01
  -4.5018632e-01  -1.3634764e-01   5.4384086e-12  -1.2869644e-01  -1.3296577e-01  -1.3640096e-01
  -4.4930439e-01  -1.3162151e-01  -2.9440398e-12  -1.2298664e-01  -1.2802998e-01  -1.3166831e-01
  -4.4929389e-01  -1.3156628e-01   6.7611933e-06  -1.2292018e-01  -1.2797262e-01  -1.3161303e-01
  -4.4883252e-01  -1.2916048e-01  -1.1617930e-07  -1.2003194e-01  -1.2548208e-01  -1.2920624e-01
  -4.4861810e-01  -1.2805746e-01  -1.8033500e-09  -1.1871243e-01  -1.2434574e-01  -1.2810363e-01
  -4.4856311e-01  -1.2777611e-01   3.3576057e-11  -1.1837636e-01  -1.2405648e-01  -1.2782249e-01
  -4.4824691e-01  -1.2617017e-01   1.7225062e-11  -1.1646226e-01  -1.2241017e-01  -1.2621868e-01
  -4.4721329e-01  -1.2106002e-01   3.0130052e-11  -1.1042423e-01  -1.1723155e-01  -1.2112907e-01
  -4.4670607e-01  -1.1862862e-01  -1.3603706e-12  -1.0758395e-01  -1.1480403e-01  -1.1871727e-01
  -4.4670519e-01  -1.1862445e-01   1.5840115e-11  -1.0757909e-01  -1.1479989e-01  -1.1871314e-01
  -4.4666487e-01  -1.1843329e-01  -2.9819715e-11  -1.0735679e-01  -1.1461014e-01  -1.1852385e-01
  -4.4646646e-01  -1.1749706e-01   1.2038543e-05  -1.0627026e-01  -1.1368329e-01  -1.1759755e-01
  -4.4606053e-01  -1.1560464e-01  -2.2426304e-07  -1.0408586e-01  -1.1182275e-01  -1.1572937e-01
  -4.4597036e-01  -1.1518845e-01  -3.5600309e-09  -1.0360768e-01  -1.1141600e-01  -1.1531931e-01
  -4.4586983e-01  -1.1472619e-01   3.3370804e-11  -1.0307756e-01  -1.1096529e-01  -1.1486424e-01
  -4.4583640e-01  -1.1457286e-01   3.0415773e-11  -1.0290194e-01  -1.1081603e-01  -1.1471337e-01
  -4.4580986e-01  -1.1445131e-01  -6.8011937e-12  -1.0276281e-01  -1.1069780e-01  -1.1452533e-01
  -4.4560368e-01  -1.1351126e-01  -1.7588578e-11  -1.0168931e-01  -1.0978618e-01  -1.1359382e-01
  -4.4520973e-01  -1.1173659e-01   4.2651905e-11  -9.9675356e-02  -1.0807879e-01  -1.1182985e-01
  -4.4482814e-01  -1.1004404e-01  -1.1907577e-11  -9.7771011e-02  -1.0646801e-01  -1.1014105e-01
  -4.4425461e-01  -1.0754822e-01   1.2149488e-05  -9.4994737e-02  -1.0412668e-01  -1.0763946e-01
  -4.4418648e-01  -1.0725554e-01  -2.1049110e-07  -9.4671827e-02  -1.0385493e-01  -1.0734524e-01
  -4.4417048e-01  -1.0718691e-01  -2.4710469e-09  -9.4596185e-02  -1.0379130e-01  -1.0727622e-01
  -4.4384475e-01  -1.0579940e-01   9.1762947e-11  -9.3074012e-02  -1.0251216e-01  -1.0587877e-01
  -4.4367370e-01  -1.0507799e-01   4.5254668e-11  -9.2288009e-02  -1.0185281e-01  -1.0515063e-01
  -4.4330356e-01  -1.0353371e-01  -5.4650929e-11  -9.0618615e-02  -1.0045519e-01  -1.0358841e-01
  -4.4293177e-01  -1.0200541e-01   4.1455058e-12  -8.8985087e-02  -9.9091479e-02  -1.0203772e-01
  -4.4287317e-01  -1.0176658e-01  -4.5285119e-11  -8.8731561e-02  -9.8880194e-02  -1.0179498e-01
  -4.4240854e-01  -9.9892704e-02   2.0553201e-11  -8.6759648e-02  -9.7240401e-02  -9.9886749e-02
  -4.4214287e-01  -9.8836747e-02   1.1249218e-05  -8.5662538e-02  -9.6330979e-02  -9.8808598e-02
  -4.4196950e-01  -9.8153736e-02  -1.8106220e-07  -8.4958594e-02  -9.5748633e-02  -9.8110180e-02
  -4.4170189e-01  -9.7108644e-02  -1.8947374e-09  -8.3890456e-02  -9.4866850e-02  -9.7039956e-02
  -4.4141390e-01  -9.5996426e-02   2.1777601e-11  -8.2766123e-02  -9.3941225e-02  -9.5898988e-02
  -4.4136220e-01  -9.5798091e-02  -1.0913778e-11  -8.2567016e-02  -9.3777592e-02  -9.5695314e-02
  -4.4126963e-01  -9.5444026e-02  -4.4407726e-12  -8.2212643e-02  -9.3486579e-02  -9.5331565e-02
  -4.4120691e-01  -9.5204894e-02  -4.1472641e-12  -8.1974087e-02  -9.3290836e-02  -9.5085780e-02
  -4.4104967e-01  -9.4607973e-02   1.1736947e-12  -8.1381406e-02  -9.2805101e-02  -9.4471865e-02
  -4.4101355e-01  -9.4471373e-02   2.9332639e-12  -8.1246347e-02  -9.2694531e-02  -9.4331300e-02
  -4.4097651e-01  -9.4331520e-02   4.4633616e-05  -8.1108295e-02  -9.2581555e-02  -9.4187357e-02
  -4.4061608e-01  -9.2981264e-02  -6.0495387e-07  -7.9787281e-02  -9.1502947e-02  -9.2796143e-02
  -4.4059088e-01  -9.2887594e-02  -6.4293179e-09  -7.9696454e-02  -9.1428956e-02  -9.2699534e-02
  -4.3979254e-01  -8.9968218e-02   1.3936963e-11  -7.6921996e-02  -8.9180350e-02  -8.9682758e-02
  -4.3977606e-01  -8.9908927e-02  -1.5715880e-11  -7.6866829e-02  -8.9135884e-02  -8.9621381e-02
  -4.3975528e-01  -8.9834224e-02  -4.7427477e-11  -7.6797390e-02  -8.9079929e-02  -8.9544041e-02
  -4.3944771e-01  -8.8735777e-02  -7.6785404e-11  -7.5785476e-02  -8.8266447e-02  -8.8406116e-02
  -4.3942215e-01  -8.8645112e-02  -1.9678382e-11  -7.5702731e-02  -8.8200092e-02  -8.8312135e-02
  -4.3929597e-01  -8.8198802e-02   3.9138956e-11  -7.5297175e-02  -8.7875246e-02  -8.7849376e-02
  -4.3899162e-01  -8.7131586e-02   1.2699254e-04  -7.4339593e-02  -8.7110823e-02  -8.6742043e-02
  -4.3873887e-01  -8.6255114e-02  -1.8984676e-06  -7.0002462e-02  -8.2803959e-02  -8.3893740e-02
  -4.3842477e-01  -8.5178190e-02  -2.2394554e-08  -6.9071325e-02  -8.1921048e-02  -8.3009650e-02
  -4.3822179e-01  -8.4489421e-02   2.6347034e-10  -6.8474914e-02  -8.1353948e-02  -8.2441364e-02
  -4.3814089e-01  -8.4216456e-02  -1.1784997e-11  -6.8238368e-02  -8.1128679e-02  -8.2215529e-02
  -4.3805758e-01  -8.3936291e-02   3.2910219e-11  -6.7995476e-02  -8.0897157e-02  -8.1983369e-02
  -4.3773452e-01  -8.2858610e-02  -3.8274401e-11  -6.7060191e-02  -8.0003651e-02  -8.1086856e-02
  -4.3742883e-01  -8.1851589e-02   4.2461836e-11  -6.6184897e-02  -7.9164496e-02  -8.0244076e-02
  -4.3715118e-01  -8.0947574e-02   4.6882095e-11  -6.5398108e-02  -7.8407671e-02  -7.9483302e-02
  -4.3691092e-01  -8.0173359e-02   2.3449785e-04  -6.4723567e-02  -7.7756862e-02  -7.8828572e-02
  -4.3618778e-01  -7.7887528e-02  -3.5614606e-06  -6.2728592e-02  -7.5821012e-02  -7.6878097e-02
  -4.3570960e-01  -7.6411904e-02  -5.4225530e-08  -6.1438455e-02  -7.4559830e-02  -7.5604916e-02
  -4.3568823e-01  -7.6346618e-02   5.8818012e-10  -6.1381341e-02  -7.4503821e-02  -7.5548328e-02
  -4.3565375e-01  -7.6241392e-02  -4.2746289e-11  -6.1289282e-02  -7.4413512e-02  -7.5457076e-02
  -4.3556082e-01  -7.5958513e-02   9.0056625e-12  -6.1041767e-02  -7.4170504e-02  -7.5211478e-02
  -4.3553754e-01  -7.5887829e-02   1.7049431e-11  -6.0979913e-02  -7.4109731e-02  -7.5150046e-02
  -4.3507103e-01  -7.4484839e-02  -1.6099157e-11  -5.9751675e-02  -7.2899125e-02  -7.3925297e-02
  -4.3481297e-01  -7.3719932e-02   1.7445155e-10  -5.9081722e-02  -7.2235624e-02  -7.3253215e-02
  -4.3447523e-01  -7.2730716e-02   3.3894801e-04  -5.8215105e-02  -7.1373898e-02  -7.2379442e-02
  -4.3434499e-01  -7.2352795e-02  -6.7926204e-06  -5.7883990e-02  -7.1043593e-02  -7.2044245e-02
  -4.3405399e-01  -7.1515487e-02  -9.6018624e-08  -5.7150384e-02  -7.0309632e-02  -7.1298856e-02
  -4.3382145e-01  -7.0853377e-02   9.2895958e-10  -5.6570331e-02  -6.9727146e-02  -7.0706745e-02
  -4.3333457e-01  -6.9486822e-02  -2.2546102e-10  -5.5373525e-02  -6.8519061e-02  -6.9477086e-02
  -4.3270940e-01  -6.7770717e-02  -4.0010523e-11  -5.3871984e-02  -6.6990762e-02  -6.7918269e-02
  -4.3270353e-01  -6.7754822e-02  -3.0158621e-10  -5.3858086e-02  -6.6976547e-02  -6.7903753e-02
  -4.3251015e-01  -6.7232746e-02   6.3463179e-11  -5.3401750e-02  -6.6509099e-02  -6.7426214e-02
  -4.3241715e-01  -6.6983104e-02   1.3907799e-11  -5.3183637e-02  -6.6285172e-02  -6.7197326e-02
  -4.3222520e-01  -6.6470776e-02   2.2492286e-04  -5.2736224e-02  -6.5824792e-02  -6.6726487e-02
  -4.3192993e-01  -6.5690306e-02  -3.8078318e-06  -5.2055253e-02  -6.5121336e-02  -6.6006355e-02
  -4.3183795e-01  -6.5449064e-02  -3.8272728e-08  -5.1844930e-02  -6.4903380e-02  -6.5783061e-02
  -4.3181580e-01  -6.5391110e-02   5.6605079e-10  -5.1794417e-02  -6.4850983e-02  -6.5729369e-02
  -4.3180621e-01  -6.5366036e-02  -1.3515429e-10  -5.1772563e-02  -6.4828309e-02  -6.5706133e-02
  -4.3163952e-01  -6.4931653e-02   2.9632737e-10  -5.1394124e-02  -6.4435088e-02  -6.5303020e-02
  -4.3103607e-01  -6.3383093e-02   2.1886979e-10  -5.0047609e-02  -6.3026855e-02  -6.3857090e-02
  -4.3093827e-01  -6.3135606e-02   9.8098907e-11  -4.9832838e-02  -6.2800869e-02  -6.3624717e-02
  -4.3070926e-01  -6.2559899e-02   5.8446812e-11  -4.9333749e-02  -6.2274201e-02  -6.3082789e-02
  -4.3067752e-01  -6.2480520e-02   4.6292754e-04  -4.9264993e-02  -6.2201476e-02  -6.3007916e-02
  -4.3067052e-01  -6.2463043e-02  -6.9476890e-06  -4.9249856e-02  -6.2185460e-02  -6.2991425e-02
  -4.3044005e-01  -6.1889849e-02  -8.2587850e-08  -4.8753843e-02  -6.1659506e-02  -6.2449612e-02
  -4.3043498e-01  -6.1877303e-02   8.7038227e-10  -4.8742995e-02  -6.1647979e-02  -6.2437732e-02
  -4.3008762e-01  -6.1023501e-02   1.0035252e-10  -4.8005755e-02  -6.0862008e-02  -6.1627031e-02
  -4.2983392e-01  -6.0407370e-02  -7.5346826e-11  -4.7475020e-02  -6.0292988e-02  -6.1039332e-02
  -4.2980236e-01  -6.0331140e-02  -2.0431050e-10  -4.7409435e-02  -6.0222480e-02  -6.0966464e-02
  -4.2962198e-01  -5.9897417e-02  -3.8409197e-10  -4.7036629e-02  -5.9820871e-02  -6.0551210e-02
  -4.2864018e-01  -5.7590706e-02  -4.8636067e-11  -4.5065139e-02  -5.7672457e-02  -5.8323905e-02
  -4.2811523e-01  -5.6394019e-02  -6.2240306e-04  -4.4051045e-02  -5.6549798e-02  -5.7155859e-02
  -4.2793176e-01  -5.5981681e-02  -1.0502052e-05  -4.3703209e-02  -5.6161725e-02  -5.6751397e-02
  -4.2735852e-01  -5.4712641e-02  -1.1614614e-07  -4.2638326e-02  -5.4963461e-02  -5.5500166e-02
  -4.2719669e-01  -5.4359613e-02   1.4535825e-09  -4.2343718e-02  -5.4629097e-02  -5.5150368e-02
  -4.2684573e-01  -5.3601815e-02   1.0319034e-10  -4.1713914e-02  -5.3909900e-02  -5.4396967e-02
  -4.2681762e-01  -5.3541577e-02   2.1416287e-10  -4.1664008e-02  -5.3852645e-02  -5.4336930e-02
  -4.2667684e-01  -5.3240934e-02  -2.0151172e-11  -4.1415293e-02  -5.3566711e-02  -5.4036965e-02
  -4.2602554e-01  -5.1871796e-02   1.9748138e-10  -4.0290684e-02  -5.2260797e-02  -5.2664040e-02
  -4.2598890e-01  -5.1795828e-02   6.5868977e-10  -4.0228694e-02  -5.2188161e-02  -5.2587533e-02
  -4.2557526e-01  -5.0945884e-02  -3.9596321e-04  -3.9538288e-02  -5.1374297e-02  -5.1729202e-02
  -4.2539577e-01  -5.0581418e-02  -6.8242568e-06  -3.9244085e-02  -5.1024641e-02  -5.1359820e-02
  -4.2519074e-01  -5.0168296e-02   8.3079382e-08  -3.8912022e-02  -5.0627845e-02  -5.0940172e-02
  -4.2504005e-01  -4.9866818e-02   7.2522760e-10  -3.8670679e-02  -5.0337979e-02  -5.0633293e-02
  -4.2466042e-01  -4.9115279e-02   5.4679091e-13  -3.8072824e-02  -4.9614321e-02  -4.9865956e-02
  -4.2429860e-01  -4.8409572e-02  -1.2966433e-10  -3.7516616e-02  -4.8933479e-02  -4.9142400e-02
  -4.2425743e-01  -4.8329907e-02   7.6161119e-11  -3.7454159e-02  -4.8856545e-02  -4.9060538e-02
  -4.2419315e-01  -4.8205810e-02  -2.6419684e-10  -3.7357004e-02  -4.8736672e-02  -4.8932945e-02
  -4.2372873e-01  -4.7318567e-02   2.0401307e-10  -3.6667439e-02  -4.7878625e-02  -4.8018117e-02
  -4.2327081e-01  -4.6459730e-02  -3.7398760e-04  -3.6008895e-02  -4.7046499e-02  -4.7128294e-02
  -4.2325003e-01  -4.6421116e-02  -4.9642376e-06  -3.5979504e-02  -4.7009052e-02  -4.7088189e-02
  -4.2314158e-01  -4.6220184e-02   6.0497375e-08  -3.5826881e-02  -4.6814157e-02  -4.6879362e-02
  -4.2309818e-01  -4.6140019e-02   6.4923281e-10  -3.5766139e-02  -4.6736382e-02  -4.6795985e-02
  -4.2302002e-01  -4.5995991e-02   9.9229950e-11  -3.5657220e-02  -4.6596619e-02  -4.6646095e-02
  -4.2269107e-01  -4.5394740e-02  -7.3045679e-11  -3.5205598e-02  -4.6012820e-02  -4.6019132e-02
  -4.2265817e-01  -4.5335040e-02  -5.3314254e-11  -3.5161032e-02  -4.5954823e-02  -4.5956770e-02
  -4.2258194e-01  -4.5197013e-02  -1.1729853e-12  -3.5058190e-02  -4.5820717e-02  -4.5812514e-02
  -4.2201011e-01  -4.4174940e-02  -3.1634133e-11  -3.4305489e-02  -4.4826946e-02  -4.4741114e-02
  -4.2144122e-01  -4.3181048e-02  -2.1324209e-04  -3.3589489e-02  -4.3859654e-02  -4.3693963e-02
  -4.2143656e-01  -4.3173014e-02  -3.2468710e-06  -3.3583770e-02  -4.3851832e-02  -4.3685477e-02
  -4.2136759e-01  -4.3054072e-02   4.1729390e-08  -3.3499224e-02  -4.3736034e-02  -4.3559815e-02
  -4.2099685e-01  -4.2420302e-02   7.7907350e-10  -3.3053008e-02  -4.3118939e-02  -4.2889044e-02
  -4.2078559e-01  -4.2063340e-02   1.7646247e-10  -3.2804960e-02  -4.2771348e-02  -4.2510368e-02
  -4.2046707e-01  -4.1530817e-02   3.1928198e-11  -3.2439516e-02  -4.2252843e-02  -4.1944311e-02
  -4.2009525e-01  -4.0917697e-02  -2.1767840e-10  -3.2025903e-02  -4.1656021e-02  -4.1290939e-02
  -4.2005782e-01  -4.0856494e-02  -4.3144113e-11  -3.1985051e-02  -4.1596460e-02  -4.1225625e-02
  -4.1988893e-01  -4.0581409e-02   6.5898398e-12  -3.1802438e-02  -4.1328793e-02  -4.0931850e-02
  -4.1976829e-01  -4.0386052e-02  -9.3023023e-05  -3.1673766e-02  -4.1138751e-02  -4.0723018e-02
  -4.1960049e-01  -4.0115888e-02  -1.1272623e-06  -3.1497242e-02  -4.0876012e-02  -4.0433948e-02
  -4.1944391e-01  -3.9865413e-02   1.1603181e-08  -3.1335088e-02  -4.0632508e-02  -4.0165666e-02
  -4.1936358e-01  -3.9737519e-02   8.0651902e-11  -3.1252861e-02  -4.0508210e-02  -4.0028579e-02
  -4.1864525e-01  -3.8611975e-02   1.8591192e-10  -3.0546617e-02  -3.9415636e-02  -3.8819324e-02
  -4.1841273e-01  -3.8254517e-02  -1.1555354e-11  -3.0329198e-02  -3.9069261e-02  -3.8434284e-02
  -4.1839732e-01  -3.8230948e-02   6.3563536e-11  -3.0314984e-02  -3.9046435e-02  -3.8408879e-02
  -4.1800040e-01  -3.7628748e-02   6.5051020e-12  -2.9957098e-02  -3.8463786e-02  -3.7759165e-02
  -4.1774481e-01  -3.7245999e-02  -4.4528561e-11  -2.9735082e-02  -3.8094092e-02  -3.7345609e-02
  -4.1766774e-01  -3.7131361e-02  -1.9243549e-04  -2.9669438e-02  -3.7983468e-02  -3.7221656e-02
  -4.1765981e-01  -3.7119586e-02  -3.4314357e-06  -2.9662718e-02  -3.7972109e-02  -3.7208922e-02
  -4.1698500e-01  -3.6131038e-02   4.8539979e-08  -2.9114133e-02  -3.7020520e-02  -3.6138521e-02
  -4.1694926e-01  -3.6079422e-02   4.5846354e-10  -2.9086364e-02  -3.6970958e-02  -3.6082563e-02
  -4.1630313e-01  -3.5158880e-02  -4.4295435e-12  -2.8606615e-02  -3.6089445e-02  -3.5083640e-02
  -4.1586860e-01  -3.4553043e-02   2.6096441e-11  -2.8307738e-02  -3.5512081e-02  -3.4425414e-02
  -4.1586240e-01  -3.4544483e-02   7.3947792e-14  -2.8303616e-02  -3.5503941e-02  -3.4416109e-02
  -4.1581851e-01  -3.4483895e-02   6.4581869e-11  -2.8274521e-02  -3.5446340e-02  -3.4350254e-02
  -4.1559513e-01  -3.4177142e-02   3.3731927e-11  -2.8129446e-02  -3.5155114e-02  -3.4016772e-02
  -4.1523052e-01  -3.3682296e-02  -5.1513360e-05  -2.7903497e-02  -3.4686824e-02  -3.3478642e-02
  -4.1506400e-01  -3.3458695e-02  -6.0676823e-07  -2.7804783e-02  -3.4475874e-02  -3.3235438e-02
  -4.1501018e-01  -3.3386744e-02   5.3363414e-09  -2.7773479e-02  -3.4408086e-02  -3.3157177e-02
  -4.1429400e-01  -3.2443865e-02   7.5482884e-11  -2.7384803e-02  -3.3524160e-02  -3.2131653e-02
  -4.1425830e-01  -3.2397571e-02  -1.1100499e-11  -2.7366788e-02  -3.3480986e-02  -3.2081312e-02
  -4.1425524e-01  -3.2393607e-02  -4.2687130e-11  -2.7365250e-02  -3.3477290e-02  -3.2077001e-02
  -4.1423905e-01  -3.2372633e-02   7.5485510e-11  -2.7357126e-02  -3.3457737e-02  -3.2054194e-02
  -4.1406205e-01  -3.2144242e-02  -3.1812677e-12  -2.7270051e-02  -3.3245129e-02  -3.1805871e-02
  -4.1396337e-01  -3.2017607e-02   6.3821594e-11  -2.7222881e-02  -3.3127491e-02  -3.1668210e-02
  -4.1391311e-01  -3.1953303e-02  -1.8893437e-05  -2.7199236e-02  -3.3067823e-02  -3.1598315e-02
  -4.1371287e-01  -3.1698395e-02  -3.0020553e-07  -2.7107571e-02  -3.2831759e-02  -3.1321299e-02
  -4.1363851e-01  -3.1604250e-02   3.1464548e-09  -2.7074563e-02  -3.2744766e-02  -3.1219016e-02
  -4.1262504e-01  -3.0348656e-02   3.6018882e-11  -2.6680481e-02  -3.1595441e-02  -2.9856825e-02
  -4.1193956e-01  -2.9527827e-02   3.0678888e-13  -2.6472871e-02  -3.0856453e-02  -2.8969143e-02
  -4.1041388e-01  -2.7779685e-02  -1.6509745e-11  -2.6181490e-02  -2.9322794e-02  -2.7090859e-02
  -4.1006065e-01  -2.7389936e-02   1.5219709e-12  -2.6147612e-02  -2.8989584e-02  -2.6675170e-02
  -4.0986612e-01  -2.7177642e-02  -2.4655026e-12  -2.6134348e-02  -2.8809596e-02  -2.6449330e-02
  -4.0895345e-01  -2.6203352e-02  -2.1853488e-11  -2.6123247e-02  -2.7998411e-02  -2.5418917e-02
  -4.0895189e-01  -2.6201716e-02  -1.4525163e-05  -2.6123300e-02  -2.7997071e-02  -2.5417196e-02
  -4.0887130e-01  -2.6117382e-02  -2.1913526e-07  -2.6126383e-02  -2.7928084e-02  -2.5328524e-02
  -4.0828545e-01  -2.5512463e-02   2.6473162e-09  -2.6168551e-02  -2.7439479e-02  -2.4695250e-02
  -4.0779837e-01  -2.5020203e-02   1.6332385e-11  -2.6230055e-02  -2.7050461e-02  -2.4183833e-02
  -4.0777894e-01  -2.5000762e-02  -4.4539118e-12  -2.6233007e-02  -2.7035266e-02  -2.4163714e-02
  -4.0743006e-01  -2.4654286e-02  -1.2087012e-11  -2.6292505e-02  -2.6766676e-02  -2.3806216e-02
  -4.0742216e-01  -2.4646500e-02   4.7530016e-12  -2.6293994e-02  -2.6760691e-02  -2.3798206e-02
  -4.0734589e-01  -2.4571425e-02  -2.1713083e-12  -2.6308702e-02  -2.6703084e-02  -2.3721028e-02
  -4.0692171e-01  -2.4158026e-02   2.5192539e-12  -2.6401248e-02  -2.6389683e-02  -2.3297911e-02
  -4.0644841e-01  -2.3704956e-02  -1.7149217e-05  -2.6526007e-02  -2.6053981e-02  -2.2838065e-02
  -4.0636988e-01  -2.3630618e-02  -4.2261482e-07  -2.6548897e-02  -2.5999716e-02  -2.2763030e-02
  -4.0634540e-01  -2.3607491e-02   4.6899344e-09  -2.6556160e-02  -2.5982881e-02  -2.2739709e-02
  -4.0595578e-01  -2.3242415e-02   4.6040899e-11  -2.2417528e-02  -2.5351073e-02  -2.2893171e-02
  -4.0590948e-01  -2.3199410e-02   4.1289650e-13  -2.2439268e-02  -2.5295021e-02  -2.2856132e-02
  -4.0590345e-01  -2.3193814e-02  -5.2530966e-12  -2.2442079e-02  -2.5287727e-02  -2.2851311e-02
  -4.0587165e-01  -2.3164326e-02   4.0931132e-12  -2.2456832e-02  -2.5249277e-02  -2.2825895e-02
  -4.0566703e-01  -2.2975502e-02  -5.7134226e-12  -2.2548706e-02  -2.5002795e-02  -2.2662801e-02
  -4.0524314e-01  -2.2589219e-02   3.6279721e-12  -2.2722284e-02  -2.4497110e-02  -2.2327316e-02
  -4.0466027e-01  -2.2068640e-02  -1.1365358e-05  -2.2924073e-02  -2.3812608e-02  -2.1871241e-02
  -4.0330659e-01  -2.0905442e-02  -2.9243659e-07  -2.3227915e-02  -2.2271346e-02  -2.0835428e-02
  -4.0329256e-01  -2.0893714e-02   2.9706544e-09  -2.3229857e-02  -2.2255727e-02  -2.0824864e-02
  -4.0328669e-01  -2.0888808e-02   7.1043839e-11  -2.3230663e-02  -2.2249194e-02  -2.0820445e-02
  -4.0306540e-01  -2.0704722e-02  -2.7743476e-11  -2.3257869e-02  -2.2003844e-02  -2.0654306e-02
  -4.0286098e-01  -2.0536111e-02   6.5244416e-12  -2.3277530e-02  -2.1778807e-02  -2.0501610e-02
  -4.0236566e-01  -2.0133223e-02  -6.3189423e-12  -2.3303381e-02  -2.1239924e-02  -2.0134704e-02
  -4.0227547e-01  -2.0060727e-02   4.0479209e-12  -2.3304768e-02  -2.1142790e-02  -2.0068375e-02
  -4.0221739e-01  -2.0014170e-02   3.2942682e-11  -2.3305120e-02  -2.1080384e-02  -2.0025729e-02
  -4.0178874e-01  -1.9673927e-02  -6.6634674e-06  -2.3294602e-02  -2.0623715e-02  -1.9712885e-02
  -4.0157772e-01  -1.9508555e-02  -1.8182193e-07  -2.3280937e-02  -2.0401388e-02  -1.9560074e-02
  -4.0152502e-01  -1.9467473e-02   1.3856252e-09  -2.3276651e-02  -2.0346124e-02  -1.9522036e-02
  -4.0150519e-01  -1.9452043e-02   2.6239651e-11  -2.3274948e-02  -2.0325362e-02  -1.9507741e-02
  -4.0110848e-01  -1.9145796e-02  -2.0849835e-11  -2.3230486e-02  -1.9912924e-02  -1.9223132e-02
  -4.0099417e-01  -1.9058450e-02   7.6507251e-12  -2.3214002e-02  -1.9795160e-02  -1.9141644e-02
  -4.0098678e-01  -1.9052822e-02  -7.8291861e-12  -2.3212881e-02  -1.9787570e-02  -1.9136389e-02
  -4.0089215e-01  -1.8980840e-02   1.2554115e-11  -2.3197904e-02  -1.9690476e-02  -1.9069121e-02
  -4.0083658e-01  -1.8938693e-02   1.4157235e-11  -2.3188584e-02  -1.9633610e-02  -1.9029692e-02
  -3.9975651e-01  -1.8137888e-02   7.2560433e-07  -2.2930336e-02  -1.8551057e-02  -1.8274302e-02
  -3.9877212e-01  -1.7437561e-02  -2.1394258e-07  -2.2567209e-02  -1.7601971e-02  -1.7603970e-02
  -3.9791184e-01  -1.6847704e-02  -1.7604399e-10  -2.2150099e-02  -1.6801872e-02  -1.7032312e-02
  -3.9789035e-01  -1.6833228e-02   3.6404961e-11  -2.2138489e-02  -1.6782236e-02  -1.7018201e-02
  -3.9785296e-01  -1.6808069e-02  -1.2882956e-12  -2.2118148e-02  -1.6748110e-02  -1.6993668e-02
  -3.9774348e-01  -1.6734623e-02   2.6393315e-12  -2.2057582e-02  -1.6648490e-02  -1.6921982e-02
  -3.9756332e-01  -1.6614456e-02   1.8486063e-12  -2.1954633e-02  -1.6485518e-02  -1.6804478e-02
  -3.9722085e-01  -1.6388404e-02   3.7591376e-12  -2.1747685e-02  -1.6179032e-02  -1.6582713e-02
  -3.9707403e-01  -1.6292435e-02  -2.4251386e-12  -2.1654445e-02  -1.6048962e-02  -1.6488278e-02
  -3.9699779e-01  -1.6242824e-02   5.0823137e-06  -2.1604961e-02  -1.5981736e-02  -1.6439394e-02
  -3.9697440e-01  -1.6227635e-02  -2.8749555e-07  -2.1589634e-02  -1.5961156e-02  -1.6424419e-02
  -3.9661917e-01  -1.5998678e-02  -1.5771261e-09  -2.1348387e-02  -1.5651067e-02  -1.6198165e-02
  -3.9645686e-01  -1.5895140e-02   4.8049833e-11  -2.1232875e-02  -1.5510933e-02  -1.6095533e-02
  -3.9564099e-01  -1.5384763e-02  -1.0127276e-11  -2.0602076e-02  -1.4821291e-02  -1.5586775e-02
  -3.9561755e-01  -1.5370345e-02  -2.1148828e-11  -2.0582716e-02  -1.4801840e-02  -1.5572334e-02
  -3.9502527e-01  -1.5010464e-02   9.0351825e-12  -2.0070603e-02  -1.4317114e-02  -1.5210685e-02
  -3.9453091e-01  -1.4716548e-02   1.0749910e-11  -1.9609395e-02  -1.3922464e-02  -1.4913626e-02
  -3.9451326e-01  -1.4706163e-02   1.4825943e-11  -1.9592362e-02  -1.3908542e-02  -1.4903102e-02
  -3.9425782e-01  -1.4556658e-02   5.2969962e-06  -1.9341439e-02  -1.3708325e-02  -1.4751396e-02
  -3.9399497e-01  -1.4404410e-02  -1.5054540e-07  -1.9074683e-02  -1.3504826e-02  -1.4596511e-02
  -3.9366320e-01  -1.4214503e-02  -1.0865704e-09  -1.8725566e-02  -1.3251603e-02  -1.4402766e-02
  -3.9361586e-01  -1.4187611e-02   6.1350122e-12  -1.8674623e-02  -1.3215803e-02  -1.4375281e-02
  -3.9333665e-01  -1.4030033e-02  -4.4271846e-12  -1.8368432e-02  -1.3006341e-02  -1.4213990e-02
  -3.9313592e-01  -1.3917831e-02   2.1555011e-12  -1.8142253e-02  -1.2857538e-02  -1.4098897e-02
  -3.9269645e-01  -1.3675299e-02   1.9528773e-11  -1.7629369e-02  -1.2536948e-02  -1.3849422e-02
  -3.9269199e-01  -1.3672858e-02  -3.3406156e-11  -1.7624036e-02  -1.2533729e-02  -1.3846906e-02
  -3.9250604e-01  -1.3571531e-02   6.4912739e-12  -1.7399607e-02  -1.2400261e-02  -1.3742400e-02
  -3.9214500e-01  -1.3376938e-02   8.7697147e-06  -1.6951446e-02  -1.2144770e-02  -1.3541255e-02
  -3.9213510e-01  -1.3371645e-02  -1.8946847e-07  -1.6938935e-02  -1.2137837e-02  -1.3535776e-02
  -3.9210833e-01  -1.3357331e-02  -1.7075776e-09  -1.6905013e-02  -1.2119091e-02  -1.3520957e-02
  -3.9171930e-01  -1.3151076e-02   4.6157028e-11  -1.6401970e-02  -1.1849714e-02  -1.3307077e-02
  -3.9161686e-01  -1.3097297e-02  -1.7844196e-11  -1.6266345e-02  -1.1779712e-02  -1.3251207e-02
  -3.9156856e-01  -1.3072014e-02   3.7617117e-11  -1.6201935e-02  -1.1746838e-02  -1.3224928e-02
  -3.9140190e-01  -1.2985156e-02  -2.9433621e-11  -1.5977449e-02  -1.1634076e-02  -1.3134576e-02
  -3.9139610e-01  -1.2982146e-02   3.4588857e-11  -1.5969579e-02  -1.1630173e-02  -1.3131443e-02
  -3.9134027e-01  -1.2953185e-02   4.0832167e-11  -1.5893556e-02  -1.1592640e-02  -1.3101291e-02
  -3.9001514e-01  -1.2284444e-02   1.7330904e-05  -1.3974110e-02  -1.0735614e-02  -1.2401992e-02
  -3.8967532e-01  -1.2118584e-02  -3.6903526e-07  -1.3446314e-02  -1.0526293e-02  -1.2227710e-02
  -3.8838344e-01  -1.1508224e-02  -4.7822099e-09  -1.1307296e-02  -9.7694851e-03  -1.1583962e-02
  -3.8821417e-01  -1.1430559e-02   6.4049108e-11  -1.1011463e-02  -9.6748893e-03  -1.1501817e-02
  -3.8805144e-01  -1.1356392e-02  -2.3204218e-11  -1.0723679e-02  -9.5849513e-03  -1.1423331e-02
  -3.8793429e-01  -1.1303301e-02   1.1933419e-11  -1.0514457e-02  -9.5208160e-03  -1.1367126e-02
  -3.8787672e-01  -1.1277298e-02  -3.5191376e-11  -1.0410993e-02  -9.4894795e-03  -1.1339592e-02
  -3.8783248e-01  -1.1257356e-02   1.4127466e-11  -1.0331203e-02  -9.4654822e-03  -1.1318473e-02
  -3.8772041e-01  -1.1207005e-02  -6.5743229e-11  -1.0128001e-02  -9.4050232e-03  -1.1265137e-02
  -3.8735634e-01  -1.1044969e-02   3.6139039e-05  -9.4569335e-03  -9.2118057e-03  -1.1093404e-02
  -3.8650963e-01  -1.0677131e-02  -6.8137737e-07  -7.8318185e-03  -8.7813975e-03  -1.0703164e-02
  -3.8633789e-01  -1.0604032e-02  -1.0378855e-08  -7.4912096e-03  -8.6973326e-03  -1.0625574e-02
  -3.8600302e-01  -1.0462930e-02  -5.4000047e-11  -6.8163811e-03  -8.5365471e-03  -1.0475793e-02
  -3.8494981e-01  -1.0031263e-02   9.7297642e-11  -4.6020291e-03  -8.0578704e-03  -1.0017754e-02
  -3.8494937e-01  -1.0031087e-02  -5.6286724e-11  -4.6010778e-03  -8.0576795e-03  -1.0017567e-02
  -3.8428215e-01  -9.7668890e-03  -4.8648939e-11  -3.1260731e-03  -7.7756616e-03  -9.7376451e-03
  -3.8412619e-01  -9.7061435e-03   6.6377477e-11  -2.7732246e-03  -7.7121135e-03  -9.6733598e-03
  -3.8369149e-01  -9.5388181e-03  -3.4161674e-11  -1.7736125e-03  -7.5397356e-03  -9.4964731e-03
  -3.8349457e-01  -9.4639690e-03   3.2487036e-05  -1.3129518e-03  -7.4639443e-03  -9.4174503e-03
  -3.8334502e-01  -9.4075205e-03  -5.4236888e-07  -9.5986421e-04  -7.4073453e-03  -9.3579020e-03
  -3.8306148e-01  -9.3014168e-03  -5.7301593e-09  -2.8269274e-04  -7.3023034e-03  -9.2460944e-03
  -3.8296827e-01  -9.2667999e-03  -2.0129134e-11  -5.7881958e-05  -7.2684224e-03  -9.2096538e-03
  -3.8292140e-01  -9.2494391e-03   9.7488385e-11   5.5592130e-05  -7.2515045e-03  -9.1913858e-03
  -3.8279270e-01  -9.2019417e-03   2.5621235e-10   3.6855921e-04  -7.2054733e-03  -9.1414320e-03
  -3.8196406e-01  -8.9019076e-03   1.1277882e-10   2.4335169e-03  -6.9237561e-03  -8.8268758e-03
  -3.8176304e-01  -8.8306079e-03   7.5541838e-12   2.9474737e-03  -6.8592389e-03  -8.7524137e-03
  -3.8003819e-01  -8.2418278e-03   4.7926441e-11   7.5662486e-03  -6.3670501e-03  -8.1431420e-03
  -3.8003556e-01  -8.2409616e-03   4.9849642e-05   7.5735692e-03  -6.3663842e-03  -8.1422544e-03
  -3.7990274e-01  -8.1972884e-03  -8.2761663e-07   7.9447999e-03  -6.3330558e-03  -8.0975447e-03
  -3.7966212e-01  -8.1187619e-03  -1.2061860e-08   8.6229405e-03  -6.2743411e-03  -8.0173537e-03
  -3.7934461e-01  -8.0162879e-03   4.3515798e-10   9.5289583e-03  -6.2001363e-03  -7.9131148e-03
  -3.7873809e-01  -7.8241216e-03   1.2423800e-10   1.1294875e-02  -6.0687475e-03  -7.7189978e-03
  -3.7852227e-01  -7.7568591e-03   1.2589909e-10   1.1934405e-02  -6.0252752e-03  -7.6515082e-03
  -3.7851698e-01  -7.7552183e-03  -1.6747619e-10   1.1950148e-02  -6.0242316e-03  -7.6498650e-03
  -3.7831575e-01  -7.6930356e-03   1.0668500e-10   1.2551867e-02  -5.9852876e-03  -7.5877043e-03
  -3.7805768e-01  -7.6140209e-03  -5.7949000e-11   1.3330967e-02  -5.9375361e-03  -7.5090467e-03
  -3.7729085e-01  -7.3839864e-03   2.9170125e-05   1.5695448e-02  -5.8101691e-03  -7.2823309e-03
  -3.7678962e-01  -7.2373967e-03  -3.7357970e-07   1.7280901e-02  -5.7386650e-03  -7.1398142e-03
  -3.7606643e-01  -7.0310006e-03  -4.3880177e-09   1.9624154e-02  -5.6518598e-03  -6.9420840e-03
  -3.7602463e-01  -7.0192525e-03   1.7295594e-10   1.9761603e-02  -5.6474336e-03  -6.9309407e-03
  -3.7531457e-01  -6.8226594e-03  -1.1440703e-10   2.2130012e-02  -5.5821110e-03  -6.7464125e-03
  -3.7518639e-01  -6.7877626e-03   2.8004560e-11   2.2564296e-02  -5.5723051e-03  -6.7140614e-03
  -3.7510914e-01  -6.7668169e-03   9.3981506e-11   2.2827033e-02  -5.5666886e-03  -6.6947054e-03
  -3.7479657e-01  -6.6827249e-03  -1.8572389e-11   2.3897768e-02  -5.5462146e-03  -6.6174747e-03
  -3.7474518e-01  -6.6689983e-03   1.1987543e-10   2.4075000e-02  -5.5431939e-03  -6.6049430e-03
  -3.7465577e-01  -6.6451853e-03  -8.0345098e-05   2.4384123e-02  -5.5381714e-03  -6.5832537e-03
  -3.7442383e-01  -6.5838092e-03  -1.3210700e-06   2.5190683e-02  -5.5265205e-03  -6.5276563e-03
  -3.7402184e-01  -6.4787710e-03  -1.5920484e-08   2.6604636e-02  -5.5110366e-03  -6.4335684e-03
  -3.7389137e-01  -6.4450410e-03  -1.8455279e-10   2.7067918e-02  -5.5072951e-03  -6.4036512e-03
  -3.7345219e-01  -6.3327852e-03   8.4492361e-11   2.8643126e-02  -5.4993242e-03  -6.3051769e-03
  -3.7332677e-01  -6.3010867e-03   1.5279051e-10   2.9097438e-02  -5.4983566e-03  -6.2776858e-03
  -3.7302105e-01  -6.2244869e-03  -2.1450951e-10   3.0213070e-02  -5.4984342e-03  -6.2118547e-03
  -3.7275177e-01  -6.1577872e-03   5.2327917e-10   3.1205481e-02  -5.5013641e-03  -6.1552507e-03
  -3.7253330e-01  -6.1041973e-03   1.8625387e-10   3.2017352e-02  -5.5057108e-03  -6.1102772e-03
  -3.7240090e-01  -6.0719476e-03   2.1105766e-05   3.2512284e-02  -5.5092036e-03  -6.0834367e-03
  -3.7212376e-01  -6.0049946e-03   1.1948362e-07   3.3555386e-02  -5.5186120e-03  -6.0282685e-03
  -3.7205591e-01  -5.9887135e-03   3.9480655e-11   3.3812268e-02  -5.5213484e-03  -6.0149691e-03
  -3.7202731e-01  -5.9818661e-03   7.4195443e-10   3.3920688e-02  -5.5225524e-03  -6.0093895e-03
  -3.7191773e-01  -5.9556976e-03  -1.7905760e-10   3.4337130e-02  -5.5274464e-03  -5.9881424e-03
  -3.7144918e-01  -5.8450886e-03   1.7409885e-04   3.6134820e-02  -5.5533791e-03  -5.8997092e-03
  -3.7118863e-01  -5.7844743e-03  -2.8816496e-06   3.7146381e-02  -5.5713101e-03  -5.8522304e-03
  -3.7079266e-01  -5.6935528e-03  -2.4390605e-08   3.8700110e-02  -5.6033663e-03  -5.7823910e-03
  -3.7078498e-01  -5.6918034e-03  -3.3650266e-10   3.8730442e-02  -5.6040453e-03  -5.7810641e-03
  -3.7060223e-01  -5.6503386e-03  -9.6026002e-11   3.9454319e-02  -5.6208460e-03  -5.7498018e-03
  -3.7037754e-01  -5.5997692e-03  -6.4416735e-10   4.0350116e-02  -5.6431952e-03  -5.7121803e-03
  -3.7005865e-01  -5.5287765e-03  -3.3880957e-10   4.1632330e-02  -5.6781166e-03  -5.6603342e-03
  -3.6987666e-01  -5.4886634e-03  -3.1572642e-10   4.2369849e-02  -5.6997320e-03  -5.6315582e-03
  -3.6853517e-01  -5.2018272e-03  -5.9066418e-10   4.7934563e-02  -5.8968291e-03  -5.4376865e-03
  -3.6805428e-01  -5.1026919e-03   5.4406359e-04  -1.1050371e-02  -2.9286826e-03  -4.2047084e-03
  -3.6798893e-01  -5.0893664e-03  -1.0407447e-05  -1.1093435e-02  -2.9286623e-03  -4.1986847e-03
  -3.6798532e-01  -5.0886321e-03  -1.4338456e-07  -1.1095810e-02  -2.9286610e-03  -4.1983524e-03
  -3.6791076e-01  -5.0734738e-03  -3.7660555e-11  -1.1144861e-02  -2.9286338e-03  -4.1914853e-03
  -3.6782613e-01  -5.0563215e-03   1.0357244e-09  -1.1200442e-02  -2.9285979e-03  -4.1836965e-03
  -3.6764405e-01  -5.0196175e-03   1.9658696e-09  -1.1319656e-02  -2.9285032e-03  -4.1669641e-03
  -3.6762253e-01  -5.0152959e-03  -1.5224882e-09  -1.1333718e-02  -2.9284905e-03  -4.1649882e-03
  -3.6724695e-01  -4.9404901e-03   7.0054513e-10  -1.1577954e-02  -2.9282134e-03  -4.1305837e-03
  -3.6708064e-01  -4.9077223e-03  -5.8832435e-10  -1.1685439e-02  -2.9280579e-03  -4.1153925e-03
  -3.6658681e-01  -4.8116971e-03  -2.4086987e-04  -1.2002193e-02  -2.9274780e-03  -4.0704428e-03
  -3.6648561e-01  -4.7922519e-03  -3.7409877e-06  -1.2066660e-02  -2.9273374e-03  -4.0612606e-03
  -3.6597576e-01  -4.6954719e-03   4.4233066e-08  -1.2389152e-02  -2.9265155e-03  -4.0151501e-03
  -3.6593229e-01  -4.6873118e-03   8.8575111e-10  -1.2416469e-02  -2.9264367e-03  -4.0112305e-03
  -3.6561060e-01  -4.6273607e-03   2.8501987e-10  -1.2617761e-02  -2.9258109e-03  -3.9822807e-03
  -3.6514316e-01  -4.5416110e-03   1.5815607e-09  -1.2907526e-02  -2.9247677e-03  -3.9403935e-03
  -3.6492093e-01  -4.5014023e-03   1.2381929e-09  -1.3044155e-02  -2.9242162e-03  -3.9205538e-03
  -3.6457881e-01  -4.4401974e-03  -1.2639667e-11  -1.3253062e-02  -2.9232970e-03  -3.8901051e-03
  -3.6451213e-01  -4.4283652e-03  -1.3639585e-09  -1.3293578e-02  -2.9231079e-03  -3.8841836e-03
  -3.6350886e-01  -4.2540942e-03  -3.8401397e-04  -1.3895256e-02  -2.9198736e-03  -3.7956092e-03
  -3.6324680e-01  -4.2097141e-03  -6.9581958e-06  -1.4049966e-02  -2.9189085e-03  -3.7726343e-03
  -3.6290142e-01  -4.1519288e-03   1.0984129e-07  -1.4252317e-02  -2.9175603e-03  -3.7424559e-03
  -3.6287291e-01  -4.1471947e-03   1.6607706e-09  -1.4268941e-02  -2.9174452e-03  -3.7399701e-03
  -3.6244424e-01  -4.0766554e-03  -7.1207292e-10  -1.4517459e-02  -2.9156427e-03  -3.7026869e-03
  -3.6232269e-01  -4.0568724e-03  -2.3750006e-10  -1.4587434e-02  -2.9151072e-03  -3.6921472e-03
  -3.6228206e-01  -4.0502823e-03  -6.8436865e-10  -1.4610772e-02  -2.9149260e-03  -3.6886281e-03
  -3.6215312e-01  -4.0294354e-03  -1.0499604e-09  -1.4684685e-02  -2.9143425e-03  -3.6774686e-03
  -3.6212362e-01  -4.0246816e-03   2.0551962e-09  -1.4701559e-02  -2.9142073e-03  -3.6749180e-03
  -3.6197448e-01  -4.0007301e-03  -1.0993976e-05  -1.4786682e-02  -2.9135142e-03  -3.6620343e-03
  -3.6193412e-01  -3.9942734e-03   1.3545294e-07  -1.4809660e-02  -2.9133238e-03  -3.6585516e-03
  -3.6164482e-01  -3.9482952e-03  -1.5247412e-09  -1.4973660e-02  -2.9119249e-03  -3.6336344e-03
  -3.6150065e-01  -3.9255794e-03  -7.5510063e-10  -1.5054929e-02  -2.9112049e-03  -3.6212469e-03
  -3.6111902e-01  -3.8660777e-03  -1.7540817e-10  -1.5268571e-02  -2.9092265e-03  -3.5885541e-03
  -3.6098171e-01  -3.8448896e-03  -1.2478512e-04  -1.5344915e-02  -2.9084888e-03  -3.5768256e-03
  -3.6066837e-01  -3.7969732e-03  -1.6403719e-06  -1.5518082e-02  -2.9067542e-03  -3.5501303e-03
  -3.5999236e-01  -3.6956189e-03  -1.7379025e-08  -1.5886738e-02  -2.9027690e-03  -3.4928612e-03
  -3.5981084e-01  -3.6688666e-03   7.9337621e-10  -1.5984579e-02  -2.9016424e-03  -3.4775590e-03
  -3.5877734e-01  -3.5201955e-03  -4.9422459e-10  -1.6532367e-02  -2.8947725e-03  -3.3910434e-03
  -3.5876104e-01  -3.5178986e-03  -5.1237701e-10  -1.6540884e-02  -2.8946579e-03  -3.3896866e-03
  -3.5871541e-01  -3.5114796e-03   3.5838677e-10  -1.6564693e-02  -2.8943363e-03  -3.3858917e-03
  -3.5861813e-01  -3.4978332e-03   9.1306534e-10  -1.6615353e-02  -2.8936452e-03  -3.3778074e-03
  -3.5851168e-01  -3.4829609e-03   3.8284202e-10  -1.6670629e-02  -2.8928812e-03  -3.3689713e-03
  -3.5842022e-01  -3.4702333e-03  -1.4019882e-04  -1.6717987e-02  -2.8922183e-03  -3.3613885e-03
  -3.5835144e-01  -3.4606934e-03  -2.4996582e-06  -1.6753517e-02  -2.8917159e-03  -3.3556920e-03
  -3.5765955e-01  -3.3661630e-03   3.6353992e-08  -1.7107073e-02  -2.8864693e-03  -3.2986367e-03
  -3.5728972e-01  -3.3166974e-03   3.7895465e-10  -1.7293152e-02  -2.8835225e-03  -3.2683304e-03
  -3.5687982e-01  -3.2627195e-03  -3.8508331e-10  -1.7497033e-02  -2.8801403e-03  -3.2348951e-03
  -3.5681352e-01  -3.2540718e-03  -2.9232947e-10  -1.7529776e-02  -2.8795819e-03  -3.2295026e-03
  -3.5640790e-01  -3.2016592e-03   2.7012861e-10  -1.7728691e-02  -2.8760955e-03  -3.1966025e-03
  -3.5616310e-01  -3.1704370e-03   5.3656871e-11  -1.7847559e-02  -2.8739336e-03  -3.1768244e-03
  -3.5615635e-01  -3.1695808e-03  -3.8167893e-10  -1.7850823e-02  -2.8738735e-03  -3.1762802e-03
  -3.5578708e-01  -3.1230692e-03  -9.3150267e-05  -1.8028423e-02  -2.8705282e-03  -3.1465578e-03
  -3.5569946e-01  -3.1121330e-03  -1.7851748e-06  -1.8070269e-02  -2.8697199e-03  -3.1395243e-03
  -3.5543694e-01  -3.0795957e-03   2.5055885e-08  -1.8194965e-02  -2.8672647e-03  -3.1184964e-03
  -3.5532553e-01  -3.0658909e-03   3.2854872e-10  -1.8247574e-02  -2.8662077e-03  -3.1095932e-03
  -3.5478304e-01  -3.0000202e-03  -2.8017039e-10  -1.8501132e-02  -2.8609319e-03  -3.0664105e-03
  -3.5452262e-01  -2.9689041e-03   3.4264003e-10  -1.8621303e-02  -2.8583236e-03  -3.0457831e-03
  -3.5437101e-01  -2.9509365e-03   7.1958481e-11  -1.8690806e-02  -2.8567822e-03  -3.0338038e-03
  -3.5433813e-01  -2.9470540e-03   5.2545672e-10  -1.8705835e-02  -2.8564457e-03  -3.0312086e-03
  -3.5418574e-01  -2.9291278e-03  -2.2402649e-11  -1.8775276e-02  -2.8548762e-03  -3.0191956e-03
  -3.5382489e-01  -2.8871123e-03  -3.8761978e-05  -1.8938342e-02  -2.8510922e-03  -2.9908392e-03
  -3.5344978e-01  -2.8440730e-03  -6.7046832e-07  -1.9105815e-02  -2.8470582e-03  -2.9614954e-03
  -3.5329011e-01  -2.8259477e-03   7.8798410e-09  -1.9176471e-02  -2.8453103e-03  -2.9490464e-03
  -3.5320040e-01  -2.8158153e-03   1.7651262e-10  -1.9216001e-02  -2.8443200e-03  -2.9420631e-03
  -3.5319010e-01  -2.8146543e-03   1.9233865e-10  -1.9220532e-02  -2.8442060e-03  -2.9412619e-03
  -3.5314224e-01  -2.8092651e-03  -1.3343224e-10  -1.9241568e-02  -2.8436749e-03  -2.9375396e-03
  -3.5302987e-01  -2.7966527e-03   1.5516069e-10  -1.9290824e-02  -2.8424214e-03  -2.9288090e-03
  -3.5281017e-01  -2.7721585e-03  -1.0861788e-10  -1.9386579e-02  -2.8399446e-03  -2.9117762e-03
  -3.5273568e-01  -2.7639019e-03   1.0563226e-10  -1.9418885e-02  -2.8390968e-03  -2.9060115e-03
  -3.5229623e-01  -2.7156898e-03  -5.9028860e-05  -1.9607803e-02  -2.8340135e-03  -2.8721126e-03
  -3.5013684e-01  -2.4907034e-03  -1.1450932e-06  -2.0494653e-02  -2.8069975e-03  -2.7082608e-03
  -3.4947520e-01  -2.4255621e-03  -1.4883949e-08  -2.0752599e-02  -2.7980423e-03  -2.6589610e-03
  -3.4946765e-01  -2.4248283e-03   2.2180106e-10  -2.0755506e-02  -2.7979381e-03  -2.6584006e-03
  -3.4943815e-01  -2.4219653e-03   7.5468338e-11  -2.0766851e-02  -2.7975314e-03  -2.6562131e-03
  -3.4918600e-01  -2.3976255e-03  -1.1509145e-10  -2.0863314e-02  -2.7940281e-03  -2.6375456e-03
  -3.4890029e-01  -2.3703412e-03   1.6987661e-10  -2.0971480e-02  -2.7900028e-03  -2.6164684e-03
  -3.4884255e-01  -2.3648647e-03  -1.0402678e-10  -2.0993194e-02  -2.7891821e-03  -2.6122183e-03
  -3.4848648e-01  -2.3313721e-03   8.6071072e-11  -2.1126003e-02  -2.7840677e-03  -2.5860816e-03
  -3.4835855e-01  -2.3194541e-03  -2.9984002e-05  -2.1173264e-02  -2.7822078e-03  -2.5767209e-03
  -3.4833144e-01  -2.3169361e-03  -4.6387066e-07  -2.1183248e-02  -2.7818120e-03  -2.5747390e-03
  -3.4809349e-01  -2.2949550e-03   6.2480820e-09  -2.1270410e-02  -2.7783163e-03  -2.5573774e-03
  -3.4781703e-01  -2.2696761e-03  -9.0964822e-11  -2.1370632e-02  -2.7742030e-03  -2.5372739e-03
  -3.4736105e-01  -2.2285878e-03  -4.6343095e-11  -2.1533465e-02  -2.7672975e-03  -2.5042784e-03
  -3.4729076e-01  -2.2223211e-03   6.1992781e-11  -2.1558289e-02  -2.7662197e-03  -2.4992106e-03
  -3.4706346e-01  -2.2021731e-03   7.5155466e-11  -2.1638078e-02  -2.7627094e-03  -2.4828533e-03
  -3.4660882e-01  -2.1624197e-03  -2.3823474e-10  -2.1795371e-02  -2.7555758e-03  -2.4502872e-03
  -3.4631086e-01  -2.1367547e-03  -8.8417745e-12  -2.1896803e-02  -2.7508192e-03  -2.4290528e-03
  -3.4587340e-01  -2.0996226e-03  -1.9280915e-05  -2.2043347e-02  -2.7437188e-03  -2.3980325e-03
  -3.4582252e-01  -2.0953455e-03  -2.7538379e-07  -2.2060209e-02  -2.7428839e-03  -2.3944364e-03
  -3.4554489e-01  -2.0721610e-03   3.1205949e-09  -2.2151537e-02  -2.7382954e-03  -2.3748594e-03
  -3.4537345e-01  -2.0579724e-03   8.9041641e-11  -2.2207364e-02  -2.7354342e-03  -2.3628081e-03
  -3.4511631e-01  -2.0368727e-03  -2.0107901e-11  -2.2290282e-02  -2.7311025e-03  -2.3447860e-03
  -3.4511198e-01  -2.0365188e-03   3.2832151e-11  -2.2291672e-02  -2.7310290e-03  -2.3444825e-03
  -3.4500138e-01  -2.0275112e-03  -5.5638645e-12  -2.2327029e-02  -2.7291506e-03  -2.3367509e-03
  -3.4451057e-01  -1.9880150e-03  -1.8263883e-10  -2.2481755e-02  -2.7207084e-03  -2.3025838e-03
  -3.4450636e-01  -1.9876797e-03  -1.2242718e-11  -2.2483066e-02  -2.7206353e-03  -2.3022919e-03
  -3.4437290e-01  -1.9770748e-03   4.9890379e-06  -2.2524515e-02  -2.7183091e-03  -2.2930422e-03
  -3.4431934e-01  -1.9728342e-03   7.6982725e-08  -2.2541077e-02  -2.7173718e-03  -2.2893345e-03
  -3.4386832e-01  -1.9374870e-03   8.8693753e-10  -2.2678846e-02  -2.7093972e-03  -2.2582272e-03
  -3.4365789e-01  -1.9212112e-03   2.8092310e-11  -2.2742098e-02  -2.7056259e-03  -2.2437807e-03
  -3.4361303e-01  -1.9177594e-03  -2.4763004e-12  -2.2755496e-02  -2.7048179e-03  -2.2407067e-03
  -3.4353155e-01  -1.9115049e-03   2.4375261e-11  -2.2779759e-02  -2.7033462e-03  -2.2351277e-03
  -3.4334065e-01  -1.8969317e-03   4.1213047e-11  -2.2836216e-02  -2.6998799e-03  -2.2220831e-03
  -3.4278290e-01  -1.8549826e-03   6.3845695e-12  -2.2998085e-02  -2.6896001e-03  -2.1841719e-03
  -3.4257471e-01  -1.8395625e-03   9.4408335e-12  -2.3057326e-02  -2.6857052e-03  -2.1700985e-03
  -3.4245172e-01  -1.8305126e-03  -3.1271645e-06  -2.3092024e-02  -2.6833894e-03  -2.1618039e-03
  -3.4218671e-01  -1.8111633e-03  -5.2438538e-08  -2.3166027e-02  -2.6783622e-03  -2.1439817e-03
  -3.4197977e-01  -1.7961951e-03   6.9476723e-10  -2.3223094e-02  -2.6744012e-03  -2.1301118e-03
  -3.4188779e-01  -1.7895823e-03   2.6373922e-11  -2.3248253e-02  -2.6726308e-03  -2.1239609e-03
  -3.4184933e-01  -1.7868240e-03  -3.1499148e-12  -2.3258738e-02  -2.6718886e-03  -2.1213910e-03
  -3.4182505e-01  -1.7850853e-03   2.3690420e-12  -2.3265344e-02  -2.6714195e-03  -2.1197697e-03
  -3.4163074e-01  -1.7712283e-03   1.0007017e-11  -2.3317909e-02  -2.6676500e-03  -2.1068131e-03
  -3.4113142e-01  -1.7361105e-03   6.8150920e-12  -2.3450420e-02  -2.6578381e-03  -2.0736879e-03
  -3.4084226e-01  -1.7160905e-03  -4.6565519e-12  -2.3525476e-02  -2.6520732e-03  -2.0546149e-03
  -3.4074896e-01  -1.7096800e-03  -1.2746427e-06  -2.3549430e-02  -2.6502000e-03  -2.0484780e-03
  -3.4066722e-01  -1.7040838e-03  -1.6876174e-08  -2.3570308e-02  -2.6485540e-03  -2.0431090e-03
  -3.4045208e-01  -1.6894403e-03   1.7773768e-10  -2.3624793e-02  -2.6441980e-03  -2.0290075e-03
  -3.4037466e-01  -1.6842017e-03  -1.5888270e-11  -2.3644232e-02  -2.6426223e-03  -2.0239442e-03
  -3.4019970e-01  -1.6724214e-03   4.9646606e-13  -2.3687838e-02  -2.6390453e-03  -2.0125223e-03
  -3.3970499e-01  -1.6395546e-03   3.7008007e-12  -2.3808685e-02  -2.6288108e-03  -1.9803877e-03
  -3.3961566e-01  -1.6336890e-03   3.7285803e-12  -2.3830120e-02  -2.6269438e-03  -1.9746108e-03
  -3.3956189e-01  -1.6301685e-03   1.3914827e-12  -2.3842965e-02  -2.6258174e-03  -1.9711373e-03
  -3.3876359e-01  -1.5787746e-03  -2.2757387e-12  -2.4028661e-02  -2.6088446e-03  -1.9198937e-03
  -3.3848330e-01  -1.5611144e-03  -1.9110752e-06  -2.4091627e-02  -2.6027756e-03  -1.9020483e-03
  -3.3771691e-01  -1.5138220e-03  -3.6461180e-08  -2.4257866e-02  -2.5858904e-03  -1.8536433e-03
  -3.3765009e-01  -1.5097667e-03   5.9580394e-10  -2.4271949e-02  -2.5843980e-03  -1.8494500e-03
  -3.3754252e-01  -1.5032611e-03   1.0075834e-11  -2.4294482e-02  -2.5819886e-03  -1.8427085e-03
  -3.3743514e-01  -1.4967949e-03   8.1441570e-12  -2.4316803e-02  -2.5795752e-03  -1.8359902e-03
  -3.3741682e-01  -1.4956939e-03   1.8275385e-12  -2.4320596e-02  -2.5791624e-03  -1.8348445e-03
  -3.3668214e-01  -1.4522176e-03   6.2275888e-12  -2.4468554e-02  -2.5624155e-03  -1.7891909e-03
  -3.3658889e-01  -1.4467897e-03  -8.5646660e-13  -2.4486764e-02  -2.5602618e-03  -1.7834335e-03
  -3.3639269e-01  -1.4354354e-03   3.0972005e-12  -2.4524656e-02  -2.5557100e-03  -1.7713481e-03
  -3.3604496e-01  -1.4155281e-03  -1.2845398e-06  -2.4590419e-02  -2.5475738e-03  -1.7500197e-03
  -3.3585466e-01  -1.4047494e-03  -2.6667047e-08  -2.4625653e-02  -2.5430839e-03  -1.7383969e-03
  -3.3537544e-01  -1.3779667e-03   3.8037193e-10  -2.4712007e-02  -2.5316612e-03  -1.7092845e-03
  -3.3511679e-01  -1.3637217e-03   2.7527796e-13  -2.4757206e-02  -2.5254266e-03  -1.6936637e-03
  -3.3494360e-01  -1.3542654e-03  -7.2079822e-13  -2.4786918e-02  -2.5212250e-03  -1.6832408e-03
  -3.3472297e-01  -1.3423124e-03  -2.2763731e-12  -2.4824128e-02  -2.5158407e-03  -1.6700045e-03
  -3.3461737e-01  -1.3366287e-03  -8.8710541e-13  -2.4841682e-02  -2.5132512e-03  -1.6636862e-03
  -3.3461097e-01  -1.3362851e-03  -2.0138691e-12  -2.4842740e-02  -2.5130940e-03  -1.6633036e-03
  -3.3450492e-01  -1.3306025e-03   4.1312250e-12  -2.4860194e-02  -2.5104847e-03  -1.6569698e-03
  -3.3447556e-01  -1.3290332e-03  -8.1087555e-07  -2.4864998e-02  -2.5097608e-03  -1.6552178e-03
  -3.3426292e-01  -1.3177243e-03  -1.3055867e-08  -2.4899401e-02  -2.5045001e-03  -1.6425569e-03
  -3.3414337e-01  -1.3114083e-03   1.9080639e-10  -2.4918450e-02  -2.5015280e-03  -1.6354581e-03
  -3.3315226e-01  -1.2601865e-03   2.4380556e-12  -2.5068242e-02  -2.4764882e-03  -1.5771384e-03
  -3.3286022e-01  -1.2454752e-03  -3.0699277e-12  -2.5109610e-02  -2.4689741e-03  -1.5601359e-03
  -3.3270773e-01  -1.2378610e-03  -9.3510029e-13  -2.5130711e-02  -2.4650259e-03  -1.5512906e-03
  -3.3243332e-01  -1.2242753e-03  -2.5972511e-12  -2.5167816e-02  -2.4578785e-03  -1.5354304e-03
  -3.3204591e-01  -1.2053455e-03  -7.3839517e-13  -2.5218308e-02  -2.4476948e-03  -1.5131631e-03
  -3.3189345e-01  -1.1979755e-03   4.3190863e-13  -2.5237570e-02  -2.4436572e-03  -1.5044398e-03
  -3.3176449e-01  -1.1917766e-03  -2.0905293e-07  -2.5253594e-02  -2.4402290e-03  -1.4970793e-03
  -3.3176407e-01  -1.1917565e-03  -4.3053225e-09  -2.5253646e-02  -2.4402179e-03  -1.4970554e-03
  -3.3151772e-01  -1.1800023e-03   5.9514193e-11  -2.5283575e-02  -2.4336350e-03  -1.4830386e-03
  -3.3144656e-01  -1.1766284e-03   3.0012444e-13  -2.5292053e-02  -2.4317251e-03  -1.4790005e-03
  -3.3142129e-01  -1.1754326e-03  -1.6821101e-13  -2.5295046e-02  -2.4310461e-03  -1.4775678e-03
  -3.3138650e-01  -1.1737882e-03  -4.8862257e-13  -2.5299151e-02  -2.4301106e-03  -1.4755965e-03
  -3.3132251e-01  -1.1707698e-03   5.7260679e-13  -2.5306653e-02  -2.4283873e-03  -1.4719735e-03
  -3.3126927e-01  -1.1682643e-03  -3.1149464e-13  -2.5312850e-02  -2.4269514e-03  -1.4689621e-03
  -3.3122795e-01  -1.1663235e-03  -3.8624326e-13  -2.5317630e-02  -2.4258357e-03  -1.4666272e-03
  -3.3092326e-01  -1.1521090e-03  -1.6332699e-07  -2.5352101e-02  -2.4175688e-03  -1.4494581e-03
  -3.3021116e-01  -1.1195524e-03  -2.7266157e-09  -2.5427313e-02  -2.3979860e-03  -1.4096840e-03
  -3.2979375e-01  -1.1008924e-03   3.7673164e-11  -2.5467919e-02  -2.3863356e-03  -1.3865976e-03
  -3.2950992e-01  -1.0883795e-03   8.3128604e-13  -2.5494059e-02  -2.3783415e-03  -1.3709960e-03
  -3.2930852e-01  -1.0795862e-03  -2.4722084e-13  -2.5511886e-02  -2.3726337e-03  -1.3599732e-03
  -3.2916958e-01  -1.0735606e-03   2.8028021e-13  -2.5523834e-02  -2.3686789e-03  -1.3523916e-03
  -3.2910918e-01  -1.0709512e-03   8.8954645e-14  -2.5528941e-02  -2.3669550e-03  -1.3491012e-03
  -3.2909126e-01  -1.0701784e-03   4.5611797e-13  -2.5530445e-02  -2.3664431e-03  -1.3481257e-03
  -3.2885887e-01  -1.0602053e-03  -1.8934811e-13  -2.5549524e-02  -2.3597838e-03  -1.3355044e-03
  -3.2881131e-01  -1.0581757e-03   1.3847146e-08  -2.5553330e-02  -2.3584161e-03  -1.3329280e-03
  -3.2878894e-01  -1.0572222e-03  -1.1326111e-10  -2.5555109e-02  -2.3577722e-03  -1.3317167e-03
  -3.2873913e-01  -1.0551024e-03   1.3126506e-12  -2.5559043e-02  -2.3563372e-03  -1.3290216e-03
  -3.2799373e-01  -1.0238756e-03  -2.4977878e-13  -2.5613538e-02  -2.3346474e-03  -1.2889777e-03
  -3.2716798e-01  -9.9034436e-04   8.4943839e-14  -2.5664323e-02  -2.3101487e-03  -1.2452463e-03
  -3.2704271e-01  -9.8535291e-04  -6.3332526e-08  -2.5671147e-02  -2.3063889e-03  -1.2386699e-03
  -3.2691542e-01  -9.8030615e-04   1.1628434e-09  -2.5677844e-02  -2.3025568e-03  -1.2320029e-03
  -3.2672591e-01  -9.7283950e-04   1.9402297e-11  -2.5687371e-02  -2.2968296e-03  -1.2221059e-03
  -3.2634270e-01  -9.5791209e-04   1.6596369e-13  -2.5705014e-02  -2.2851696e-03  -1.2022008e-03
  -3.2600997e-01  -9.4513336e-04   5.5429800e-14  -2.5718573e-02  -2.2749588e-03  -1.1850326e-03
  -3.2590732e-01  -9.4122507e-04  -6.6602238e-14  -2.5722426e-02  -2.2717925e-03  -1.1797579e-03
  -3.2568713e-01  -9.3289468e-04   1.2531756e-13  -2.5730166e-02  -2.2649746e-03  -1.1684774e-03
  -3.2558398e-01  -9.2901703e-04   4.7345406e-14  -2.5733545e-02  -2.2617686e-03  -1.1632090e-03
  -3.2554739e-01  -9.2764533e-04  -7.2645577e-14  -2.5734706e-02  -2.2606294e-03  -1.1613427e-03
  -3.2488533e-01  -9.0316749e-04  -3.9200662e-08  -2.5752296e-02  -2.2398509e-03  -1.1277985e-03
  -3.2453859e-01  -8.9060111e-04  -6.9350766e-10  -2.5758925e-02  -2.2288414e-03  -1.1103996e-03
  -3.2448500e-01  -8.8867442e-04   1.2203154e-11  -2.5759791e-02  -2.2271323e-03  -1.1077212e-03
  -3.2410861e-01  -8.7525610e-04   9.8578572e-14  -2.5764677e-02  -2.2150679e-03  -1.0889862e-03
  -3.2383060e-01  -8.6547271e-04  -4.6448329e-14  -2.5766943e-02  -2.2060911e-03  -1.0752365e-03
  -3.2309534e-01  -8.4011061e-04  -5.5034456e-14  -2.5767431e-02  -2.1820792e-03  -1.0392332e-03
  -3.2304576e-01  -8.3842709e-04   1.0231510e-13  -2.5767177e-02  -2.1804461e-03  -1.0368247e-03
  -3.2298081e-01  -8.3622617e-04  -4.5415915e-14  -2.5766788e-02  -2.1783037e-03  -1.0336725e-03
  -3.2290242e-01  -8.3357740e-04  -7.8763107e-14  -2.5766237e-02  -2.1757139e-03  -1.0298736e-03
  -3.2273738e-01  -8.2802773e-04  -6.7459531e-09  -2.5764778e-02  -2.1702471e-03  -1.0218952e-03
  -3.2253395e-01  -8.2123684e-04  -1.1787873e-10  -2.5762427e-02  -2.1634816e-03  -1.0120973e-03
  -3.2235128e-01  -8.1518507e-04   1.2105879e-12  -2.5759795e-02  -2.1573806e-03  -1.0033331e-03
  -3.2213260e-01  -8.0799752e-04   1.7468587e-14  -2.5755995e-02  -2.1500451e-03  -9.9288397e-04
  -3.2187793e-01  -7.9970509e-04   9.4328965e-15  -2.5750679e-02  -2.1414586e-03  -9.8077357e-04
  -3.2176169e-01  -7.9594771e-04   1.4808788e-14  -2.5747935e-02  -2.1375238e-03  -9.7526682e-04
  -3.2144376e-01  -7.8575898e-04   6.5052578e-14  -2.5739408e-02  -2.1267120e-03  -9.6027290e-04
  -3.2143690e-01  -7.8554047e-04   1.3835840e-14  -2.5739208e-02  -2.1264778e-03  -9.5995029e-04
  -3.2117928e-01  -7.7737970e-04   5.9083436e-15  -2.5731177e-02  -2.1176615e-03  -9.4787379e-04
  -3.2072728e-01  -7.6326039e-04  -8.9540937e-09  -2.5714718e-02  -2.1020765e-03  -9.2684064e-04
  -3.2022342e-01  -7.4781507e-04  -1.6817500e-10  -2.5692813e-02  -2.0845290e-03  -9.0362819e-04
  -3.1975531e-01  -7.3373823e-04   2.5992503e-12  -2.5669101e-02  -2.0680616e-03  -8.8228357e-04
  -3.1953142e-01  -7.2709641e-04   4.0197248e-14  -2.5656615e-02  -2.0601288e-03  -8.7214933e-04
  -3.1939593e-01  -7.2310552e-04   3.7400886e-14  -2.5648699e-02  -2.0553106e-03  -8.6604028e-04
  -3.1923430e-01  -7.1837246e-04  -1.3662068e-14  -2.5638902e-02  -2.0495455e-03  -8.5877595e-04
  -3.1889567e-01  -7.0855343e-04  -1.0192552e-14  -2.5617125e-02  -2.0374058e-03  -8.4363881e-04
  -3.1833376e-01  -6.9254588e-04   2.0449566e-14  -2.5577249e-02  -2.0170774e-03  -8.1876562e-04
  -3.1785200e-01  -6.7910038e-04   1.6399892e-16  -2.5539347e-02  -1.9994661e-03  -7.9768402e-04
  -3.1691364e-01  -6.5363162e-04  -2.7103949e-09  -2.5455680e-02  -1.9646803e-03  -7.5726865e-04
  -3.1681762e-01  -6.5107792e-04  -3.4493948e-11  -2.5446384e-02  -1.9610846e-03  -7.5318111e-04
  -3.1679003e-01  -6.5034589e-04   2.8772793e-13  -2.5443688e-02  -1.9600501e-03  -7.5200816e-04
  -3.1674819e-01  -6.4923725e-04  -4.7202630e-15  -2.5439578e-02  -1.9584803e-03  -7.5023083e-04
  -3.1666113e-01  -6.4693650e-04   2.1912188e-14  -2.5430943e-02  -1.9552101e-03  -7.4653847e-04
  -3.1653520e-01  -6.4362257e-04  -2.1230892e-14  -2.5418255e-02  -1.9504702e-03  -7.4121064e-04
  -3.1630425e-01  -6.3758685e-04   8.3570459e-15  -2.5394376e-02  -1.9417469e-03  -7.3147893e-04
  -3.1370245e-01  -5.7323321e-04   1.4694689e-14  -2.5070925e-02  -1.8408008e-03  -6.2542103e-04
  -3.1340692e-01  -5.6632881e-04   1.5938490e-15  -2.5027860e-02  -1.8290238e-03  -6.1378938e-04
  -3.1330953e-01  -5.6407103e-04  -3.4069373e-09  -2.5013386e-02  -1.8251291e-03  -6.0997495e-04
  -3.1315023e-01  -5.6039609e-04  -6.8867277e-11  -2.4989408e-02  -1.8187431e-03  -6.0375500e-04
  -3.1302146e-01  -5.5744227e-04   1.0964437e-12  -2.4969752e-02  -1.8135679e-03  -5.9874548e-04
  -3.1282861e-01  -5.5304612e-04   1.7275765e-14  -2.4939856e-02  -1.8057948e-03  -5.9127305e-04
  -3.1277325e-01  -5.5179013e-04   3.7595986e-15  -2.4931171e-02  -1.8035581e-03  -5.8913438e-04
  -3.1268328e-01  -5.4975495e-04  -3.6920677e-15  -2.4916963e-02  -1.7999191e-03  -5.8566563e-04
  -3.1265424e-01  -5.4909942e-04   7.8249847e-15  -2.4912351e-02  -1.7987430e-03  -5.8454744e-04
  -3.1258650e-01  -5.4757356e-04   1.4757031e-14  -2.4901545e-02  -1.7959977e-03  -5.8194276e-04
  -3.1236488e-01  -5.4260923e-04  -4.8464445e-15  -2.4865718e-02  -1.7869925e-03  -5.7345205e-04
  -3.1230988e-01  -5.4138380e-04  -1.6997856e-09  -2.4856714e-02  -1.7847521e-03  -5.7135216e-04
  -3.1166207e-01  -5.2714606e-04  -2.6023785e-11  -2.4747300e-02  -1.7581990e-03  -5.4684066e-04
  -3.1120683e-01  -5.1735314e-04   3.2531072e-13  -2.4666702e-02  -1.7393570e-03  -5.2985911e-04
  -3.1108894e-01  -5.1484515e-04   6.7402657e-15  -2.4645331e-02  -1.7344529e-03  -5.2549408e-04
  -3.1097636e-01  -5.1246094e-04  -4.6869228e-15  -2.4624731e-02  -1.7297606e-03  -5.2133855e-04
  -3.1087076e-01  -5.1023405e-04   4.2645982e-15  -2.4605239e-02  -1.7253508e-03  -5.1745182e-04
  -3.1084702e-01  -5.0973460e-04  -2.2834335e-16  -2.4600834e-02  -1.7243583e-03  -5.1657954e-04
  -3.1052003e-01  -5.0290265e-04  -2.8290101e-16  -2.4539315e-02  -1.7106464e-03  -5.0462024e-04
  -3.1020687e-01  -4.9644014e-04   8.5995332e-15  -2.4478915e-02  -1.6974410e-03  -4.9326340e-04
  -3.0996930e-01  -4.9158966e-04   1.0169151e-10  -2.4432129e-02  -1.6873761e-03  -4.8471171e-04
  -3.0962244e-01  -4.8458747e-04  -4.8111647e-13  -2.4362323e-02  -1.6726075e-03  -4.7232427e-04
  -3.0953789e-01  -4.8289469e-04   4.9244325e-15  -2.4345036e-02  -1.6689940e-03  -4.6932219e-04
  -3.0920577e-01  -4.7629909e-04  -5.5201972e-17  -2.4276116e-02  -1.6547507e-03  -4.5759766e-04
  -3.0870707e-01  -4.6655274e-04   1.5088907e-15  -2.4169566e-02  -1.6332127e-03  -4.4019314e-04
  -3.0863696e-01  -4.6519752e-04  -7.6026280e-10  -2.4154292e-02  -1.6301704e-03  -4.3776579e-04
  -3.0825653e-01  -4.5790720e-04  -1.3786438e-11  -2.4070145e-02  -1.6135992e-03  -4.2467660e-04
  -3.0821916e-01  -4.5719685e-04   2.3579520e-13  -2.4061764e-02  -1.6119658e-03  -4.2339847e-04
  -3.0821891e-01  -4.5719211e-04   3.5155234e-15  -2.4061708e-02  -1.6119550e-03  -4.2339001e-04
  -3.0820389e-01  -4.5690691e-04   8.1086013e-16  -2.4058334e-02  -1.6112982e-03  -4.2287673e-04
  -3.0802641e-01  -4.5354901e-04  -6.2461582e-16  -2.4018208e-02  -1.6035246e-03  -4.1682736e-04
  -3.0787889e-01  -4.5077536e-04   1.2936660e-15  -2.3984502e-02  -1.5970460e-03  -4.1182257e-04
  -3.0765823e-01  -4.4665589e-04  -1.5805195e-15  -2.3933484e-02  -1.5873259e-03  -4.0437581e-04
  -3.0759128e-01  -4.4541294e-04   3.9364660e-16  -2.3917864e-02  -1.5843699e-03  -4.0212587e-04
  -3.0730033e-01  -4.4004814e-04  -2.0916070e-10  -2.3849207e-02  -1.5714853e-03  -3.9239798e-04
  -3.0713728e-01  -4.3706781e-04  -2.9211892e-12  -2.3810185e-02  -1.5642378e-03  -3.8698236e-04
  -3.0698251e-01  -4.3425595e-04   3.7965543e-14  -2.3772781e-02  -1.5573405e-03  -3.8186555e-04
  -3.0681806e-01  -4.3128655e-04   3.6844477e-16  -2.3732650e-02  -1.5499928e-03  -3.7645421e-04
  -3.0611399e-01  -4.1878278e-04   8.2092401e-16  -2.3556317e-02  -1.5183126e-03  -3.5358271e-04
  -3.0592400e-01  -4.1546589e-04  -8.0905503e-16  -2.3507478e-02  -1.5097020e-03  -3.4749321e-04
  -3.0534983e-01  -4.0558731e-04   5.8348094e-16  -2.3356645e-02  -1.4835210e-03  -3.2930297e-04
  -3.0501666e-01  -3.9995362e-04   7.2731680e-16  -2.3266890e-02  -1.4682197e-03  -3.1889466e-04
  -3.0428247e-01  -3.8778797e-04  -1.1685565e-16  -2.3063308e-02  -1.4342157e-03  -2.9633767e-04
  -3.0394377e-01  -3.8228913e-04  -3.8727140e-11  -2.2966708e-02  -1.4183972e-03  -2.8610792e-04
  -3.0376714e-01  -3.7944940e-04  -4.1893949e-13  -2.2915659e-02  -1.4101148e-03  -2.8081725e-04
  -3.0237498e-01  -3.5771895e-04   3.3968006e-15  -2.2497167e-02  -1.3440423e-03  -2.4017635e-04
  -3.0195097e-01  -3.5132405e-04  -3.1669405e-16  -2.2364020e-02  -1.3236394e-03  -2.2817190e-04
  -3.0170154e-01  -3.4760940e-04  -1.0609071e-16  -2.2284452e-02  -1.3115758e-03  -2.2119132e-04
  -3.0168602e-01  -3.4737940e-04   2.4972465e-16  -2.2279471e-02  -1.3108236e-03  -2.2075898e-04
  -3.0146184e-01  -3.4407234e-04   4.6725612e-16  -2.2207123e-02  -1.2999405e-03  -2.1454012e-04
  -3.0140516e-01  -3.4324051e-04   2.6923769e-17  -2.2188712e-02  -1.2971829e-03  -2.1297540e-04
  -3.0139061e-01  -3.4302739e-04   4.1656086e-16  -2.2183981e-02  -1.2964750e-03  -2.1257444e-04
  -3.0095171e-01  -3.3664953e-04  -1.3031140e-10  -2.2039724e-02  -1.2750392e-03  -2.0057028e-04
  -3.0094188e-01  -3.3650794e-04  -2.1683448e-12  -2.2036462e-02  -1.2745576e-03  -2.0030361e-04
  -3.0043475e-01  -3.2927034e-04   3.1117228e-14  -2.1866162e-02  -1.2496116e-03  -1.8667073e-04
  -3.0043207e-01  -3.2923249e-04   2.1907984e-16  -2.1865253e-02  -1.2494795e-03  -1.8659946e-04
  -3.0020049e-01  -3.2597301e-04  -1.7838595e-16  -2.1786212e-02  -1.2380253e-03  -1.8045749e-04
  -3.0012029e-01  -3.2485076e-04   2.4141177e-16  -2.1758655e-02  -1.2340496e-03  -1.7834270e-04
  -3.0000996e-01  -3.2331233e-04   2.2996718e-16  -2.1720589e-02  -1.2285725e-03  -1.7544341e-04
  -2.9926426e-01  -3.1307811e-04  -3.1215280e-16  -2.1458597e-02  -1.1913226e-03  -1.5615761e-04
  -2.9806327e-01  -2.9717708e-04  -2.1004366e-16  -2.1019372e-02  -1.1304808e-03  -1.2623014e-04
  -2.9796950e-01  -2.9596492e-04  -8.2207705e-11  -2.0984182e-02  -1.1256865e-03  -1.2395248e-04
  -2.9789494e-01  -2.9500405e-04  -1.1502619e-12  -2.0956108e-02  -1.1218697e-03  -1.2214738e-04
  -2.9780845e-01  -2.9389268e-04   1.6232390e-14  -2.0923438e-02  -1.1174370e-03  -1.2006015e-04
  -2.9780215e-01  -2.9381189e-04   2.4724816e-16  -2.0921055e-02  -1.1171140e-03  -1.1990844e-04
  -2.9770947e-01  -2.9262521e-04   2.3016572e-16  -2.0885917e-02  -1.1123578e-03  -1.1768053e-04
  -2.9765489e-01  -2.9192816e-04  -1.7934059e-16  -2.0865163e-02  -1.1095536e-03  -1.1637229e-04
  -2.9737559e-01  -2.8838332e-04  -1.6355478e-16  -2.0758279e-02  -1.0951716e-03  -1.0972361e-04
  -2.9736251e-01  -2.8821824e-04   3.8437011e-16  -2.0753246e-02  -1.0944968e-03  -1.0941409e-04
  -2.9721484e-01  -2.8635946e-04   7.7923084e-17  -2.0696240e-02  -1.0868684e-03  -1.0593113e-04
  -2.9699751e-01  -2.8364198e-04  -8.1790609e-11  -2.0611755e-02  -1.0756125e-03  -1.0084363e-04
  -2.9646174e-01  -2.7703402e-04  -1.3392968e-12  -2.0400505e-02  -1.0477185e-03  -8.8497736e-05
  -2.9631533e-01  -2.7525047e-04   1.7684416e-14  -2.0342037e-02  -1.0400595e-03  -8.5172352e-05
  -2.9626245e-01  -2.7460873e-04  -6.4065175e-17  -2.0320845e-02  -1.0372897e-03  -8.3976446e-05
  -2.9625112e-01  -2.7447131e-04  -1.1570879e-16  -2.0316297e-02  -1.0366958e-03  -8.3720558e-05
  -2.9600813e-01  -2.7153895e-04   7.4869899e-17  -2.0218334e-02  -1.0239389e-03  -7.8262557e-05
  -2.9587902e-01  -2.6999134e-04  -1.3769612e-16  -2.0165928e-02  -1.0171434e-03  -7.5385844e-05
  -2.9575179e-01  -2.6847328e-04  -1.5363750e-16  -2.0114042e-02  -1.0104348e-03  -7.2566796e-05
  -2.9568701e-01  -2.6770310e-04  -1.1370386e-16  -2.0087535e-02  -1.0070149e-03  -7.1137597e-05
  -2.9553355e-01  -2.6588557e-04   7.0807439e-11  -2.0024489e-02  -9.9890039e-04  -6.7767861e-05
  -2.9537108e-01  -2.6397219e-04   1.1409672e-12  -1.9957359e-02  -9.9029067e-04  -6.4225127e-05
  -2.9466775e-01  -2.5581712e-04  -1.4604015e-14  -1.9662270e-02  -9.5279968e-04  -4.9184460e-05
  -2.9374739e-01  -2.4545045e-04   3.3947288e-16  -1.9265085e-02  -9.0319737e-04  -3.0227018e-05
  -2.9363849e-01  -2.4424610e-04   9.5303147e-18  -1.9217260e-02  -8.9728754e-04  -2.8038266e-05
  -2.9354816e-01  -2.4325071e-04  -7.0317335e-17  -1.9177460e-02  -8.9237923e-04  -2.6231532e-05
  -2.9322727e-01  -2.3973998e-04  -4.4075634e-17  -1.9035090e-02  -8.7489387e-04  -1.9876961e-05
  -2.9315070e-01  -2.3890807e-04   2.3690765e-16  -1.9000892e-02  -8.7071022e-04  -1.8375263e-05
  -2.9308722e-01  -2.3822017e-04  -1.2663205e-16  -1.8972477e-02  -8.6723904e-04  -1.7134792e-05
  -2.9273760e-01  -2.3445871e-04  -5.3278070e-11  -1.8814908e-02  -8.4806787e-04  -1.0372546e-05
  -2.9223831e-01  -2.2916626e-04  -1.0749327e-12  -1.8586751e-02  -8.2053557e-04  -9.2081846e-07
  -2.9174383e-01  -2.2401491e-04   1.6216801e-14  -1.8357163e-02  -7.9309013e-04   8.2016368e-06
  -2.9138950e-01  -2.2037767e-04   2.6145218e-16  -1.8190427e-02  -7.7331462e-04   1.4592636e-05
  -2.9134731e-01  -2.1994752e-04  -3.9329253e-19  -1.8170449e-02  -7.7095380e-04   1.5345506e-05
  -2.9118919e-01  -2.1834108e-04   1.6680700e-16  -1.8095347e-02  -7.6209473e-04   1.8151758e-05
  -2.9115694e-01  -2.1801444e-04  -1.0342981e-16  -1.8079980e-02  -7.6028528e-04   1.8721205e-05
  -2.9113259e-01  -2.1776815e-04  -1.8770300e-16  -1.8068373e-02  -7.5891909e-04   1.9150368e-05
  -2.9046352e-01  -2.1107936e-04   4.3356255e-17  -1.7745926e-02  -7.2120346e-04   3.0719852e-05
  -2.9003454e-01  -2.0687074e-04  -1.7210605e-11  -1.7535712e-02  -6.9685148e-04   3.7909119e-05
  -2.8953199e-01  -2.0201763e-04  -2.7932515e-13  -1.7285984e-02  -6.6815265e-04   4.6104520e-05
  -2.8949487e-01  -2.0166242e-04   4.3808239e-15  -1.7267389e-02  -6.6602550e-04   4.6700183e-05
  -2.8861381e-01  -1.9336028e-04   1.2012033e-17  -1.6820084e-02  -6.1524521e-04   6.0445496e-05
  -2.8808094e-01  -1.8845640e-04  -2.5660240e-18  -1.6543991e-02  -5.8426009e-04   6.8393270e-05
  -2.8733173e-01  -1.8170571e-04   5.2857391e-18  -1.6148699e-02  -5.4034553e-04   7.9102291e-05
  -2.8615004e-01  -1.7138780e-04  -6.1778134e-17  -1.5508385e-02  -4.7025446e-04   9.4886602e-05
  -2.8567610e-01  -1.6735836e-04   1.5347598e-17  -1.5245770e-02  -4.4185736e-04   1.0083707e-04
  -2.8548462e-01  -1.6574761e-04  -5.2958831e-17  -1.5138733e-02  -4.3033886e-04   1.0317911e-04
  -2.8534560e-01  -1.6458419e-04   6.1204425e-12  -1.5060677e-02  -4.2195890e-04   1.0485738e-04
  -2.8529254e-01  -1.6414151e-04   9.9826586e-14  -1.5030812e-02  -4.1875699e-04   1.0549291e-04
  -2.8494864e-01  -1.6129017e-04   1.3378481e-15  -1.4836232e-02  -3.9795436e-04   1.0954616e-04
  -2.8487098e-01  -1.6065056e-04   1.9703572e-17  -1.4792053e-02  -3.9324498e-04   1.1044566e-04
  -2.8465645e-01  -1.5889157e-04   2.8548431e-18  -1.4669538e-02  -3.8021227e-04   1.1289985e-04
  -2.8457247e-01  -1.5820621e-04   4.0645938e-18  -1.4621395e-02  -3.7510140e-04   1.1384848e-04
  -2.8411055e-01  -1.5446808e-04  -4.5884618e-18  -1.4354717e-02  -3.4689786e-04   1.1894390e-04
  -2.8363179e-01  -1.5064939e-04   1.4146012e-17  -1.4074996e-02  -3.1750321e-04   1.2400665e-04
  -2.8351893e-01  -1.4975727e-04   6.6674339e-18  -1.4008562e-02  -3.1054951e-04   1.2516772e-04
  -2.8274875e-01  -1.4374995e-04  -3.4048917e-12  -1.3550185e-02  -2.6285002e-04   1.3276155e-04
  -2.8274019e-01  -1.4368397e-04  -5.7462505e-14  -1.3545042e-02  -2.6231756e-04   1.3284271e-04
  -2.8265264e-01  -1.4300995e-04   8.3261017e-16  -1.3492366e-02  -2.5686708e-04   1.3366890e-04
  -2.8219852e-01  -1.3954204e-04  -1.6578082e-17  -1.3217341e-02  -2.2850853e-04   1.3783452e-04
  -2.8191630e-01  -1.3741013e-04   8.6319343e-18  -1.3044887e-02  -2.1080936e-04   1.4032247e-04
  -2.8172625e-01  -1.3598435e-04   2.0733641e-18  -1.2928092e-02  -1.9885785e-04   1.4195445e-04
  -2.8147004e-01  -1.3407470e-04   1.8201892e-17  -1.2769796e-02  -1.8270462e-04   1.4409904e-04
  -2.8124117e-01  -1.3238067e-04   2.0451306e-17  -1.2627566e-02  -1.6823430e-04   1.4596101e-04
  -2.8098354e-01  -1.3048709e-04   1.2198121e-17  -1.2466543e-02  -1.5190058e-04   1.4799612e-04
  -2.8091157e-01  -1.2996058e-04  -1.5624367e-12  -1.2421383e-02  -1.4732881e-04   1.4855323e-04
  -2.8068434e-01  -1.2830538e-04  -2.1152718e-14  -1.2278308e-02  -1.3287099e-04   1.5027887e-04
  -2.8061856e-01  -1.2782816e-04   2.4136322e-16  -1.2236744e-02  -1.2867828e-04   1.5076914e-04
  -2.8052160e-01  -1.2712642e-04  -1.2061447e-17  -1.2175367e-02  -1.2249287e-04   1.5148418e-04
  -2.7957271e-01  -1.2035789e-04  -2.6757731e-17  -1.1567350e-02  -6.1598600e-05   1.5799986e-04
  -2.7945111e-01  -1.1950324e-04  -7.6839424e-18  -1.1488472e-02  -5.3747799e-05   1.5877170e-04
  -2.7944572e-01  -1.1946548e-04   9.3505131e-18  -1.1484975e-02  -5.3399997e-05   1.5880560e-04
  -2.7896186e-01  -1.1609303e-04   3.3301263e-18  -1.1168905e-02  -2.2052326e-05   1.6173243e-04
  -2.7887784e-01  -1.1551188e-04   1.9486080e-19  -1.1113667e-02  -1.6591665e-05   1.6221743e-04
  -2.7806513e-01  -1.0995707e-04  -1.0976590e-12  -1.0574000e-02   3.6492185e-05   1.6655625e-04
  -2.7775012e-01  -1.0783556e-04  -1.3590464e-14  -1.0362197e-02   5.7196711e-05   1.6806575e-04
  -2.7761514e-01  -1.0693177e-04   1.7136451e-16  -1.0270992e-02   6.6090621e-05   1.6868321e-04
  -2.7712169e-01  -1.0365403e-04   4.6766343e-18  -9.9352769e-03   9.8716868e-05   1.7078967e-04
  -2.7679911e-01  -1.0153322e-04  -2.8483414e-18  -9.7138690e-03   1.2014097e-04   1.7203927e-04
  -2.7601281e-01  -9.6433797e-05  -6.8967755e-18  -9.1677397e-03   1.7267915e-04   1.7466222e-04
  -2.7588542e-01  -9.5616741e-05   4.8477573e-18  -9.0784004e-03   1.8123315e-04   1.7503068e-04
  -2.7583275e-01  -9.5279640e-05   1.3382913e-17  -9.0413913e-03   1.8477339e-04   1.7517840e-04
  -2.7561706e-01  -9.3903612e-05   3.7969128e-19  -8.8894118e-03   1.9929186e-04   1.7575551e-04
  -2.7519971e-01  -9.1260864e-05  -3.8998064e-13  -8.5933919e-03   2.2747979e-04   1.7674401e-04
  -2.7504226e-01  -9.0270453e-05  -3.7897102e-15  -8.4810408e-03   2.3814734e-04   1.7707300e-04
  -2.7481397e-01  -8.8840855e-05   4.0021891e-17  -8.3174978e-03   2.5364579e-04   1.7750744e-04
  -2.7473908e-01  -8.8373490e-05  -4.7464815e-18  -8.2636794e-03   2.5873826e-04   1.7763887e-04
  -2.7463851e-01  -8.7747123e-05  -6.8987370e-19  -8.1912772e-03   2.6558335e-04   1.7780692e-04
  -2.7423478e-01  -8.5246758e-05  -8.9983597e-18  -7.8991149e-03   2.9313676e-04   1.7838269e-04
  -2.7376113e-01  -8.2341713e-05  -3.2989532e-18  -7.5532905e-03   3.2561234e-04   1.7885673e-04
  -2.7361638e-01  -8.1459826e-05  -1.4863777e-17  -7.4469394e-03   3.3556987e-04   1.7895816e-04
  -2.7354288e-01  -8.1013129e-05  -5.0272898e-18  -7.3928251e-03   3.4063140e-04   1.7900203e-04
  -2.7329235e-01  -7.9495642e-05  -1.2125248e-12  -7.2077583e-03   3.5791428e-04   1.7911162e-04
  -2.7300547e-01  -7.7767722e-05  -1.4185113e-14  -6.9946940e-03   3.7776156e-04   1.7916258e-04
  -2.7276686e-01  -7.6338439e-05  -1.2834865e-16  -6.8165645e-03   3.9431379e-04   1.7914412e-04
  -2.7208359e-01  -7.2283496e-05   1.7359889e-18  -6.3018109e-03   4.4194226e-04   1.7878591e-04
  -2.7194195e-01  -7.1449734e-05   1.2547027e-19  -6.1942357e-03   4.5185842e-04   1.7865502e-04
  -2.7074114e-01  -6.4471011e-05   8.2459156e-18  -5.2703599e-03   5.3650738e-04   1.7676360e-04
  -2.7057327e-01  -6.3507646e-05  -1.5180327e-18  -5.1395109e-03   5.4842414e-04   1.7638779e-04
  -2.6997650e-01  -6.0105688e-05  -3.0481270e-18  -4.6709605e-03   5.9095494e-04   1.7483058e-04
  -2.6992933e-01  -5.9838296e-05   5.0264722e-18  -4.6337037e-03   5.9432742e-04   1.7469276e-04
  -2.6972714e-01  -5.8694484e-05  -1.1601741e-12  -4.4736248e-03   6.0880241e-04   1.7407763e-04
  -2.6968388e-01  -5.8450235e-05  -2.0392840e-14  -4.4392930e-03   6.1190357e-04   1.7394083e-04
  -2.6932266e-01  -5.6417687e-05   3.3833841e-16  -4.1515674e-03   6.3784922e-04   1.7272796e-04
  -2.6932194e-01  -5.6413670e-05   2.7405993e-19  -4.1509951e-03   6.3790073e-04   1.7272540e-04
  -2.6914274e-01  -5.5409734e-05  -2.8993030e-18  -4.0075374e-03   6.5080757e-04   1.7207660e-04
  -2.6899404e-01  -5.4578820e-05  -2.3352617e-18  -3.8881343e-03   6.6153562e-04   1.7151468e-04
  -2.6895146e-01  -5.4341277e-05  -5.0224334e-18  -3.8538878e-03   6.6461002e-04   1.7134973e-04
  -2.6884121e-01  -5.3726879e-05  -2.6114697e-18  -3.7650803e-03   6.7257768e-04   1.7091467e-04
  -2.6871229e-01  -5.3009758e-05  -2.0549205e-18  -3.6610054e-03   6.8190587e-04   1.7039099e-04
  -2.6812586e-01  -4.9765308e-05  -2.0217894e-13  -3.1845033e-03   7.2448896e-04   1.6780544e-04
  -2.6805996e-01  -4.9402437e-05  -3.9199606e-15  -3.1306358e-03   7.2929010e-04   1.6749403e-04
  -2.6741777e-01  -4.5884040e-05   6.4900317e-17  -2.6023666e-03   7.7623982e-04   1.6423906e-04
  -2.6737327e-01  -4.5641398e-05  -4.0899846e-19  -2.5655370e-03   7.7950403e-04   1.6399866e-04
  -2.6736612e-01  -4.5602434e-05   4.9647052e-19  -2.5596181e-03   7.8002855e-04   1.6395991e-04
  -2.6730932e-01  -4.5292900e-05  -5.5257721e-19  -2.5125502e-03   7.8419832e-04   1.6364989e-04
  -2.6722589e-01  -4.4838764e-05  -1.0401112e-18  -2.4433437e-03   7.9032589e-04   1.6318886e-04
  -2.6702243e-01  -4.3733258e-05  -2.7115424e-19  -2.2741247e-03   8.0529168e-04   1.6203627e-04
  -2.6696118e-01  -4.3401046e-05  -5.9289450e-19  -2.2230663e-03   8.0980262e-04   1.6168148e-04
  -2.6639673e-01  -4.0351429e-05  -3.7796114e-14  -1.7499084e-03   8.5150309e-04   1.5824042e-04
  -2.6596034e-01  -3.8007883e-05  -6.6374850e-16  -1.3808735e-03   8.8390114e-04   1.5536830e-04
  -2.6590095e-01  -3.7689869e-05   8.9006331e-18  -1.3304353e-03   8.8832078e-04   1.5496317e-04
  -2.6567106e-01  -3.6460816e-05  -1.3475945e-20  -1.1346962e-03   9.0545340e-04   1.5336262e-04
  -2.6563370e-01  -3.6261326e-05  -1.7897918e-19  -1.1028050e-03   9.0824186e-04   1.5309752e-04
  -2.6561564e-01  -3.6164991e-05  -2.1088039e-20  -1.0873925e-03   9.0958924e-04   1.5296902e-04
  -2.6521034e-01  -3.4006812e-05   9.0600911e-20  -7.4005970e-04   9.3990487e-04   1.5000065e-04
  -2.6488788e-01  -3.2296204e-05   4.4429209e-20  -4.6199272e-04   9.6410870e-04   1.4752520e-04
  -2.6481270e-01  -3.1898166e-05  -1.0142821e-19  -3.9694172e-04   9.6976260e-04   1.4693360e-04
  -2.6448083e-01  -3.0144457e-05  -1.8042009e-14  -1.0878168e-04   9.9477019e-04   1.4425638e-04
  -2.6359466e-01  -2.5486828e-05  -2.9598073e-16   6.6864784e-04   1.0619382e-03   1.3658426e-04
  -2.6330055e-01  -2.3948436e-05   4.3204810e-18   9.2922252e-04   1.0843557e-03   1.3386977e-04
  -2.6316322e-01  -2.3231201e-05   7.3922294e-20   1.0513408e-03   1.0948455e-03   1.3257346e-04
  -2.6293831e-01  -2.2058147e-05  -7.8136179e-20   1.2519259e-03   1.1120533e-03   1.3041110e-04
  -2.6287572e-01  -2.1732002e-05  -1.8964610e-20   1.3078828e-03   1.1168489e-03   1.2980056e-04
  -2.6278217e-01  -2.1244803e-05   4.5858957e-20   1.3916229e-03   1.1240216e-03   1.2888098e-04
  -2.6275020e-01  -2.1078381e-05   2.3142801e-20   1.4202690e-03   1.1264742e-03   1.2856480e-04
  -2.6268698e-01  -2.0749373e-05   3.7460506e-20   1.4769631e-03   1.1313265e-03   1.2793666e-04
  -2.6265828e-01  -2.0600073e-05  -1.0007017e-14   1.5027171e-03   1.1335300e-03   1.2765016e-04
  -2.6243234e-01  -1.9425481e-05  -1.6460180e-16   1.7059190e-03   1.1509005e-03   1.2536706e-04
  -2.6191907e-01  -1.6763016e-05   2.1403002e-18   2.1703163e-03   1.1904972e-03   1.1999675e-04
  -2.6150402e-01  -1.4615198e-05   8.8317599e-20   2.5487035e-03   1.2226574e-03   1.1546714e-04
  -2.6096648e-01  -1.1839486e-05   3.4597255e-20   3.0425307e-03   1.2644935e-03   1.0935264e-04
  -2.6095528e-01  -1.1781704e-05  -3.8712175e-20   3.0528671e-03   1.2653676e-03   1.0922221e-04
  -2.6076587e-01  -1.0805054e-05  -6.8450522e-20   3.2279222e-03   1.2801606e-03   1.0699888e-04
  -2.6075732e-01  -1.0760965e-05  -7.1946079e-20   3.2358398e-03   1.2808292e-03   1.0689762e-04
  -2.6051598e-01  -9.5174861e-06   2.1123133e-20   3.4596853e-03   1.2997171e-03   1.0401234e-04
  -2.6024782e-01  -8.1368131e-06  -8.3590362e-15   3.7094236e-03   1.3207542e-03   1.0074011e-04
  -2.5997205e-01  -6.7179152e-06  -1.2691816e-16   3.9673604e-03   1.3424430e-03   9.7302196e-05
  -2.5971726e-01  -5.4077206e-06   1.5610857e-18   4.2066678e-03   1.3625304e-03   9.4060359e-05
  -2.5954745e-01  -4.5348462e-06   4.8217209e-20   4.3666897e-03   1.3759441e-03   9.1864864e-05
  -2.5937616e-01  -3.6545713e-06  -2.1777265e-20   4.5285387e-03   1.3894959e-03   8.9621856e-05
  -2.5832553e-01   1.7425473e-06  -5.0408853e-20   5.5307522e-03   1.4730847e-03   7.5241693e-05
  -2.5825616e-01   2.0988947e-06   5.8954273e-20   5.5974970e-03   1.4786317e-03   7.4254502e-05
  -2.5784333e-01   4.2200636e-06  -5.1555700e-21   5.9961880e-03   1.5117167e-03   6.8283301e-05
  -2.5710552e-01   8.0142592e-06   4.8201457e-20   6.7149994e-03   1.5711545e-03   5.7200057e-05
  -2.5706851e-01   8.2047585e-06  -6.2517209e-15   6.7512717e-03   1.5741467e-03   5.6630131e-05
  -2.5667971e-01   1.0206948e-05  -1.1077613e-16   7.1335033e-03   1.6056372e-03   5.0563373e-05
  -2.5655996e-01   1.0824096e-05   1.2870658e-18   7.2516803e-03   1.6153584e-03   4.8665250e-05
  -2.5652740e-01   1.0991962e-05   3.6153241e-20   7.2838532e-03   1.6180037e-03   4.8146685e-05
  -2.5647810e-01   1.1246142e-05  -6.9142331e-21   7.3325920e-03   1.6220101e-03   4.7359650e-05
  -2.5618063e-01   1.2780793e-05   3.1942322e-20   7.6274374e-03   1.6462216e-03   4.2560732e-05
  -2.5618043e-01   1.2781788e-05  -3.2988938e-20   7.6276289e-03   1.6462374e-03   4.2557599e-05
  -2.5570451e-01   1.5240915e-05  -4.5712733e-20   8.1020693e-03   1.6851068e-03   3.4701301e-05
  -2.5568272e-01   1.5353622e-05   6.4281223e-22   8.1238698e-03   1.6868902e-03   3.4336374e-05
  -2.5553969e-01   1.6093778e-05  -8.3013165e-15   8.2671529e-03   1.6986061e-03   3.1929432e-05
  -2.5496047e-01   1.9096846e-05  -1.4947166e-16   8.8505007e-03   1.7462037e-03   2.1979014e-05
  -2.5444599e-01   2.1772766e-05   2.5010697e-18   9.3727961e-03   1.7886849e-03   1.2868012e-05
  -2.5402848e-01   2.3951013e-05  -2.2994050e-21   9.7995158e-03   1.8232999e-03   5.2857322e-06
  -2.5393732e-01   2.4427491e-05  -4.0352689e-21   9.8930306e-03   1.8308747e-03   3.6077503e-06
  -2.5368233e-01   2.5762061e-05   1.2973290e-20   1.0155266e-02   1.8520954e-03  -1.1289387e-06
  -2.5362658e-01   2.6054205e-05  -1.5344784e-20   1.0212730e-02   1.8567415e-03  -2.1729157e-06
  -2.5328137e-01   2.7866046e-05   1.2697913e-20   1.0569555e-02   1.8855588e-03  -8.7045914e-06
  -2.5267647e-01   3.1053883e-05  -1.3327192e-20   1.1199052e-02   1.9362631e-03  -2.0428166e-05
  -2.5249584e-01   3.2009228e-05  -3.5824852e-15   1.1388071e-02   1.9514552e-03  -2.3997606e-05
  -2.5235652e-01   3.2747275e-05  -5.5460652e-17   1.1534200e-02   1.9631897e-03  -2.6772677e-05
  -2.5205383e-01   3.4354233e-05   7.9597850e-19   1.1852658e-02   1.9887320e-03  -3.2866204e-05
  -2.5193860e-01   3.4967293e-05   3.2691853e-20   1.1974247e-02   1.9984731e-03  -3.5209293e-05
  -2.5158531e-01   3.6851612e-05   2.1321166e-22   1.2348259e-02   2.0283993e-03  -4.2473369e-05
  -2.5150121e-01   3.7301239e-05  -5.2992207e-21   1.2437563e-02   2.0355364e-03  -4.4220443e-05
  -2.5147859e-01   3.7422210e-05  -5.5768160e-21   1.2461594e-02   2.0374565e-03  -4.4691317e-05
  -2.5119052e-01   3.8965988e-05  -8.6208912e-21   1.2768384e-02   2.0619478e-03  -5.0733901e-05
  -2.5117584e-01   3.9044781e-05  -1.6674972e-20   1.2784048e-02   2.0631972e-03  -5.1044018e-05
  -2.5078829e-01   4.1130169e-05   2.2617230e-15   1.3198787e-02   2.0962441e-03  -5.9305538e-05
  -2.5075690e-01   4.1299506e-05   3.8691381e-17   1.3232477e-02   2.0989257e-03  -5.9981011e-05
  -2.5027058e-01   4.3931478e-05   4.7335096e-19   1.3756285e-02   2.1405607e-03  -7.0568964e-05
  -2.4996455e-01   4.5596214e-05   1.8470608e-21   1.4087704e-02   2.1668492e-03  -7.7349426e-05
  -2.4991974e-01   4.5840546e-05  -1.3021931e-21   1.4136350e-02   2.1707043e-03  -7.8349893e-05
  -2.4980223e-01   4.6481945e-05   3.0415363e-21   1.4264050e-02   2.1808201e-03  -8.0982702e-05
  -2.4937988e-01   4.8795840e-05  -1.6852639e-21   1.4724716e-02   2.2172615e-03  -9.0555812e-05
  -2.4915581e-01   5.0029019e-05   1.0743824e-21   1.4970178e-02   2.2366469e-03  -9.5704764e-05
  -2.4912600e-01   5.0193398e-05  -7.5260033e-21   1.5002893e-02   2.2392289e-03  -9.6393516e-05
  -2.4846259e-01   5.3870179e-05  -2.4767159e-15   1.5734298e-02   2.2968532e-03  -1.1194319e-04
  -2.4825885e-01   5.5006836e-05  -4.6522061e-17   1.5960222e-02   2.3146142e-03  -1.1680421e-04
  -2.4778828e-01   5.7646267e-05   7.0346832e-19   1.6484384e-02   2.3557518e-03  -1.2818568e-04
  -2.4761433e-01   5.8627049e-05   6.2642840e-21   1.6678967e-02   2.3709989e-03  -1.3244721e-04
  -2.4744611e-01   5.9578229e-05   2.5329862e-21   1.6867568e-02   2.3857649e-03  -1.3659622e-04
  -2.4723511e-01   6.0775143e-05   2.4096648e-21   1.7104727e-02   2.4043152e-03  -1.4183933e-04
  -2.4715485e-01   6.1231545e-05   4.5731810e-21   1.7195107e-02   2.4113797e-03  -1.4384498e-04
  -2.4705011e-01   6.1828095e-05  -9.1116353e-22   1.7313196e-02   2.4206058e-03  -1.4647168e-04
  -2.4699714e-01   6.2130219e-05   4.5714787e-21   1.7372983e-02   2.4252751e-03  -1.4780426e-04
  -2.4682836e-01   6.3094765e-05  -8.1278262e-16   1.7563761e-02   2.4401666e-03  -1.5206840e-04
  -2.4678851e-01   6.3322906e-05  -1.3748828e-17   1.7608864e-02   2.4436854e-03  -1.5307919e-04
  -2.4665473e-01   6.4089966e-05   1.8604108e-19   1.7760449e-02   2.4555066e-03  -1.5648361e-04
  -2.4636689e-01   6.5746672e-05   3.1177463e-21   1.8087503e-02   2.4809860e-03  -1.6386773e-04
  -2.4634316e-01   6.5883601e-05   9.5027705e-22   1.8114514e-02   2.4830887e-03  -1.6447986e-04
  -2.4630179e-01   6.6122526e-05   9.9800073e-22   1.8161635e-02   2.4867563e-03  -1.6554873e-04
  -2.4613308e-01   6.7098789e-05  -4.0047884e-21   1.8354065e-02   2.5017267e-03  -1.6992482e-04
  -2.4607679e-01   6.7425148e-05  -1.3549516e-21   1.8418353e-02   2.5067253e-03  -1.7139088e-04
  -2.4601037e-01   6.7810723e-05  -1.1371578e-21   1.8494280e-02   2.5126273e-03  -1.7312482e-04
  -2.4584478e-01   6.8774101e-05  -5.1657940e-16   1.8683859e-02   2.5273555e-03  -1.7746644e-04
  -2.4579964e-01   6.9037242e-05  -8.7280452e-18   1.8735609e-02   2.5313738e-03  -1.7865463e-04
  -2.4565597e-01   6.9876244e-05   1.2991137e-19   1.8900515e-02   2.5441731e-03  -1.8244933e-04
  -2.4564208e-01   6.9957468e-05   1.2175720e-21   1.8916471e-02   2.5454111e-03  -1.8281723e-04
  -2.4536898e-01   7.1559120e-05   1.6425598e-21   1.9230832e-02   2.5697848e-03  -1.9008939e-04
  -2.4527189e-01   7.2130555e-05   1.5245812e-21   1.9342853e-02   2.5784627e-03  -1.9269206e-04
  -2.4508062e-01   7.3259538e-05   1.9188512e-21   1.9563954e-02   2.5955792e-03  -1.9784628e-04
  -2.4505455e-01   7.3413743e-05  -8.3350807e-22   1.9594131e-02   2.5979141e-03  -1.9855158e-04
  -2.4503093e-01   7.3553539e-05   4.5626922e-22   1.9621483e-02   2.6000303e-03  -1.9919119e-04
  -2.4489919e-01   7.4334361e-05  -4.2626338e-16   1.9774172e-02   2.6118390e-03  -2.0276805e-04
  -2.4483354e-01   7.4724241e-05  -6.6956656e-18   1.9850358e-02   2.6177284e-03  -2.0455683e-04
  -2.4441329e-01   7.7232448e-05   9.8561571e-20   2.0339584e-02   2.6555047e-03  -2.1610691e-04
  -2.4416397e-01   7.8730695e-05   3.1922578e-21   2.0631048e-02   2.6779758e-03  -2.2303988e-04
  -2.4366404e-01   8.1758768e-05   1.7505208e-21   2.1218267e-02   2.7231715e-03  -2.3712371e-04
  -2.4341724e-01   8.3265594e-05  -1.5602182e-21   2.1509516e-02   2.7455498e-03  -2.4416565e-04
  -2.4326761e-01   8.4183087e-05  -1.9723610e-21   2.1686531e-02   2.7591388e-03  -2.4846377e-04
  -2.4311089e-01   8.5147268e-05   1.1370211e-21   2.1872285e-02   2.7733887e-03  -2.5298885e-04
  -2.4232442e-01   9.0037296e-05  -1.9291720e-21   2.2809968e-02   2.8451712e-03  -2.7605715e-04
  -2.4208974e-01   9.1513524e-05  -2.2236026e-16   2.3091543e-02   2.8666782e-03  -2.8305687e-04
  -2.4119144e-01   9.7239746e-05  -3.9838045e-18   2.4176848e-02   2.9493697e-03  -3.1034340e-04
  -2.4094365e-01   9.8841062e-05   5.4666564e-20   2.4478320e-02   2.9722827e-03  -3.1800791e-04
  -2.4083520e-01   9.9544966e-05   8.5239325e-22   2.4610552e-02   2.9823252e-03  -3.2138125e-04
  -2.4072958e-01   1.0023228e-04  -1.3383690e-22   2.4739498e-02   2.9921135e-03  -3.2467739e-04
  -2.4047768e-01   1.0187879e-04   6.1611095e-22   2.5047700e-02   3.0154917e-03  -3.3258240e-04
  -2.4039731e-01   1.0240626e-04  -6.4175360e-22   2.5146227e-02   3.0229600e-03  -3.3511741e-04
  -2.4037378e-01   1.0256093e-04  -7.1774491e-22   2.5175097e-02   3.0251478e-03  -3.3586096e-04
  -2.4024254e-01   1.0342509e-04   1.1313744e-21   2.5336245e-02   3.0373562e-03  -3.4001702e-04
  -2.4011422e-01   1.0427277e-04  -1.4435800e-16   2.5494051e-02   3.0493047e-03  -3.4409680e-04
  -2.3979877e-01   1.0636835e-04  -1.9690807e-18   2.5883019e-02   3.0787285e-03  -3.5419406e-04
  -2.3977081e-01   1.0655491e-04   1.7507981e-20   2.6311019e-02   1.4661509e-03  -4.7440007e-04
  -2.3936896e-01   1.0925093e-04  -3.8151093e-23   2.6392906e-02   1.4130334e-03  -4.3950831e-04
  -2.3933779e-01   1.0946126e-04   3.9835363e-22   2.6399183e-02   1.4089394e-03  -4.3682348e-04
  -2.3919555e-01   1.1042307e-04  -2.3142317e-22   2.6427683e-02   1.3903093e-03  -4.2461407e-04
  -2.3918924e-01   1.1046579e-04  -3.1025972e-22   2.6428941e-02   1.3894855e-03  -4.2407443e-04
  -2.3916887e-01   1.1060388e-04  -3.8449666e-23   2.6433004e-02   1.3868237e-03  -4.2233129e-04
  -2.3914700e-01   1.1075215e-04   8.0306383e-22   2.6437358e-02   1.3839695e-03  -4.2046223e-04
  -2.3909783e-01   1.1108589e-04  -9.2046701e-17   2.6447130e-02   1.3775576e-03  -4.1626487e-04
  -2.3878340e-01   1.1323028e-04  -1.4902532e-18   2.6508980e-02   1.3367822e-03  -3.8961060e-04
  -2.3874479e-01   1.1349479e-04   1.7148040e-20   2.6516497e-02   1.3318031e-03  -3.8636033e-04
  -2.3848681e-01   1.1526940e-04   4.9459643e-22   2.6566301e-02   1.2986814e-03  -3.6476531e-04
  -2.3817483e-01   1.1743180e-04  -7.9113435e-22   2.6625527e-02   1.2589822e-03  -3.3894211e-04
  -2.3801724e-01   1.1853105e-04  -1.6037355e-22   2.6655029e-02   1.2390757e-03  -3.2601878e-04
  -2.3769587e-01   1.2078737e-04  -5.4241704e-22   2.6714325e-02   1.1987874e-03  -2.9991643e-04
  -2.3672521e-01   1.2772498e-04  -3.1308359e-24   2.6886370e-02   1.0795981e-03  -2.2313065e-04
  -2.3609014e-01   1.3236759e-04   3.6515815e-22   2.6993200e-02   1.0036460e-03  -1.7456092e-04
  -2.3607066e-01   1.3251131e-04  -6.9194257e-17   2.6996405e-02   1.0013420e-03  -1.7309212e-04
  -2.3577412e-01   1.3470945e-04  -1.2020078e-18   2.7044670e-02   9.6644950e-04  -1.5088389e-04
  -2.3560062e-01   1.3600426e-04   1.6078720e-20   2.7072449e-02   9.4619768e-04  -1.3802432e-04
  -2.3551302e-01   1.3666051e-04   1.5020710e-22   2.7086347e-02   9.3601790e-04  -1.3156854e-04
  -2.3551120e-01   1.3667419e-04  -2.1145876e-22   2.7086635e-02   9.3580624e-04  -1.3143451e-04
  -2.3548582e-01   1.3686463e-04   6.9237757e-23   2.7090644e-02   9.3286303e-04  -1.2956915e-04
  -2.3539115e-01   1.3757635e-04   2.0655301e-22   2.7105539e-02   9.2190537e-04  -1.2262874e-04
  -2.3536620e-01   1.3776419e-04  -2.1450122e-22   2.7109446e-02   9.1902431e-04  -1.2080499e-04
  -2.3517403e-01   1.3921596e-04   5.5910488e-23   2.7139314e-02   8.9691152e-04  -1.0682338e-04
  -2.3505367e-01   1.4012940e-04   1.9855008e-14   2.7157810e-02   8.8313686e-04  -9.8127970e-05
  -2.3476080e-01   1.4236564e-04   4.9632375e-17   2.7202132e-02   8.4986071e-04  -7.7168328e-05
  -2.3442577e-01   1.4494787e-04   1.4445584e-18   2.7251655e-02   8.1221140e-04  -5.3534740e-05
  -2.3435699e-01   1.4548114e-04  -2.2458965e-18   2.7261664e-02   8.0453828e-04  -4.8728776e-05
  -2.3406297e-01   1.4777344e-04   1.2096810e-18   2.7303857e-02   7.7194657e-04  -2.8357051e-05
  -2.3369497e-01   1.5067129e-04   2.7027673e-14   2.7355296e-02   7.3163997e-04  -3.2587423e-06
  -2.3366870e-01   1.5087947e-04  -1.5566355e-16   2.7358911e-02   7.2878227e-04  -1.4835295e-06
  -2.3351836e-01   1.5207363e-04   1.7876738e-19   2.7379442e-02   7.1248679e-04   8.6294581e-06
  -2.3340856e-01   1.5294928e-04  -1.6494851e-17   2.7394277e-02   7.0064197e-04   1.5968757e-05
  -2.3323836e-01   1.5431243e-04   3.8497862e-18   2.7417004e-02   6.8237666e-04   2.7267225e-05
  -2.3322344e-01   1.5443224e-04   3.0366436e-14   2.7418980e-02   6.8078120e-04   2.8252882e-05
  -2.3316870e-01   1.5487243e-04   1.0542594e-16   2.7426212e-02   6.7493380e-04   3.1864426e-05
  -2.3308684e-01   1.5553202e-04   3.2299037e-18   2.7436963e-02   6.6621233e-04   3.7246159e-05
  -2.3301232e-01   1.5613393e-04   2.5180815e-19   2.7446684e-02   6.5829619e-04   4.2126443e-05
  -2.3299585e-01   1.5626716e-04   7.0858340e-19   2.7448825e-02   6.5654933e-04   4.3202705e-05
  -2.3267201e-01   1.5890033e-04   2.6475481e-14   2.7490285e-02   6.2242647e-04   6.4181639e-05
  -2.3261895e-01   1.5933431e-04   8.7297278e-17   2.7496965e-02   6.1687517e-04   6.7586265e-05
  -2.3256563e-01   1.5977112e-04   3.0846804e-18   2.7503647e-02   6.1130825e-04   7.0998255e-05
  -2.3171570e-01   1.6683347e-04   5.1744385e-18   2.7605834e-02   5.2409757e-04   1.2412955e-04
  -2.3170690e-01   1.6690765e-04  -2.0269242e-18   2.7606850e-02   5.2320887e-04   1.2466774e-04
  -2.3077513e-01   1.7487418e-04  -6.4006786e-14   2.7709450e-02   4.3093741e-04   1.8017143e-04
  -2.3076143e-01   1.7499309e-04  -3.9002691e-16   2.7710886e-02   4.2960639e-04   1.8096619e-04
  -2.3046835e-01   1.7754976e-04  -7.2584437e-18   2.7741094e-02   4.0131332e-04   1.9782404e-04
  -2.3008442e-01   1.8093590e-04  -3.2345616e-18   2.7779205e-02   3.6476743e-04   2.1948198e-04
  -2.2961083e-01   1.8517167e-04   6.9522322e-18   2.7823933e-02   3.2049526e-04   2.4553313e-04
  -2.2958946e-01   1.8536440e-04   1.0493463e-13   2.7825892e-02   3.1851820e-04   2.4669151e-04
  -2.2956213e-01   1.8561101e-04  -4.2216262e-16   2.7828389e-02   3.1599296e-04   2.4817043e-04
  -2.2912555e-01   1.8958104e-04   1.4144159e-17   2.7867149e-02   2.7605558e-04   2.7146630e-04
  -2.2907589e-01   1.9003622e-04  -3.1986477e-19   2.7871421e-02   2.7156114e-04   2.7407631e-04
  -2.2893883e-01   1.9129647e-04   9.8330912e-19   2.7883071e-02   2.5920720e-04   2.8123865e-04
  -2.2872885e-01   1.9323841e-04   8.9742445e-14   2.7900508e-02   2.4042521e-04   2.9209247e-04
  -2.2846113e-01   1.9573414e-04   4.2683416e-16   2.7922021e-02   2.1673310e-04   3.0572158e-04
  -2.2837059e-01   1.9658324e-04   1.4611018e-17   2.7929114e-02   2.0878504e-04   3.1027770e-04
  -2.2818681e-01   1.9831473e-04  -2.2810524e-17   2.7943229e-02   1.9275234e-04   3.1944363e-04
  -2.2793535e-01   2.0070121e-04   5.9788107e-18   2.7961926e-02   1.7103334e-04   3.3180553e-04
  -2.2769171e-01   2.0303281e-04  -6.8979146e-14   2.7979363e-02   1.5023023e-04   3.4358554e-04
  -2.2743795e-01   2.0548177e-04  -4.2028736e-16   2.7996815e-02   1.2881424e-04   3.5564827e-04
  -2.2721788e-01   2.0762272e-04  -2.0952286e-18   2.8011363e-02   1.1044903e-04   3.6593887e-04
  -2.2658517e-01   2.1386826e-04   9.5773833e-18   2.8050156e-02   5.8722105e-05   3.9464171e-04
  -2.2646528e-01   2.1506705e-04  -1.1204553e-17   2.8057000e-02   4.9099906e-05   3.9993305e-04
  -2.2617404e-01   2.1799977e-04   2.1227928e-13   2.8072950e-02   2.5964363e-05   4.1259054e-04
  -2.2581977e-01   2.2160716e-04   7.1685257e-16   2.8091068e-02  -1.7235299e-06   4.2761331e-04
  -2.2576695e-01   2.2214875e-04  -7.5645923e-18   2.8093648e-02  -5.8083947e-06   4.2981778e-04
  -2.2550158e-01   2.2488506e-04  -3.5116621e-18   2.8106137e-02  -2.6165418e-05   4.4075591e-04
  -2.2537356e-01   2.2621410e-04  -5.0840921e-18   2.8111879e-02  -3.5885503e-05   4.4595001e-04
  -2.2523403e-01   2.2766936e-04   1.5995641e-13   2.8117926e-02  -4.6404941e-05   4.5155000e-04
  -2.2512784e-01   2.2878178e-04  -5.6638416e-16   2.8122383e-02  -5.4359860e-05   4.5576964e-04
  -2.2454933e-01   2.3491460e-04   9.8835808e-18   2.8144432e-02  -9.6905018e-05   4.7810783e-04
  -2.2433756e-01   2.3719080e-04  -1.0756169e-17   2.8151562e-02  -1.1214569e-04   4.8601073e-04
  -2.2396920e-01   2.4119094e-04  -2.8620871e-17   2.8162763e-02  -1.3823164e-04   4.9940848e-04
  -2.2364926e-01   2.4470767e-04   2.1262540e-13   2.8171254e-02  -1.6045001e-04   5.1068444e-04
  -2.2279516e-01   2.5429361e-04  -1.0330828e-15   2.8188281e-02  -2.1776689e-04   5.3914523e-04
  -2.2235352e-01   2.5936606e-04   2.3527365e-17   2.8193868e-02  -2.4626565e-04   5.5292539e-04
  -2.2231226e-01   2.5984407e-04  -5.1404197e-17   2.8194278e-02  -2.4888853e-04   5.5418018e-04
  -2.2219796e-01   2.6117204e-04   4.4261212e-17   2.8195314e-02  -2.5611954e-04   5.5762737e-04
  -2.2191347e-01   2.6450084e-04   2.3681698e-13   2.8197253e-02  -2.7389009e-04   5.6602111e-04
  -2.2187955e-01   2.6490006e-04  -1.4490376e-15   2.8197424e-02  -2.7598758e-04   5.6700437e-04
  -2.2184870e-01   2.6526343e-04  -2.2115913e-17   2.8197568e-02  -2.7789063e-04   5.6789496e-04
  -2.2165623e-01   2.6754031e-04   1.3722255e-17   2.8198224e-02  -2.8968125e-04   5.7338300e-04
  -2.2144509e-01   2.7005617e-04  -3.3707311e-17   2.8198464e-02  -3.0244547e-04   5.7926348e-04
  -2.2137166e-01   2.7093565e-04   2.6778164e-13   2.8198430e-02  -3.0684302e-04   5.8127449e-04
  -2.2116121e-01   2.7346920e-04   1.3914148e-15   2.8197997e-02  -3.1932748e-04   5.8694007e-04
  -2.2105274e-01   2.7478259e-04   6.8518999e-18   2.8197579e-02  -3.2569343e-04   5.8980348e-04
  -2.2099907e-01   2.7543440e-04   7.4873710e-17   2.8197324e-02  -3.2882602e-04   5.9120627e-04
  -2.2071067e-01   2.7895856e-04  -2.4801518e-18   2.8195395e-02  -3.4546229e-04   5.9858190e-04
  -2.2053718e-01   2.8109646e-04   3.9318716e-13   2.8193785e-02  -3.5531080e-04   6.0288776e-04
  -2.2048577e-01   2.8173260e-04   1.2104021e-15   2.8193242e-02  -3.5820624e-04   6.0414485e-04
  -2.2029283e-01   2.8413047e-04  -5.4165002e-17   2.8190942e-02  -3.6897822e-04   6.0878506e-04
  -2.2006625e-01   2.8696807e-04  -8.0760635e-17   2.8187707e-02  -3.8143920e-04   6.1407887e-04
  -2.1992794e-01   2.8871183e-04  -1.5900162e-17   2.8185448e-02  -3.8894547e-04   6.1722781e-04
  -2.1974706e-01   2.9100561e-04   4.6337846e-13   2.8182169e-02  -3.9864711e-04   6.2125139e-04
  -2.1953364e-01   2.9373154e-04   2.0081708e-15   2.8177827e-02  -4.0992606e-04   6.2586098e-04
  -2.1940959e-01   2.9532594e-04   3.3815288e-19   2.8175068e-02  -4.1639911e-04   6.2847206e-04
  -2.1921580e-01   2.9783106e-04  -5.8531170e-17   2.8170411e-02  -4.2638791e-04   6.3244982e-04
  -2.1916215e-01   2.9852783e-04   1.9410934e-17   2.8169047e-02  -4.2912717e-04   6.3352950e-04
  -2.1897765e-01   3.0093432e-04   3.7364199e-13   2.8164110e-02  -4.3845918e-04   6.3717009e-04
  -2.1876289e-01   3.0375604e-04   2.0119906e-15   2.8157881e-02  -4.4915072e-04   6.4126726e-04
  -2.1874368e-01   3.0400955e-04  -2.2499892e-17   2.8157299e-02  -4.5009811e-04   6.4162653e-04
  -2.1827678e-01   3.1022635e-04   8.1508899e-17   2.8141866e-02  -4.7267354e-04   6.4998420e-04
  -2.1813427e-01   3.1214534e-04  -8.9788735e-18   2.8136667e-02  -4.7939132e-04   6.5239308e-04
  -2.1806677e-01   3.1305776e-04  -1.3100076e-12   2.8134125e-02  -4.8254472e-04   6.5351087e-04
  -2.1806275e-01   3.1311226e-04  -9.7938911e-15   2.8133972e-02  -4.8273232e-04   6.5357699e-04
  -2.1760586e-01   3.1934966e-04  -1.8333785e-16   2.8115397e-02  -5.0359406e-04   6.6074460e-04
  -2.1756457e-01   3.1991862e-04  -1.4968956e-16   2.8113603e-02  -5.0543854e-04   6.6135880e-04
  -2.1701302e-01   3.2760250e-04   8.8022127e-17   2.8087796e-02  -5.2942512e-04   6.6902683e-04
  -2.1695490e-01   3.2842142e-04  -9.7173846e-13   2.8084878e-02  -5.3188227e-04   6.6977679e-04
  -2.1691182e-01   3.2902949e-04  -4.9173092e-15   2.8082690e-02  -5.3369467e-04   6.7032547e-04
  -2.1688924e-01   3.2934871e-04   3.3574412e-17   2.8081535e-02  -5.3464187e-04   6.7061090e-04
  -2.1643533e-01   3.3582156e-04   2.8908734e-16   2.8057098e-02  -5.5325010e-04   6.7599057e-04
  -2.1641364e-01   3.3613366e-04   1.0702092e-16   2.8055873e-02  -5.5411887e-04   6.7623077e-04
  -2.1506600e-01   3.5602817e-04   9.8778281e-13   2.7969343e-02  -6.0441718e-04   6.8813416e-04
  -2.1472036e-01   3.6129515e-04   1.5140489e-15   2.7943858e-02  -6.1615290e-04   6.9022945e-04
  -2.1457307e-01   3.6356051e-04   3.2207329e-17   2.7932590e-02  -6.2100942e-04   6.9100345e-04
  -2.1396479e-01   3.7305038e-04   1.5783575e-16   2.7883472e-02  -6.4015066e-04   6.9344785e-04
  -2.1394000e-01   3.7344187e-04   5.3351032e-17   2.7881382e-02  -6.4089978e-04   6.9352171e-04
  -2.1387847e-01   3.7441489e-04   8.9029753e-13   2.7876165e-02  -6.4274778e-04   6.9369657e-04
  -2.1315848e-01   3.8597132e-04   1.2404588e-15   2.7811949e-02  -6.6325373e-04   6.9482143e-04
  -2.1309812e-01   3.8695462e-04   2.2574703e-16   2.7806300e-02  -6.6487919e-04   6.9483864e-04
  -2.1268328e-01   3.9377338e-04  -3.6964535e-17   2.7766373e-02  -6.7565740e-04   6.9463430e-04
  -2.1249300e-01   3.9693728e-04  -1.8214787e-16   2.7747411e-02  -6.8037199e-04   6.9435229e-04
  -2.1229404e-01   4.0027009e-04   5.3670202e-13   2.7727149e-02  -6.8514769e-04   6.9393048e-04
  -2.1173501e-01   4.0977079e-04  -3.7049628e-15   2.7667834e-02  -6.9772265e-04   6.9205198e-04
  -2.1171904e-01   4.1004511e-04  -6.7536584e-18   2.7666089e-02  -6.9806345e-04   6.9198337e-04
  -2.1147171e-01   4.1431630e-04  -1.2664493e-16   2.7638680e-02  -7.0321438e-04   7.8606429e-04
  -2.1119322e-01   4.1917393e-04  -1.2061777e-16   2.7606996e-02  -7.0872253e-04   7.8288366e-04
  -2.1111036e-01   4.2062939e-04   1.3188621e-12   2.7597399e-02  -7.1030196e-04   7.8196146e-04
  -2.1008676e-01   4.3899394e-04   7.9861900e-15   2.7472494e-02  -7.2755738e-04   7.7148710e-04
  -2.0932740e-01   4.5309151e-04  -2.1360576e-17   2.7372220e-02  -7.3766345e-04   7.6481300e-04
  -2.0915002e-01   4.5644428e-04  -2.2896396e-16   2.7347862e-02  -7.3969344e-04   7.6338849e-04
  -2.0906804e-01   4.5800168e-04   2.4003783e-16   2.7336485e-02  -7.4058952e-04   7.6274716e-04
  -2.0903281e-01   4.5867235e-04  -3.2996535e-12   2.7331573e-02  -7.4096620e-04   7.6247506e-04
  -2.0820888e-01   4.7462229e-04  -1.9633214e-14   2.7212706e-02  -7.4836912e-04   7.5668252e-04
  -2.0720199e-01   4.9481554e-04  -2.6683477e-16   2.7057081e-02  -7.5374685e-04   7.5109617e-04
  -2.0702428e-01   4.9846190e-04   3.5575355e-16   2.7028430e-02  -7.5427703e-04   7.5028060e-04
  -2.0674313e-01   5.0428226e-04   1.0454060e-15   2.6982377e-02  -7.5485895e-04   7.4909487e-04
  -2.0668944e-01   5.0540094e-04  -7.2945632e-12   2.6973482e-02  -7.5493423e-04   7.4888307e-04
  -2.0634348e-01   5.1266585e-04  -5.5917850e-14   2.6915383e-02  -7.5514468e-04   7.4762957e-04
  -2.0587475e-01   5.2266554e-04  -6.1765103e-16   2.6834521e-02  -7.5466949e-04   7.4624072e-04
  -2.0574936e-01   5.2537160e-04   3.1209334e-16   2.6812470e-02  -7.5439417e-04   7.4592942e-04
  -2.0552172e-01   5.3031813e-04   1.0036902e-15   2.6771987e-02  -7.5373431e-04   7.4542942e-04
  -2.0522729e-01   5.3678107e-04  -5.3648812e-12   2.6718763e-02  -7.5257483e-04   7.4490729e-04
  -2.0507592e-01   5.4013284e-04  -2.3869843e-14   2.6691019e-02  -7.5184438e-04   7.4469348e-04
  -2.0498279e-01   5.4220470e-04  -5.1642209e-17   2.6673822e-02  -7.5134970e-04   7.4458036e-04
  -2.0371262e-01   5.7122664e-04   8.0803459e-16   2.6429541e-02  -7.4115640e-04   7.4443920e-04
  -2.0348697e-01   5.7653454e-04  -1.2353704e-15   2.6384245e-02  -7.3867370e-04   7.4468742e-04
  -2.0318935e-01   5.8360728e-04  -6.6901653e-12   2.6323628e-02  -7.3508926e-04   7.4514083e-04
  -2.0316596e-01   5.8416651e-04  -2.3992235e-14   2.6318823e-02  -7.3479255e-04   7.4518265e-04
  -2.0259635e-01   5.9794699e-04   2.4099072e-16   2.6199880e-02  -7.2689599e-04   7.4647207e-04
  -2.0213749e-01   6.0927351e-04  -4.7642209e-17   2.6101410e-02  -7.1959545e-04   7.4789290e-04
  -2.0212653e-01   6.0954674e-04   1.7313256e-15   2.6099028e-02  -7.1941065e-04   7.4793108e-04
  -2.0197338e-01   6.1337419e-04  -9.7444992e-12   2.6065617e-02  -7.1678091e-04   7.4848379e-04
  -2.0188051e-01   6.1570640e-04  -6.1516008e-14   2.6045228e-02  -7.1514060e-04   7.4883759e-04
  -2.0171513e-01   6.1988053e-04   7.9867404e-16   2.6008679e-02  -7.1213484e-04   7.4950198e-04
  -2.0157087e-01   6.2354375e-04   2.8860932e-16   2.5976547e-02  -7.0942400e-04   7.5011771e-04
  -2.0149547e-01   6.2546666e-04  -2.0739957e-15   2.5959660e-02  -7.0797401e-04   7.5045309e-04
  -2.0138413e-01   6.2831647e-04   8.1992617e-12   2.5934607e-02  -7.0579172e-04   7.5096498e-04
  -2.0104627e-01   6.3704100e-04  -6.7793843e-14   2.5857726e-02  -6.9886747e-04   7.5264107e-04
  -2.0055735e-01   6.4987267e-04   7.8098089e-16   2.5744201e-02  -6.8804261e-04   7.5539406e-04
  -2.0034300e-01   6.5557653e-04   3.3135490e-15   2.5693580e-02  -6.8299666e-04   7.5672307e-04
  -1.9943393e-01   6.8030682e-04   3.2989740e-16   2.5473160e-02  -6.5956433e-04   7.6318637e-04
  -1.9917378e-01   6.8754815e-04  -1.5561882e-11   2.5408371e-02  -6.5225331e-04   7.6528210e-04
  -1.9895429e-01   6.9371562e-04  -4.6227440e-14   2.5353115e-02  -6.4587527e-04   7.6713564e-04
  -1.9813597e-01   7.1718436e-04   1.1022306e-15   2.5142336e-02  -6.2040634e-04   7.7473359e-04
  -1.9799100e-01   7.2142124e-04  -2.3580844e-16   2.5104212e-02  -6.1561649e-04   7.7619271e-04
  -1.9796895e-01   7.2206776e-04   8.5991061e-16   2.5098393e-02  -6.1488075e-04   7.7641754e-04
  -1.9754635e-01   7.3456914e-04   1.2873485e-11   2.4985796e-02  -6.0040285e-04   7.8088033e-04
  -1.9742909e-01   7.3807468e-04   3.7181555e-14   2.4954200e-02  -5.9626006e-04   7.8216970e-04
  -1.9740738e-01   7.3872570e-04  -1.2647773e-15   2.4948332e-02  -5.9548676e-04   7.8241097e-04
  -1.9689050e-01   7.5438685e-04  -1.0567898e-15   2.4807082e-02  -5.7652714e-04   7.8837861e-04
  -1.9681771e-01   7.5661832e-04  -5.2675229e-16   2.4786947e-02  -5.7377131e-04   7.8925396e-04
  -1.9661564e-01   7.6284595e-04   3.0881899e-11   2.4730746e-02  -5.6601173e-04   7.9172828e-04
  -1.9650412e-01   7.6630434e-04   1.5477899e-13   2.4699531e-02  -5.6165947e-04   7.9312227e-04
  -1.9633419e-01   7.7160355e-04  -4.1875726e-15   2.4651697e-02  -5.5493254e-04   7.9528495e-04
  -1.9615508e-01   7.7722740e-04   3.5090851e-15   2.4600930e-02  -5.4771785e-04   7.9761521e-04
  -1.9603986e-01   7.8086639e-04  -2.7617117e-15   2.4568080e-02  -5.4300903e-04   7.9914174e-04
  -1.9579555e-01   7.8863735e-04  -3.0152036e-11   2.4497932e-02  -5.3284985e-04   8.0244958e-04
  -1.9452023e-01   8.3044184e-04  -1.1083802e-13   2.4120861e-02  -4.7596151e-04   8.2128564e-04
  -1.9443267e-01   8.3338980e-04  -1.1295566e-16   2.4094303e-02  -4.7181846e-04   8.2267545e-04
  -1.9433684e-01   8.3662841e-04  -3.9246982e-15   2.4065134e-02  -4.6724859e-04   8.2421082e-04
  -1.9431383e-01   8.3740779e-04  -7.9939268e-15   2.4058116e-02  -4.6614594e-04   8.2458170e-04
  -1.9387595e-01   8.5237579e-04  -1.3216281e-10   2.3923414e-02  -4.4476054e-04   8.3180275e-04
  -1.9346517e-01   8.6665494e-04  -7.8439382e-13   2.3795091e-02  -4.2400503e-04   8.3885903e-04
  -1.9283783e-01   8.8891527e-04  -1.0014361e-14   2.3595449e-02  -3.9101032e-04   8.5016299e-04
  -1.9262425e-01   8.9662076e-04   1.2258679e-14   2.3526472e-02  -3.7942000e-04   8.5415670e-04
  -1.9258536e-01   8.9803069e-04   7.8182691e-15   2.3513859e-02  -3.7729023e-04   8.5489179e-04
  -1.9209059e-01   9.1616126e-04  -4.1849467e-11   2.3351881e-02  -3.4966596e-04   8.6445870e-04
  -1.9152682e-01   9.3725835e-04   1.5993899e-13   2.3163957e-02  -3.1700120e-04   8.7584300e-04
  -1.9104422e-01   9.5569588e-04  -1.0444721e-14   2.3000252e-02  -2.8803487e-04   8.8599683e-04
  -1.9092914e-01   9.6014481e-04  -9.6534762e-15   2.2960828e-02  -2.8099067e-04   8.8847379e-04
  -1.9076872e-01   9.6638069e-04   8.1409841e-16   2.2905622e-02  -2.7108284e-04   8.9196262e-04
  -1.9076556e-01   9.6650363e-04   5.8230485e-11   2.2904535e-02  -2.7088713e-04   8.9203157e-04
  -1.9046986e-01   9.7810379e-04   3.0431312e-13   2.2802008e-02  -2.5235253e-04   8.9857293e-04
  -1.9040574e-01   9.8063739e-04   1.1931159e-14   2.2779644e-02  -2.4828731e-04   9.0001006e-04
  -1.9025981e-01   9.8642691e-04  -1.4596686e-14   2.2728581e-02  -2.3897520e-04   9.0330552e-04
  -1.9009747e-01   9.9290751e-04  -9.1028796e-15   2.2671490e-02  -2.2851565e-04   9.0701217e-04
  -1.9000735e-01   9.9652295e-04   1.0535414e-10   2.2639671e-02  -2.2266419e-04   9.0908824e-04
  -1.8938845e-01   1.0217047e-03   6.7932732e-13   2.2418681e-02  -1.8160539e-04   9.2370102e-04
  -1.8916334e-01   1.0310183e-03   2.8575469e-14   2.2337234e-02  -1.6629323e-04   9.2916984e-04
  -1.8905234e-01   1.0356417e-03  -2.3843734e-15   2.2296862e-02  -1.5866839e-04   9.3189678e-04
  -1.8887147e-01   1.0432188e-03  -8.1793554e-15   2.2230783e-02  -1.4613944e-04   9.3638276e-04
  -1.8858524e-01   1.0553220e-03   7.5292609e-11   2.2125455e-02  -1.2604520e-04   9.4359040e-04
  -1.8842738e-01   1.0620556e-03   4.6572766e-13   2.2066975e-02  -1.1482424e-04   9.4762206e-04
  -1.8825176e-01   1.0695969e-03  -7.6844060e-15   2.2001584e-02  -1.0222376e-04   9.5215485e-04
  -1.8821241e-01   1.0712938e-03   1.7354781e-14   2.1986885e-02  -9.9383718e-05   9.5317726e-04
  -1.8728620e-01   1.1120125e-03   2.2002666e-14   2.1635865e-02  -3.0752383e-05   9.7796854e-04
  -1.8686076e-01   1.1312236e-03  -1.1755300e-10   2.1471399e-02   1.9160404e-06   9.8982128e-04
  -1.8683901e-01   1.1322149e-03  -5.9760242e-13   2.1462933e-02   3.6062632e-06   9.9043541e-04
  -1.8650036e-01   1.1477544e-03  -2.3546223e-14   2.1330481e-02   3.0154743e-05   1.0000916e-03
  -1.8649133e-01   1.1481715e-03  -2.9685845e-15   2.1326932e-02   3.0868852e-05   1.0003517e-03
  -1.8604646e-01   1.1689132e-03   2.4452195e-14   2.1150928e-02   6.6454552e-05   1.0133255e-03
  -1.8590154e-01   1.1757497e-03   2.6851664e-10   2.1093112e-02   7.8217080e-05   1.0176210e-03
  -1.8583923e-01   1.1787013e-03   2.9467607e-12   2.1068181e-02   8.3300446e-05   1.0194786e-03
  -1.8582605e-01   1.1793265e-03   2.1225575e-14   2.1062902e-02   8.4377589e-05   1.0198723e-03
  -1.8565554e-01   1.1874450e-03  -3.6326433e-15   2.0994430e-02   9.8375338e-05   1.0249907e-03
  -1.8512733e-01   1.2129472e-03   4.4132525e-14   2.0780240e-02   1.4247299e-04   1.0411457e-03
  -1.8492451e-01   1.2228823e-03   1.1055098e-10   2.0697166e-02   1.5969987e-04   1.0474686e-03
  -1.8414159e-01   1.2619959e-03   6.1105616e-13   2.0372133e-02   2.2773717e-04   1.0725019e-03
  -1.8373140e-01   1.2829797e-03   1.9624222e-14   2.0199092e-02   2.6435699e-04   1.0860135e-03
  -1.8364510e-01   1.2874386e-03  -8.2130525e-15   2.0162443e-02   2.7214707e-04   1.0888910e-03
  -1.8354931e-01   1.2924056e-03  -7.3263279e-15   2.0121666e-02   2.8082847e-04   1.0920990e-03
  -1.8310069e-01   1.3159208e-03   4.0673107e-10   1.9929328e-02   3.2197097e-04   1.1073206e-03
  -1.8296035e-01   1.3233639e-03  -2.0562523e-12   1.9868693e-02   3.3500662e-04   1.1121495e-03
  -1.8281617e-01   1.3310539e-03   8.6098261e-14   1.9806169e-02   3.4848003e-04   1.1171435e-03
  -1.8274706e-01   1.3347555e-03   8.3135292e-15   1.9776118e-02   3.5496728e-04   1.1195491e-03
  -1.8265495e-01   1.3397050e-03   2.0932203e-14   1.9735981e-02   3.6364342e-04   1.1227675e-03
  -1.8248678e-01   1.3487888e-03   2.8798496e-10   1.9662453e-02   3.7957153e-04   1.1286790e-03
  -1.8246661e-01   1.3498821e-03   2.6139317e-12   1.9653615e-02   3.8148913e-04   1.1293910e-03
  -1.8237322e-01   1.3549569e-03  -2.6056064e-14   1.9612624e-02   3.9039044e-04   1.1326966e-03
  -1.8219139e-01   1.3648919e-03   2.1009782e-14   1.9532535e-02   4.0782075e-04   1.1391731e-03
  -1.8215660e-01   1.3668012e-03   5.3916892e-15   1.9517167e-02   4.1117117e-04   1.1404186e-03
  -1.8188479e-01   1.3818082e-03   2.4562034e-10   1.9396644e-02   4.3751031e-04   1.1502153e-03
  -1.8185851e-01   1.3832678e-03   1.8780716e-12   1.9384948e-02   4.4007253e-04   1.1511688e-03
  -1.8177080e-01   1.3881502e-03   1.5301507e-14   1.9345853e-02   4.4864375e-04   1.1543593e-03
  -1.8171438e-01   1.3912998e-03   4.6793387e-14   1.9320661e-02   4.5417325e-04   1.1564182e-03
  -1.8168616e-01   1.3928781e-03  -1.8580176e-14   1.9308044e-02   4.5694425e-04   1.1574501e-03
  -1.8144345e-01   1.4065234e-03  -4.2164904e-10   1.9199185e-02   4.8090299e-04   1.1663767e-03
  -1.8078279e-01   1.4443433e-03  -2.3346377e-12   1.8899499e-02   5.4731004e-04   1.1911596e-03
  -1.8049106e-01   1.4613628e-03   3.8443268e-15   1.8765605e-02   5.7718623e-04   1.2023278e-03
  -1.8046849e-01   1.4626874e-03   1.4488488e-14   1.8755209e-02   5.7951116e-04   1.2031975e-03
  -1.8016470e-01   1.4806384e-03   2.7406581e-15   1.8614684e-02   6.1101016e-04   1.2149851e-03
  -1.8012009e-01   1.4832930e-03   3.5294142e-10   1.8593958e-02   6.1566726e-04   1.2167289e-03
  -1.8008407e-01   1.4854396e-03  -9.4205322e-13   1.8577210e-02   6.1943263e-04   1.2181390e-03
  -1.7937393e-01   1.5283967e-03  -9.3721075e-14   1.8244030e-02   6.9472481e-04   1.2463691e-03
  -1.7911800e-01   1.5441787e-03  -2.6479202e-14   1.8122563e-02   7.2235203e-04   1.2567434e-03
  -1.7833977e-01   1.5931695e-03   9.4955525e-15   1.7748684e-02   8.0796171e-04   1.2889407e-03
  -1.7755770e-01   1.6439577e-03   3.1107719e-10   1.7366098e-02   8.9642283e-04   1.3222849e-03
  -1.7741936e-01   1.6531080e-03  -1.4877692e-12   1.7297703e-02   9.1232488e-04   1.3282865e-03
  -1.7732379e-01   1.6594582e-03   5.7968868e-14   1.7250334e-02   9.2335376e-04   1.3324503e-03
  -1.7674338e-01   1.6985508e-03  -6.9261835e-14   1.6960425e-02   9.9111947e-04   1.3580568e-03
  -1.7635002e-01   1.7255642e-03  -1.3344618e-13   1.6761791e-02   1.0378086e-03   1.3757211e-03
  -1.7631930e-01   1.7276919e-03  -5.2365637e-10   1.6746204e-02   1.0414808e-03   1.3771111e-03
  -1.7628449e-01   1.7301060e-03   3.8299819e-12   1.6728530e-02   1.0456467e-03   1.4609984e-03
  -1.7590436e-01   1.7566853e-03  -6.9681660e-14   1.6534649e-02   1.0914488e-03   1.4814096e-03
  -1.7583846e-01   1.7613348e-03  -2.3793115e-14   1.6500868e-02   1.0994485e-03   1.4850424e-03
  -1.7568628e-01   1.7721178e-03   7.0208131e-14   1.6422679e-02   1.1179865e-03   1.4935373e-03
  -1.7565662e-01   1.7742269e-03   7.4660210e-10   1.6407410e-02   1.1216102e-03   1.4952101e-03
  -1.7560734e-01   1.7777369e-03   3.7336492e-12   1.6382019e-02   1.1276388e-03   1.4980021e-03
  -1.7557918e-01   1.7797458e-03   6.9181240e-14   1.6367496e-02   1.1310884e-03   1.4996047e-03
  -1.7550410e-01   1.7851123e-03   2.0957560e-15   1.6328737e-02   1.1402996e-03   1.5039014e-03
  -1.7549200e-01   1.7859785e-03  -1.2411093e-13   1.6322486e-02   1.1417858e-03   1.5045970e-03
  -1.7461480e-01   1.8499191e-03  -8.8071988e-10   1.5864800e-02   1.2511175e-03   1.5575417e-03
  -1.7459065e-01   1.8517118e-03  -6.8745546e-12   1.5852074e-02   1.2541717e-03   1.5590694e-03
  -1.7436997e-01   1.8681688e-03   2.6520000e-13   1.5735510e-02   1.2821799e-03   1.5731978e-03
  -1.7432758e-01   1.8713464e-03   7.8565762e-15   1.5713059e-02   1.2875818e-03   1.5759473e-03
  -1.7410638e-01   1.8880168e-03   1.4366153e-13   1.5595564e-02   1.3158885e-03   1.5904820e-03
  -1.7368581e-01   1.9201203e-03   1.4478206e-09   1.5370656e-02   1.3702443e-03   1.6189800e-03
  -1.7358430e-01   1.9279503e-03   5.9964055e-12   1.5316071e-02   1.3834698e-03   1.6260281e-03
  -1.7301155e-01   1.9727274e-03   2.5146471e-13   1.5005927e-02   1.4588581e-03   1.6670298e-03
  -1.7298215e-01   1.9750535e-03   1.7896902e-13   1.4989908e-02   1.4627630e-03   1.6691911e-03
  -1.7284086e-01   1.9862707e-03   1.1717883e-13   1.4912787e-02   1.4815773e-03   1.6796549e-03
  -1.7268141e-01   1.9990057e-03  -3.6209940e-09   1.4825485e-02   1.5029051e-03   1.6916167e-03
  -1.7213588e-01   2.0431963e-03   1.8481511e-11   1.4524622e-02   1.5766426e-03   1.7337742e-03
  -1.7194303e-01   2.0590490e-03  -3.2412329e-14   1.4417468e-02   1.6029917e-03   1.7491320e-03
  -1.7166890e-01   2.0817957e-03  -1.0364689e-13   1.4264423e-02   1.6407034e-03   1.7713737e-03
  -1.7163625e-01   2.0845210e-03   2.4355760e-13   1.4246141e-02   1.6452140e-03   1.7740542e-03
  -1.7141347e-01   2.1032146e-03   6.1421849e-09   1.4121066e-02   1.6761093e-03   1.7925293e-03
  -1.7127535e-01   2.1148881e-03   2.4763751e-11   1.4043240e-02   1.6953633e-03   1.8041432e-03
  -1.7110155e-01   2.1296698e-03   6.6474386e-13   1.3945000e-02   1.7197003e-03   1.8189314e-03
  -1.7069116e-01   2.1649810e-03  -2.7411892e-13   1.3711695e-02   1.7776402e-03   1.8546151e-03
  -1.6999435e-01   2.2262796e-03  -3.7842335e-13   1.3311212e-02   1.8775558e-03   1.9176728e-03
  -1.6979917e-01   2.2437577e-03   2.5714858e-09   1.3198056e-02   1.9058892e-03   1.9358925e-03
  -1.6973714e-01   2.2493409e-03   1.7511989e-11   1.3162005e-02   1.9149254e-03   1.9417339e-03
  -1.6921077e-01   2.2972794e-03  -3.9377656e-13   1.2854342e-02   1.9922211e-03   1.9922928e-03
  -1.6914672e-01   2.3031815e-03   2.1983537e-13   1.2816693e-02   2.0017016e-03   1.9985658e-03
  -1.6887956e-01   2.3279645e-03  -2.6872911e-14   1.2659152e-02   2.0414234e-03   2.0250148e-03
  -1.6882094e-01   2.3334379e-03   2.7222223e-09   1.2624477e-02   2.0501774e-03   2.0308795e-03
  -1.6810735e-01   2.4011026e-03   1.0237925e-11   1.2199281e-02   2.1578336e-03   2.1040311e-03
  -1.6800129e-01   2.4113260e-03  -7.0093489e-13   1.2135591e-02   2.1740090e-03   2.1151827e-03
  -1.6798520e-01   2.4128803e-03   2.8997686e-13   1.2125920e-02   2.1764660e-03   2.1168802e-03
  -1.6760352e-01   2.4500530e-03  -2.6753838e-13   1.1895618e-02   2.2350665e-03   2.1576429e-03
  -1.6721440e-01   2.4885384e-03   4.0728429e-09   1.1659139e-02   2.2954066e-03   2.2001599e-03
  -1.6704915e-01   2.5050639e-03   1.4913606e-11   1.1558198e-02   2.3212136e-03   2.2185087e-03
  -1.6675703e-01   2.5345449e-03   1.1216174e-12   1.1379010e-02   2.3670996e-03   2.2513718e-03
  -1.6651590e-01   2.5591405e-03  -4.1065753e-13   1.1230376e-02   2.4052321e-03   2.2789101e-03
  -1.6647832e-01   2.5629956e-03  -3.8139986e-13   1.1207149e-02   2.4111968e-03   2.2832361e-03
  -1.6644675e-01   2.5662381e-03   4.2779302e-09   1.1187628e-02   2.4162109e-03   2.2868765e-03
  -1.6640728e-01   2.5702982e-03   2.3952593e-11   1.1163204e-02   2.4224861e-03   2.2914374e-03
  -1.6632148e-01   2.5791455e-03   4.0461105e-13   1.1110054e-02   2.4361475e-03   2.3013856e-03
  -1.6627229e-01   2.5842311e-03  -2.0807989e-13   1.1079547e-02   2.4439922e-03   2.3071096e-03
  -1.6621288e-01   2.5903872e-03  -2.5888559e-13   1.1042662e-02   2.4534810e-03   2.3140446e-03
  -1.6591373e-01   2.6216081e-03   1.0717692e-08   1.0856334e-02   2.5014718e-03   2.3493063e-03
  -1.6588030e-01   2.6251205e-03   2.7263337e-11   1.0835448e-02   2.5068573e-03   2.3532827e-03
  -1.6560109e-01   2.6546388e-03   1.4131188e-12   1.0660524e-02   2.5520087e-03   2.3867710e-03
  -1.6558577e-01   2.6562678e-03  -7.4720439e-13   1.0650901e-02   2.5544947e-03   2.3886226e-03
  -1.6549722e-01   2.6657037e-03  -1.6158795e-12   1.0595229e-02   2.5688838e-03   2.3993556e-03
  -1.6508460e-01   2.7101172e-03  -2.1186893e-08   1.0334639e-02   2.6363473e-03   2.4500319e-03
  -1.6502805e-01   2.7162607e-03  -1.1726880e-10   1.0298780e-02   2.6456450e-03   2.4570612e-03
  -1.6488329e-01   2.7320523e-03  -1.8229892e-12   1.0206810e-02   2.6695066e-03   2.4751506e-03
  -1.6470601e-01   2.7515162e-03  -5.4816225e-12   1.0093860e-02   2.6988420e-03   2.4974862e-03
  -1.6455257e-01   2.7684742e-03  -3.0384957e-12   9.9958142e-03   2.7243333e-03   2.5169803e-03
  -1.6453881e-01   2.7699999e-03   2.4338535e-08   9.9870100e-03   2.7266237e-03   2.5187358e-03
  -1.6440536e-01   2.7848417e-03  -1.6467479e-10   9.9015008e-03   2.7488777e-03   2.5358246e-03
  -1.6436517e-01   2.7893264e-03   6.9668611e-12   9.8757131e-03   2.7555927e-03   2.5409926e-03
  -1.6413395e-01   2.8152716e-03   3.4234930e-12   9.7269777e-03   2.7943559e-03   2.5709308e-03
  -1.6392181e-01   2.8392879e-03   1.1928950e-12   9.5899862e-03   2.8301079e-03   2.5986995e-03
  -1.6366861e-01   2.8682189e-03  -2.3877697e-08   9.4258248e-03   2.8730120e-03   2.6322182e-03
  -1.6302413e-01   2.9431950e-03  -1.0676357e-10   9.0047121e-03   2.9833727e-03   2.7193879e-03
  -1.6265409e-01   2.9871240e-03  -6.7641205e-14   8.7608149e-03   3.0474848e-03   2.7706383e-03
  -1.6263215e-01   2.9897496e-03   3.8426644e-12   8.7463030e-03   3.0513039e-03   2.7737051e-03
  -1.6256742e-01   2.9975082e-03   4.9849500e-12   8.7034619e-03   3.0625811e-03   2.7827698e-03
  -1.6227311e-01   3.0330366e-03   3.3763759e-08   8.5080929e-03   3.1140631e-03   2.8243203e-03
  -1.6226445e-01   3.0340883e-03   1.7424942e-10   8.5023298e-03   3.1155831e-03   2.8255512e-03
  -1.6225900e-01   3.0347502e-03   5.8611090e-13   8.4987034e-03   3.1165395e-03   2.8263259e-03
  -1.6147419e-01   3.1316150e-03  -8.6169440e-13   7.9728375e-03   3.2555533e-03   2.9399062e-03
  -1.6143284e-01   3.1368029e-03  -4.5352010e-12   7.9449406e-03   3.2629450e-03   2.9459992e-03
  -1.6098267e-01   3.1938456e-03  -2.3993820e-08   7.6399678e-03   3.3438641e-03   3.0130465e-03
  -1.6075607e-01   3.2229503e-03  -3.9983530e-11   7.4855887e-03   3.3849023e-03   3.0472873e-03
  -1.6070157e-01   3.2299895e-03  -6.8996488e-12   7.4483741e-03   3.3948026e-03   3.0555713e-03
  -1.6060294e-01   3.2427671e-03  -1.8889658e-12   7.3809431e-03   3.4127489e-03   3.0706109e-03
  -1.6044884e-01   3.2628329e-03  -7.2342490e-13   7.2753643e-03   3.4408670e-03   3.0942345e-03
  -1.6039946e-01   3.2692900e-03  -4.3109907e-08   7.2414711e-03   3.4498985e-03   3.1018376e-03
  -1.5992386e-01   3.3321279e-03   3.0012932e-10   6.9136768e-03   3.5373688e-03   3.1758552e-03
  -1.5989747e-01   3.3356493e-03   2.8588911e-12   6.8954163e-03   3.5422481e-03   3.1800041e-03
  -1.5970903e-01   3.3609064e-03   6.4443873e-12   6.7647756e-03   3.5771750e-03   3.2097639e-03
  -1.5964299e-01   3.3698020e-03   8.8692155e-12   6.7189023e-03   3.5894475e-03   3.2202461e-03
  -1.5960365e-01   3.3751126e-03   6.2900735e-08   6.6915506e-03   3.5967669e-03   3.2265039e-03
  -1.5959703e-01   3.3760075e-03   2.6799081e-10   6.6869443e-03   3.5979998e-03   3.2275584e-03
  -1.5956925e-01   3.3797641e-03   5.8739489e-12   6.6676147e-03   3.6031736e-03   3.2319853e-03
  -1.5935358e-01   3.4090681e-03  -8.7136630e-12   6.5172694e-03   3.6434404e-03   3.2665165e-03
  -1.5911310e-01   3.4420409e-03   1.1271859e-13   6.3490200e-03   3.6885557e-03   3.3053694e-03
  -1.5827385e-01   3.5596327e-03   5.0808959e-08   5.7567268e-03   3.8478136e-03   3.4438664e-03
  -1.5820861e-01   3.5689399e-03  -2.3639914e-10   5.7103533e-03   3.8603109e-03   3.4548212e-03
  -1.5818204e-01   3.5727374e-03  -6.6837907e-12   5.6914532e-03   3.8654054e-03   3.4592904e-03
  -1.5768370e-01   3.6447150e-03  -6.6664586e-13   5.3354958e-03   3.9614791e-03   3.5439527e-03
  -1.5713464e-01   3.7256967e-03  -3.5420745e-12   4.9400744e-03   4.0684764e-03   3.6390721e-03
  -1.5699506e-01   3.7465692e-03   6.3785636e-08   4.8390084e-03   4.0958689e-03   3.6635611e-03
  -1.5684270e-01   3.7694856e-03   2.9584696e-10   4.7284407e-03   4.1258575e-03   3.6904343e-03
  -1.5681875e-01   3.7730999e-03  -9.1275451e-12   4.7110400e-03   4.1305789e-03   3.6946712e-03
  -1.5548963e-01   3.9792409e-03  -7.9683599e-12   3.7350733e-03   4.3962299e-03   3.9356008e-03
  -1.5508036e-01   4.0449535e-03   1.1211454e-11   3.4305522e-03   4.4794454e-03   4.0120639e-03
  -1.5489504e-01   4.0750656e-03   6.0251015e-08   3.2920369e-03   4.5173470e-03   4.0470410e-03
  -1.5479940e-01   4.0906931e-03  -2.7979105e-10   3.2204018e-03   4.5369605e-03   4.0651778e-03
  -1.5407765e-01   4.2105704e-03   6.4807998e-12   2.6765025e-03   4.6861447e-03   4.2039308e-03
  -1.5379879e-01   4.2578214e-03   4.0079147e-12   2.4647887e-03   4.7443401e-03   4.2584330e-03
  -1.5357691e-01   4.2957952e-03   1.1068179e-11   2.2957124e-03   4.7908646e-03   4.3021534e-03
  -1.5325945e-01   4.3507177e-03   7.5115237e-08   2.0528331e-03   4.8577734e-03   4.3652569e-03
  -1.5278002e-01   4.4349933e-03  -7.3878316e-10   1.6838936e-03   4.9595781e-03   4.4617766e-03
  -1.5230934e-01   4.5193176e-03   1.0269099e-11   1.3191714e-03   5.0604153e-03   4.5579658e-03
  -1.5221905e-01   4.5356765e-03  -8.3777510e-12   1.2489187e-03   5.0798606e-03   4.5765806e-03
  -1.5173294e-01   4.6247683e-03   5.2415850e-13   8.6913115e-04   5.1851040e-03   4.6776918e-03
  -1.5137248e-01   4.6919591e-03   6.7138949e-08   5.8579345e-04   5.2637517e-03   4.7536441e-03
  -1.5132825e-01   4.7002700e-03   5.5339652e-10   5.5092907e-04   5.2734372e-03   4.7630205e-03
  -1.5124124e-01   4.7166626e-03  -2.4213450e-11   4.8227662e-04   5.2925135e-03   4.7815026e-03
  -1.5123500e-01   4.7178417e-03  -1.1974774e-12   4.7734449e-04   5.2938840e-03   4.7828312e-03
  -1.5013493e-01   4.9301517e-03  -6.6606567e-12  -3.9808812e-04   5.5377038e-03   5.0207325e-03
  -1.4987968e-01   4.9807628e-03   2.1498465e-07  -6.0315832e-04   5.5949653e-03   5.0770388e-03
  -1.4978602e-01   4.9994651e-03   7.8168942e-10  -6.7859505e-04   5.6160432e-03   5.0978057e-03
  -1.4961780e-01   5.0332296e-03  -2.8339522e-11  -8.1432262e-04   5.6539855e-03   5.1352426e-03
  -1.4956909e-01   5.0430495e-03   5.3575341e-11  -8.5368540e-04   5.6649937e-03   5.1461173e-03
  -1.4946367e-01   5.0643669e-03   8.3341134e-12  -9.3896399e-04   5.6888495e-03   5.1697036e-03
  -1.4922565e-01   5.1128283e-03  -1.3064767e-07  -1.1319630e-03   5.7428730e-03   5.2232177e-03
  -1.4907080e-01   5.1446056e-03  -4.4661224e-10  -1.2578694e-03   5.7781415e-03   5.2582283e-03
  -1.4899583e-01   5.1600608e-03   4.7735487e-11  -1.3189210e-03   5.7952503e-03   5.2752331e-03
  -1.4894782e-01   5.1699842e-03   1.0960379e-11  -1.3580581e-03   5.8062203e-03   5.2861435e-03
  -1.4869431e-01   5.2226931e-03  -3.7080745e-11  -1.5651162e-03   5.8642897e-03   5.3439911e-03
  -1.4860077e-01   5.2422757e-03  -2.7799601e-07  -1.6416939e-03   5.8857794e-03   5.3654382e-03
  -1.4847460e-01   5.2688069e-03  -2.6360455e-09  -1.7451452e-03   5.9148217e-03   5.3944565e-03
  -1.4813003e-01   5.3419505e-03  -4.0736810e-11  -2.0285874e-03   5.9944610e-03   5.4742264e-03
  -1.4780566e-01   5.4117329e-03  -2.9840101e-11  -2.2966324e-03   6.0698630e-03   5.5500136e-03
  -1.4749773e-01   5.4788218e-03   2.4748814e-11  -2.5521887e-03   6.1418315e-03   5.7075468e-03
  -1.4700517e-01   5.5878665e-03   2.7519888e-07  -2.9631813e-03   6.2577336e-03   5.8229304e-03
  -1.4690063e-01   5.6112878e-03   1.3466075e-09  -3.0507616e-03   6.2824570e-03   5.8477712e-03
  -1.4633217e-01   5.7403750e-03  -2.4897722e-11  -3.5291520e-03   6.4176579e-03   5.9850046e-03
  -1.4624264e-01   5.7609746e-03   6.0857279e-12  -3.6048283e-03   6.4390686e-03   6.0069502e-03
  -1.4602145e-01   5.8121849e-03  -7.5619514e-12  -3.7921785e-03   6.4921029e-03   6.0615562e-03
  -1.4559138e-01   5.9130592e-03   7.5811237e-07  -4.1580192e-03   6.5957749e-03   6.1693048e-03
  -1.4484874e-01   6.0913875e-03   3.8126558e-09  -4.7946550e-03   6.7765305e-03   6.3602736e-03
  -1.4415196e-01   6.2635864e-03   1.4315013e-11  -5.3976092e-03   6.9481182e-03   6.5450987e-03
  -1.4387089e-01   6.3344187e-03   4.5062359e-11  -5.6423778e-03   7.0178813e-03   6.6212031e-03
  -1.4379714e-01   6.3531368e-03   7.0507047e-11  -5.7067504e-03   7.0362387e-03   6.6413198e-03
  -1.4369550e-01   6.3790258e-03   1.2365289e-06  -5.7955728e-03   7.0615754e-03   6.6691462e-03
  -1.4342351e-01   6.4488190e-03  -7.0996436e-09  -6.0338137e-03   7.1295733e-03   6.7441762e-03
  -1.4317116e-01   6.5142548e-03  -2.3455299e-10  -6.2555946e-03   7.1929244e-03   6.8145339e-03
  -1.4278079e-01   6.6167937e-03  -6.8602517e-11  -6.6000998e-03   7.2914276e-03   6.9247906e-03
  -1.4272695e-01   6.6310604e-03   7.4170229e-11  -6.6477434e-03   7.3050592e-03   6.9401303e-03
  -1.4231650e-01   6.7408471e-03  -7.2130310e-07  -7.0120554e-03   7.4093682e-03   7.0581559e-03
  -1.4225340e-01   6.7578856e-03  -3.6486990e-09  -7.0682310e-03   7.4254636e-03   7.0764689e-03
  -1.4217966e-01   6.7778537e-03  -1.0052978e-10  -7.1339424e-03   7.4442953e-03   7.0979291e-03
  -1.4182339e-01   6.8751514e-03   1.1544806e-10  -7.4522487e-03   7.5355731e-03   7.2024636e-03
  -1.4170390e-01   6.9080964e-03   2.4442505e-12  -7.5593273e-03   7.5663005e-03   7.2378445e-03
  -1.4163760e-01   6.9264447e-03  -8.4009081e-07  -7.6188113e-03   7.5833747e-03   7.2575456e-03
  -1.4151723e-01   6.9598786e-03  -2.5778576e-09  -7.7269247e-03   7.6144161e-03   7.2934378e-03
  -1.4105447e-01   7.0899326e-03   9.8508632e-11  -8.1441093e-03   7.7342985e-03   7.4329537e-03
  -1.4000897e-01   7.3927696e-03  -1.0306832e-11  -9.0954935e-03   8.0082801e-03   7.7570382e-03
  -1.3929363e-01   7.6073889e-03  -2.5341257e-10  -9.7535152e-03   8.1982458e-03   7.9858746e-03
  -1.3910799e-01   7.6640960e-03   1.9970923e-06  -9.9252202e-03   8.2478771e-03   8.0462027e-03
  -1.3886963e-01   7.7375308e-03  -7.0155693e-09  -1.0146266e-02   8.3118074e-03   8.1242367e-03
  -1.3876318e-01   7.7705494e-03  -9.2965288e-11  -1.0245180e-02   8.3404280e-03   8.1592890e-03
  -1.3849226e-01   7.8552276e-03  -1.5206253e-10  -1.0497515e-02   8.4134788e-03   8.2490826e-03
  -1.3835115e-01   7.8996985e-03   2.0730615e-10  -1.0629275e-02   8.4516443e-03   8.2961808e-03
  -1.3830442e-01   7.9144806e-03  -1.4026212e-06  -1.0672957e-02   8.4643004e-03   8.3118270e-03
  -1.3816581e-01   7.9584877e-03  -4.5639881e-09  -1.0802665e-02   8.5018902e-03   8.3583791e-03
  -1.3809852e-01   7.9799404e-03  -1.3330155e-10  -1.0865713e-02   8.5201666e-03   8.3810570e-03
  -1.3786175e-01   8.0558872e-03   1.7031619e-10  -1.1087967e-02   8.5846202e-03   8.4612607e-03
  -1.3713821e-01   8.2924721e-03   1.3182594e-10  -1.1771038e-02   8.7829601e-03   8.7102615e-03
  -1.3690795e-01   8.3692121e-03  -2.2876669e-06  -1.1989658e-02   8.8465183e-03   8.7907427e-03
  -1.3667767e-01   8.4466687e-03  -1.3112519e-08  -1.2208893e-02   8.9102930e-03   8.8718284e-03
  -1.3652111e-01   8.4997356e-03  -3.3034173e-11  -1.2358278e-02   8.9537701e-03   8.9272949e-03
  -1.3618343e-01   8.6153335e-03   4.4227016e-10  -1.2681427e-02   9.0478785e-03   9.0478713e-03
  -1.3613027e-01   8.6336776e-03   5.1732403e-11  -1.2732424e-02   9.0627376e-03   9.0669737e-03
  -1.3542044e-01   8.8823540e-03   1.8310266e-06  -1.3416319e-02   9.2621922e-03   9.3250515e-03
  -1.3469389e-01   9.1443075e-03  -1.3069428e-08  -1.4122194e-02   9.4684236e-03   9.5950903e-03
  -1.3467058e-01   9.1528395e-03   2.7437702e-10  -1.4144942e-02   9.4750757e-03   9.6038534e-03
  -1.3466339e-01   9.1554728e-03  -2.5865039e-10  -1.4151960e-02   9.4771279e-03   9.6065576e-03
  -1.3435288e-01   9.2699062e-03   7.8376191e-10  -1.4455547e-02   9.5659437e-03   9.7238853e-03
  -1.3424547e-01   9.3098241e-03   5.1799116e-07  -1.4560820e-02   9.5967570e-03   9.7647253e-03
  -1.3363731e-01   9.5390966e-03   5.9606668e-10  -1.5159304e-02   9.7720841e-03   9.9984079e-03
  -1.3327591e-01   9.6780074e-03  -7.6121647e-11  -1.5516924e-02   9.8769697e-03   1.0139248e-02
  -1.3318737e-01   9.7123464e-03  -7.9705788e-10  -1.5604761e-02   9.9027449e-03   1.0173977e-02
  -1.3281512e-01   9.8580607e-03   2.5870173e-10  -1.5975032e-02   1.0011457e-02   1.0320959e-02
  -1.3273521e-01   9.8896220e-03   3.1432243e-06  -1.6054714e-02   1.0034864e-02   1.0352713e-02
  -1.3272798e-01   9.8924845e-03  -8.5685407e-09  -1.6061932e-02   1.0036984e-02   1.0355591e-02
  -1.3214338e-01   1.0126553e-02  -1.4779172e-10  -1.6647124e-02   1.0209021e-02   1.0590138e-02
  -1.3212510e-01   1.0133964e-02   2.2954785e-10  -1.6665493e-02   1.0214425e-02   1.0597538e-02
  -1.3175155e-01   1.0286532e-02   8.6529685e-10  -1.7041509e-02   1.0325093e-02   1.0749502e-02
  -1.3157568e-01   1.0359158e-02   4.2871865e-06  -1.7219090e-02   1.0377391e-02   1.0821595e-02
  -1.3099440e-01   1.0602862e-02  -2.1724468e-08  -1.7808490e-02   1.0551116e-02   1.1062351e-02
  -1.3057291e-01   1.0783148e-02   5.0895965e-10  -1.8238236e-02   1.0677924e-02   1.1239303e-02
  -1.3021686e-01   1.0937831e-02   9.5511243e-10  -1.8602822e-02   1.0785597e-02   1.1390343e-02
  -1.3000166e-01   1.1032397e-02   2.4381290e-10  -1.8823873e-02   1.0850920e-02   1.1482327e-02
  -1.2981683e-01   1.1114272e-02  -7.5346122e-06  -1.9014150e-02   1.0907174e-02   1.1561748e-02
  -1.2936309e-01   1.1317844e-02  -3.6565951e-08  -1.9482868e-02   1.1045841e-02   1.1758342e-02
  -1.2924944e-01   1.1369416e-02   1.8582021e-09  -1.9600637e-02   1.1080703e-02   1.1807949e-02
  -1.2916850e-01   1.1406291e-02  -2.4937502e-10  -1.9684604e-02   1.1105564e-02   1.1843369e-02
  -1.2886812e-01   1.1544173e-02  -1.3651542e-10  -1.9996830e-02   1.1198046e-02   1.1975451e-02
  -1.2847200e-01   1.1728556e-02  -1.1913094e-05  -2.0410132e-02   1.1320556e-02   1.2151190e-02
  -1.2845507e-01   1.1736501e-02   6.2101267e-08  -2.0427833e-02   1.1325805e-02   1.2158739e-02
  -1.2845243e-01   1.1737741e-02   9.6257610e-10  -2.0430595e-02   1.1326625e-02   1.2159917e-02
  -1.2780752e-01   1.2044490e-02   2.2672559e-10  -2.1107393e-02   1.1527466e-02   1.2449956e-02
  -1.2755570e-01   1.2166434e-02  -9.6537119e-10  -2.1372940e-02   1.1606340e-02   1.2564483e-02
  -1.2717719e-01   1.2352049e-02   5.9275760e-06  -2.1773413e-02   1.1725367e-02   1.2737968e-02
  -1.2714865e-01   1.2366159e-02   2.3974056e-08  -2.1803676e-02   1.1734365e-02   1.2751115e-02
  -1.2709890e-01   1.2390792e-02   4.0256946e-10  -2.1856444e-02   1.1750057e-02   1.2774051e-02
  -1.2701758e-01   1.2431163e-02  -6.9865571e-10  -2.1942763e-02   1.1775728e-02   1.2811605e-02
  -1.2687760e-01   1.2500969e-02   7.9036440e-10  -2.2091531e-02   1.1819982e-02   1.2876426e-02
  -1.2672310e-01   1.2578467e-02  -6.0803775e-06  -2.2255978e-02   1.1868914e-02   1.2948224e-02
  -1.2645243e-01   1.2715398e-02   3.6322181e-08  -2.2544724e-02   1.1954868e-02   1.3074657e-02
  -1.2637541e-01   1.2754634e-02  -2.9606485e-10  -2.2627039e-02   1.1979381e-02   1.3110785e-02
  -1.2637285e-01   1.2755940e-02   1.3005047e-09  -2.2629775e-02   1.1980196e-02   1.3111986e-02
  -1.2613943e-01   1.2875605e-02  -4.9794457e-10  -2.2879660e-02   1.2054631e-02   1.3221894e-02
  -1.2602066e-01   1.2936924e-02  -1.5960242e-06  -2.3007042e-02   1.2092588e-02   1.3278054e-02
  -1.2551917e-01   1.3199065e-02   7.1872027e-09  -2.3546635e-02   1.2253475e-02   1.3516927e-02
  -1.2522547e-01   1.3355048e-02  -8.2668846e-10  -2.3863963e-02   1.2348164e-02   1.3658140e-02
  -1.2497852e-01   1.3487631e-02  -2.8910405e-10  -2.4131538e-02   1.2428049e-02   1.3777631e-02
  -1.2424796e-01   1.3887608e-02  -4.9331495e-10  -2.4927118e-02   1.2665792e-02   1.4135143e-02
  -1.2391395e-01   1.4074401e-02  -3.9034784e-06  -2.5292846e-02   1.2775193e-02   1.4300597e-02
  -1.2361195e-01   1.4245460e-02   2.4460300e-08  -2.5624614e-02   1.2874494e-02   1.4451280e-02
  -1.2355466e-01   1.4278145e-02  -2.2457484e-10  -2.5687668e-02   1.2893374e-02   1.4479982e-02
  -1.2341844e-01   1.4356156e-02   7.7366569e-11  -2.5837731e-02   1.2938312e-02   1.4548370e-02
  -1.2299793e-01   1.4599684e-02  -3.9524406e-10  -2.6302308e-02   1.3077508e-02   1.4760811e-02
  -1.2237626e-01   1.4967296e-02  -7.2633187e-07  -2.6992766e-02   1.3284580e-02   1.5078527e-02
  -1.2228602e-01   1.5021423e-02   4.5226042e-09  -2.7093356e-02   1.3314767e-02   1.5125009e-02
  -1.2218945e-01   1.5079565e-02   1.7276083e-10  -2.7201107e-02   1.3347108e-02   1.5174855e-02
  -1.2200001e-01   1.5194266e-02   4.3253810e-10  -2.7412763e-02   1.3410654e-02   1.5272934e-02
  -1.2175343e-01   1.5344876e-02   1.0544656e-10  -2.7688874e-02   1.3493583e-02   1.5401205e-02
  -1.2169910e-01   1.5378265e-02  -1.6112120e-06  -2.7749810e-02   1.3511889e-02   1.5429563e-02
  -1.2167324e-01   1.5394183e-02  -5.8559193e-09  -2.7778826e-02   1.3520607e-02   1.5443072e-02
  -1.2135912e-01   1.5588830e-02   1.2466725e-10  -2.8131833e-02   1.3626699e-02   1.5607750e-02
  -1.2133936e-01   1.5601159e-02  -1.2695335e-10  -2.8154081e-02   1.3633388e-02   1.5618149e-02
  -1.2097834e-01   1.5828093e-02  -5.1948783e-10  -2.8561252e-02   1.3755836e-02   1.5808872e-02
  -1.2073230e-01   1.5984640e-02   1.3154880e-06  -2.8839584e-02   1.3839583e-02   1.5939694e-02
  -1.2063457e-01   1.6047254e-02  -6.0791022e-09  -2.8950336e-02   1.3872918e-02   1.5991850e-02
  -1.2054887e-01   1.6102356e-02  -2.9261525e-10  -2.9047531e-02   1.3902176e-02   1.6037669e-02
  -1.1992268e-01   1.6510790e-02   1.1527428e-10  -2.9760279e-02   1.4116866e-02   1.6374996e-02
  -1.1967067e-01   1.6678073e-02  -1.0585617e-10  -3.0048368e-02   1.4203709e-02   1.6512000e-02
  -1.1946383e-01   1.6816635e-02  -1.4576101e-06  -3.0285349e-02   1.4275173e-02   1.6624980e-02
  -1.1872369e-01   1.7321964e-02  -3.5195789e-09  -3.1137305e-02   1.4532297e-02   1.7033218e-02
  -1.1842862e-01   1.7527627e-02   1.2905238e-10  -3.1478665e-02   1.4635410e-02   1.7197688e-02
  -1.1811923e-01   1.7745896e-02   3.3128220e-10  -3.1837646e-02   1.4743901e-02   1.7371194e-02
  -1.1811399e-01   1.7749615e-02   2.5458453e-10  -3.1843734e-02   1.4745741e-02   1.7374141e-02
  -1.1746956e-01   1.8213112e-02  -1.0443035e-06  -3.2594954e-02   1.4972954e-02   1.7739043e-02
  -1.1737357e-01   1.8283179e-02  -3.2004122e-09  -3.2707248e-02   1.5006939e-02   1.7793795e-02
  -1.1722123e-01   1.8394934e-02  -7.2054082e-11  -3.2885682e-02   1.5060952e-02   1.7880906e-02
  -1.1673479e-01   1.8756364e-02   7.7473174e-11  -3.3457173e-02   1.5234034e-02   1.8160803e-02
  -1.1658996e-01   1.8865344e-02   1.9936980e-10  -3.3627846e-02   1.5285750e-02   1.8244657e-02
  -1.1626130e-01   1.9115000e-02  -2.2838578e-06  -3.4016019e-02   1.5403417e-02   1.8435816e-02
  -1.1573821e-01   1.9519176e-02   8.1916100e-09  -3.4636328e-02   1.5591578e-02   1.8742571e-02
  -1.1557063e-01   1.9650456e-02   9.9987561e-11  -3.4835700e-02   1.5652087e-02   1.8841495e-02
  -1.1525936e-01   1.9896656e-02  -6.8737741e-11  -3.5206872e-02   1.5764780e-02   1.9026086e-02
  -1.1475261e-01   2.0304083e-02   1.5290663e-10  -3.5813467e-02   1.5949068e-02   1.9328933e-02
  -1.1453875e-01   2.0478524e-02   6.2758903e-07  -3.6070337e-02   1.6027150e-02   1.9457612e-02
  -1.1445095e-01   2.0550568e-02  -3.1850472e-09  -3.6175934e-02   1.6059257e-02   1.9510586e-02
  -1.1441933e-01   2.0576583e-02  -6.7071885e-11  -3.6213995e-02   1.6070830e-02   1.9529691e-02
  -1.1435753e-01   2.0627507e-02  -8.0071737e-11  -3.6288394e-02   1.6093455e-02   1.9567051e-02
  -1.1431913e-01   2.0659215e-02  -2.2905976e-10  -3.6334648e-02   1.6107521e-02   1.9590288e-02
  -1.1425448e-01   2.0712714e-02  -6.0369164e-07  -3.6412564e-02   1.6131219e-02   1.9629451e-02
  -1.1383056e-01   2.1066936e-02   2.7945492e-09  -3.6924604e-02   1.6287011e-02   1.9887401e-02
  -1.1335860e-01   2.1468432e-02   1.1751083e-11   7.7301316e-02   2.4203504e-02   2.1958162e-02
  -1.1287811e-01   2.1885043e-02  -2.8945190e-11   6.9444195e-02   2.4499436e-02   2.2287409e-02
  -1.1281897e-01   2.1936876e-02   1.1389698e-10   6.8495957e-02   2.4536883e-02   2.2328942e-02
  -1.1249149e-01   2.2226131e-02  -4.7595287e-07   6.3319720e-02   2.4748316e-02   2.2562943e-02
  -1.1243586e-01   2.2275643e-02   2.0907659e-09   6.2453037e-02   2.4784915e-02   2.2603365e-02
  -1.1197384e-01   2.2691147e-02   2.0491648e-11   5.5395870e-02   2.5096560e-02   2.2946658e-02
  -1.1180427e-01   2.2845583e-02   2.3598970e-12   5.2868914e-02   2.5214378e-02   2.3076042e-02
  -1.1139963e-01   2.3218364e-02   1.0975910e-10   4.6976027e-02   2.5502977e-02   2.3392134e-02
  -1.1121841e-01   2.3387290e-02  -5.7653984e-07   4.4399380e-02   2.5635641e-02   2.3537063e-02
  -1.1102817e-01   2.3565936e-02   4.0577269e-09   4.1736320e-02   2.5777168e-02   2.3691432e-02
  -1.1096159e-01   2.3628778e-02   3.9137724e-11   4.0814436e-02   2.5827246e-02   2.3745996e-02
  -1.1051049e-01   2.4059012e-02  -4.7368105e-11   3.4705710e-02   2.6174055e-02   2.4123098e-02
  -1.1029976e-01   2.4262669e-02  -2.7561997e-11   3.1934333e-02   2.6340541e-02   2.4303670e-02
  -1.1024833e-01   2.4312635e-02  -2.7465810e-07   3.1265904e-02   2.6381606e-02   2.4348167e-02
  -1.1024366e-01   2.4317177e-02   8.4795189e-10   3.1205356e-02   2.6385344e-02   2.4352216e-02
  -1.0978545e-01   2.4766992e-02  -1.7790001e-12   2.5390327e-02   2.6758841e-02   2.4756181e-02
  -1.0975810e-01   2.4794098e-02  -2.5674369e-11   2.5051128e-02   2.6781557e-02   2.4780709e-02
  -1.0934021e-01   2.5212035e-02  -4.0054751e-11   1.9977287e-02   2.7134669e-02   2.5161427e-02
  -1.0902560e-01   2.5531322e-02   3.2887161e-07   1.6293377e-02   2.7407905e-02   2.5455342e-02
  -1.0858425e-01   2.5986064e-02   2.3843463e-09   1.1322155e-02   2.7801927e-02   2.5878220e-02
  -1.0846209e-01   2.6113353e-02   4.1642205e-11   9.9868300e-03   2.7913193e-02   2.5997442e-02
  -1.0814027e-01   2.6451688e-02   1.5677516e-11   6.5531890e-03   2.8210911e-02   2.6316052e-02
  -1.0795315e-01   2.6650418e-02  -1.3997838e-12   4.6129416e-03   2.8387069e-02   2.6504314e-02
  -1.0705071e-01   2.7630020e-02  -1.7261508e-07  -4.1644812e-03   2.9268202e-02   2.7443371e-02
  -1.0702085e-01   2.7663040e-02  -4.6547038e-10  -4.4384797e-03   2.9298250e-02   2.7475323e-02
  -1.0683760e-01   2.7866550e-02   1.6139875e-11  -6.0969538e-03   2.9483902e-02   2.7672640e-02
  -1.0637429e-01   2.8387813e-02   2.0497968e-11  -1.0113576e-02   2.9962924e-02   2.8181021e-02
  -1.0634748e-01   2.8418269e-02  -5.6390507e-11  -1.0338225e-02   2.9991062e-02   2.8210851e-02
  -1.0626811e-01   2.8508630e-02  -1.9290067e-07  -1.0998341e-02   3.0074635e-02   2.8299432e-02
  -1.0617313e-01   2.8617147e-02  -4.9110685e-10  -1.1778572e-02   3.0175184e-02   2.8405965e-02
  -1.0607014e-01   2.8735286e-02  -1.5197164e-11  -1.2612601e-02   3.0284870e-02   2.8522131e-02
  -1.0600967e-01   2.8804877e-02  -1.3892582e-11  -1.3096456e-02   3.0349587e-02   2.8590649e-02
  -1.0579276e-01   2.9055892e-02  -3.8218888e-11  -1.4796585e-02   3.0583664e-02   2.8838330e-02
  -1.0562134e-01   2.9255809e-02  -1.0709268e-07  -1.6100885e-02   3.0770785e-02   2.9036172e-02
  -1.0541448e-01   2.9498884e-02   2.1444132e-10  -1.7628644e-02   3.0999098e-02   2.9277386e-02
  -1.0535793e-01   2.9565688e-02   3.3398885e-12  -1.8037522e-02   3.1061993e-02   2.9343801e-02
  -1.0501652e-01   2.9972221e-02   2.9109870e-11  -2.0425855e-02   3.1446063e-02   2.9749060e-02
  -1.0493831e-01   3.0066141e-02   5.2349304e-12  -2.0953657e-02   3.1535106e-02   2.9842943e-02
  -1.0437202e-01   3.0754967e-02  -1.5957390e-07  -2.4559694e-02   3.2191499e-02   3.0534206e-02
  -1.0435011e-01   3.0781930e-02   2.0188440e-09  -2.4691595e-02   3.2217306e-02   3.0561356e-02
  -1.0419285e-01   3.0976175e-02   1.4011035e-11  -2.5621825e-02   3.2403463e-02   3.0757141e-02
  -1.0353498e-01   3.1802123e-02  -1.4680710e-11  -2.9196856e-02   3.3199405e-02   3.1593114e-02
  -1.0335753e-01   3.2028667e-02   6.3196283e-12  -3.0073771e-02   3.3418865e-02   3.1823305e-02
  -1.0272713e-01   3.2846577e-02   1.2556642e-07  -3.2888537e-02   3.4214826e-02   3.2657151e-02
  -1.0270116e-01   3.2880714e-02   4.9033677e-10  -3.2994431e-02   3.4248161e-02   3.2692039e-02
  -1.0255940e-01   3.3067694e-02  -2.2910465e-11  -3.3558492e-02   3.4430903e-02   3.2883247e-02
  -1.0234096e-01   3.3357891e-02  -4.8455179e-12  -3.4381225e-02   3.4715010e-02   3.3180362e-02
  -1.0218401e-01   3.3567968e-02  -1.4138994e-11  -3.4937606e-02   3.4921032e-02   3.3395704e-02
  -1.0206154e-01   3.3732822e-02  -6.0240486e-08  -3.5351594e-02   3.5082900e-02   3.3564830e-02
  -1.0202793e-01   3.3778196e-02   2.4011575e-10  -3.5462091e-02   3.5127482e-02   3.3611401e-02
  -1.0186048e-01   3.4005206e-02  -1.1927438e-13  -3.5992834e-02   3.5350714e-02   3.3844527e-02
  -1.0178643e-01   3.4106080e-02   1.3193558e-11  -3.6216989e-02   3.5450005e-02   3.3948186e-02
  -1.0138411e-01   3.4659389e-02  -1.8520811e-11  -3.7321791e-02   3.5995613e-02   3.4517435e-02
  -1.0129887e-01   3.4777768e-02  -7.6657043e-08  -3.7531353e-02   3.6112547e-02   3.4639359e-02
  -1.0121246e-01   3.4898185e-02  -5.6368397e-10  -3.7735043e-02   3.6231562e-02   3.4763426e-02
  -1.0089469e-01   3.5344595e-02  -4.3950189e-12  -3.8408318e-02   3.6673342e-02   3.5223723e-02
  -1.0074421e-01   3.5557990e-02   1.0468047e-11  -3.8685596e-02   3.6884818e-02   3.5443936e-02
  -1.0034700e-01   3.6127468e-02  -2.1331565e-12  -3.9289160e-02   3.7450002e-02   3.6032083e-02
  -1.0017444e-01   3.6377698e-02  -5.3450438e-08  -3.9493367e-02   3.7698689e-02   3.6290699e-02
  -1.0015506e-01   3.6405899e-02   1.5096041e-10  -3.9514100e-02   3.7726728e-02   3.6319852e-02
  -9.9518003e-02   3.7345537e-02   1.5373322e-11  -3.9949191e-02   3.8662183e-02   3.7291720e-02
  -9.9305127e-02   3.7664896e-02   4.7541485e-12  -3.9987850e-02   3.8980575e-02   3.7622196e-02
  -9.9211621e-02   3.7806037e-02   3.0505405e-12  -3.9987931e-02   3.9121349e-02   3.7768266e-02
  -9.9192725e-02   3.7834623e-02   3.4861865e-08  -3.9986695e-02   3.9149865e-02   3.7797850e-02
  -9.8712241e-02   3.8568817e-02   1.7226643e-10  -3.9813718e-02   3.9882667e-02   3.8557727e-02
  -9.8608659e-02   3.8728950e-02  -8.8006133e-12  -3.9740741e-02   4.0042585e-02   3.8723453e-02
  -9.8530415e-02   3.8850354e-02  -6.9162473e-12  -3.9677223e-02   4.0163841e-02   3.8849091e-02
  -9.8406858e-02   3.9042839e-02   8.0850448e-12  -3.9562213e-02   4.0356118e-02   3.9048276e-02
  -9.8225194e-02   3.9327582e-02   2.4459830e-08  -3.9360406e-02   4.0640603e-02   3.9342890e-02
  -9.7979660e-02   3.9715737e-02  -1.0654692e-10  -3.9025776e-02   4.1028471e-02   3.9744403e-02
  -9.7769727e-02   4.0050649e-02  -1.0797564e-11  -3.8683261e-02   4.1363170e-02   4.0090723e-02
  -9.7502156e-02   4.0481609e-02   4.7139662e-12  -3.8171340e-02   4.1793862e-02   4.0536169e-02
  -9.7343677e-02   4.0739044e-02  -1.6484355e-12  -3.7828308e-02   4.2051121e-02   4.0802136e-02
  -9.7093158e-02   4.1149335e-02   2.1260399e-08  -3.7225611e-02   4.2461079e-02   4.1225812e-02
  -9.7080890e-02   4.1169533e-02  -1.9686575e-10  -3.7194194e-02   4.2481259e-02   4.1246662e-02
  -9.6559488e-02   4.2037188e-02   7.1580810e-12  -3.5694846e-02   4.3347826e-02   4.2141590e-02
  -9.6448528e-02   4.2224181e-02   6.9047730e-13  -3.5334380e-02   4.3534493e-02   4.2334259e-02
  -9.6318291e-02   4.2444722e-02   2.9122667e-12  -3.4892758e-02   4.3754597e-02   4.2561396e-02
  -9.6297540e-02   4.2479968e-02  -1.9738311e-08  -3.4820546e-02   4.3789767e-02   4.2597685e-02
  -9.5786134e-02   4.3357901e-02   1.0552620e-10  -3.2880333e-02   4.4665270e-02   4.3500640e-02
  -9.5735937e-02   4.3445047e-02  -8.5215646e-12  -3.2673261e-02   4.4752110e-02   4.3590161e-02
  -9.5652510e-02   4.3590269e-02   1.8453957e-12  -3.2322536e-02   4.4896795e-02   4.3739298e-02
  -9.5543384e-02   4.3780959e-02  -3.1779750e-12  -3.1851378e-02   4.5086722e-02   4.3935038e-02
  -9.5411983e-02   4.4011681e-02  -8.8867656e-08  -3.1265401e-02   4.5316433e-02   4.4171735e-02
  -9.5399661e-02   4.4033377e-02   4.0543716e-10  -3.1209410e-02   4.5338030e-02   4.4193986e-02
  -9.5039419e-02   4.4672481e-02  -3.7057386e-12  -2.9493218e-02   4.5973761e-02   4.4848782e-02
  -9.4893114e-02   4.4934681e-02   3.9337921e-12  -2.8752504e-02   4.6234329e-02   4.5117059e-02
  -9.4487592e-02   4.5669508e-02  -1.6288197e-13  -2.6567425e-02   4.6963740e-02   4.5867737e-02
  -9.4307751e-02   4.5999224e-02  -1.3746329e-08  -2.5536286e-02   4.7290599e-02   4.6203978e-02
  -9.4246435e-02   4.6112183e-02   4.1611951e-11  -2.5175999e-02   4.7402515e-02   4.6319086e-02
  -9.4233728e-02   4.6135627e-02   1.3914374e-12  -2.5100780e-02   4.7425738e-02   4.6342970e-02
  -9.4223836e-02   4.6153885e-02   2.4815804e-12  -2.5042095e-02   4.7443823e-02   4.6361570e-02
  -9.3917057e-02   4.6723737e-02   3.2726810e-12  -2.3164716e-02   4.8007832e-02   4.6941491e-02
  -9.3708476e-02   4.7115198e-02   8.8288450e-09  -2.1824858e-02   4.8394756e-02   4.7339186e-02
  -9.3543553e-02   4.7427041e-02  -3.2993048e-11  -2.0729117e-02   4.8702668e-02   4.7655586e-02
  -9.2756530e-02   4.8943844e-02   4.2683316e-13  -1.5058207e-02   5.0196095e-02   4.9189172e-02
  -9.2438606e-02   4.9570237e-02  -1.6693048e-12  -1.2560184e-02   5.0810649e-02   4.9819788e-02
  -9.1786761e-02   5.0879722e-02  -3.2814138e-13  -7.0655544e-03   5.2090967e-02   5.1132748e-02
  -9.1312083e-02   5.1855015e-02   1.0639378e-08  -2.7488919e-03   5.3040465e-02   5.2105772e-02
  -9.1043176e-02   5.2415795e-02  -3.8422025e-11  -1.8553412e-04   5.3584777e-02   5.2663319e-02
  -9.0905653e-02   5.2704925e-02   2.1970659e-12   1.1583721e-03   5.3864939e-02   5.2950224e-02
  -9.0868037e-02   5.2784287e-02  -3.0051367e-14   1.5298521e-03   5.3941783e-02   5.3028909e-02
  -9.0835413e-02   5.2853214e-02  -2.1472440e-12   1.8533861e-03   5.4008502e-02   5.3097224e-02
  -9.0741434e-02   5.3052272e-02  -7.2036837e-09   2.7923914e-03   5.4201078e-02   5.3294392e-02
  -9.0209353e-02   5.4193500e-02   3.8238179e-11   8.3052599e-03   5.5302077e-02   5.4421238e-02
  -8.9922314e-02   5.4819314e-02  -4.7366208e-13   1.1417957e-02   5.5903574e-02   5.5036570e-02
  -8.9855216e-02   5.4966643e-02   3.7591607e-14   1.2159595e-02   5.6044942e-02   5.5181161e-02
  -8.9601573e-02   5.5527159e-02   8.1107505e-13   1.5011112e-02   5.6581950e-02   5.5730316e-02
  -8.9385432e-02   5.6009310e-02  -1.8545500e-09   1.7500924e-02   5.7042819e-02   5.6201490e-02
  -8.9200825e-02   5.6424430e-02   2.7730074e-12   1.9671117e-02   5.7438823e-02   5.6606260e-02
  -8.8496805e-02   5.8035976e-02  -1.0519577e-12   2.8316449e-02   5.8969107e-02   5.8169693e-02
  -8.8077396e-02   5.9017824e-02  -1.8639063e-14   3.3744708e-02   5.9895871e-02   5.9115988e-02
  -8.7976779e-02   5.9255829e-02  -2.7388273e-13   3.5077814e-02   6.0119881e-02   5.9344660e-02
  -8.7658919e-02   6.0014044e-02  -3.7664968e-09   3.9367735e-02   6.0831828e-02   6.0071272e-02
  -8.7596245e-02   6.0164687e-02   1.6311258e-11   4.0227671e-02   6.0972971e-02   6.0215297e-02
  -8.7336082e-02   6.0794063e-02  -4.5405558e-13   4.3846839e-02   6.1561560e-02   6.0815805e-02
  -8.6827894e-02   6.2042502e-02   2.6687865e-13   5.1146637e-02   6.2723805e-02   6.2001154e-02
  -8.6806255e-02   6.2096228e-02   2.8185761e-13   5.1464235e-02   6.2773663e-02   6.2051991e-02
  -8.6241979e-02   6.3513745e-02  -4.1736597e-09   5.9941099e-02   6.4084390e-02   6.3388084e-02
  -8.5744291e-02   6.4790817e-02   1.4166940e-11   6.7729400e-02   6.5257404e-02   6.4583228e-02
  -8.5731772e-02   6.4823270e-02  -2.5101225e-13   6.7929075e-02   6.5287115e-02   6.4613493e-02
  -8.5676208e-02   6.4967505e-02   8.2321388e-13   6.8817557e-02   6.5419108e-02   6.4747941e-02
  -8.5256517e-02   6.6067363e-02  -6.7241487e-13   7.5646104e-02   6.6422478e-02   6.5769770e-02
  -8.4984158e-02   6.6791062e-02  -1.0605057e-08   8.0188701e-02   6.7079668e-02   6.6438853e-02
  -8.4913544e-02   6.6979984e-02  -5.8315611e-11   8.1380732e-02   6.7250833e-02   6.6613090e-02
  -8.4767139e-02   6.7373384e-02   3.3597016e-13   8.3870931e-02   6.7606731e-02   6.6975344e-02
  -8.4535072e-02   6.8001702e-02   4.8622766e-13   8.7869968e-02   6.8173686e-02   6.7552332e-02
  -8.3959735e-02   6.9584806e-02  -1.4172631e-13   9.8058331e-02   6.9594179e-02   6.8997488e-02
  -8.3908274e-02   6.9728190e-02   2.0873223e-09   8.1390197e-02   7.3193461e-02   6.9550886e-02
  -8.3802613e-02   7.0023517e-02  -9.1756883e-12   8.1863182e-02   7.3381171e-02   6.9852759e-02
  -8.3038123e-02   7.2197889e-02  -3.5569566e-13   8.5298753e-02   7.4817804e-02   7.2076784e-02
  -8.3008881e-02   7.2282386e-02   3.8977467e-13   8.5430630e-02   7.4875493e-02   7.2163244e-02
  -8.2951734e-02   7.2447803e-02   5.6909788e-13   8.5688457e-02   7.4988819e-02   7.2332510e-02
  -8.2699736e-02   7.3181766e-02  -1.8512520e-09   8.6826953e-02   7.5497737e-02   7.3083584e-02
  -8.2660662e-02   7.3296238e-02   4.4224103e-12   8.7003716e-02   7.5577991e-02   7.3200727e-02
  -8.2563859e-02   7.3580599e-02   2.3659229e-13   8.7441890e-02   7.5778364e-02   7.3491723e-02
  -8.2318542e-02   7.4306177e-02   7.7355001e-14   8.8553999e-02   7.6296050e-02   7.4234197e-02
  -8.2172518e-02   7.4741466e-02   8.3166564e-15   8.9217128e-02   7.6610944e-02   7.4679579e-02
  -8.1515857e-02   7.6730674e-02  -7.4847949e-10   9.2209790e-02   7.8089199e-02   7.6714041e-02
  -8.0474461e-02   7.9994463e-02   1.6014694e-12   9.6991430e-02   8.0642212e-02   8.0046521e-02
  -7.9769377e-02   8.2282695e-02  -9.0350160e-14   1.0025366e-01   8.2516048e-02   8.2376639e-02
  -7.9528841e-02   8.3078196e-02  -6.1133149e-14   1.0137113e-01   8.3182138e-02   8.3185189e-02
  -7.9498920e-02   8.3177685e-02  -9.2747462e-14   1.0151030e-01   8.3265949e-02   8.3286251e-02
  -7.9131654e-02   8.4408640e-02   3.2291915e-09   1.0322146e-01   8.4311910e-02   8.4535498e-02
  -7.8605324e-02   8.6204554e-02  -6.7602334e-12   1.0568320e-01   8.5866377e-02   8.6354002e-02
  -7.8493428e-02   8.6591256e-02   1.3155233e-13   1.0620800e-01   8.6205277e-02   8.6744891e-02
  -7.7968608e-02   8.8428265e-02   2.2577064e-14   1.0867614e-01   8.7834235e-02   8.8598299e-02
  -7.7158996e-02   9.1338845e-02   1.4706036e-13   1.1250537e-01   9.0474621e-02   9.1522237e-02
  -7.7133249e-02   9.1432962e-02   7.4000365e-10   1.1262758e-01   9.0561129e-02   9.1616514e-02
  -7.7080934e-02   9.1624496e-02  -6.4384627e-13   1.1287598e-01   9.0737383e-02   9.1808317e-02
  -7.6981458e-02   9.1989799e-02  -2.8745772e-13   1.1334860e-01   9.1074306e-02   9.2173930e-02
  -7.6972303e-02   9.2023495e-02  -5.5551372e-14   1.1339212e-01   9.1105434e-02   9.2207641e-02
  -7.5510041e-02   9.7566522e-02   5.2500141e-14   1.2038604e-01   9.6330720e-02   9.7720588e-02
  -7.5399771e-02   9.7997821e-02   1.9700275e-09   1.2091695e-01   9.6745224e-02   9.8146722e-02
  -7.5055619e-02   9.9356195e-02   5.2164829e-14   1.2257705e-01   9.8057337e-02   9.9486056e-02
  -7.4541918e-02   1.0141889e-01   7.5434966e-14   1.2506388e-01   1.0006787e-01   1.0151165e-01
  -7.4356416e-02   1.0217423e-01   4.4570469e-14   1.2596452e-01   1.0080920e-01   1.0225089e-01
  -7.4019717e-02   1.0355962e-01  -1.3789514e-13   1.2760276e-01   1.0217551e-01   1.0360320e-01
  -7.3882569e-02   1.0412930e-01   7.8686372e-10   1.2827137e-01   1.0273971e-01   1.0415793e-01
  -7.3580944e-02   1.0539323e-01   9.9340894e-13   1.2974450e-01   1.0399617e-01   1.0538588e-01
  -7.3427662e-02   1.0604141e-01   9.5407331e-14   1.3049453e-01   1.0464291e-01   1.0611824e-01
  -7.3354532e-02   1.0635206e-01   1.1582406e-13   1.3085270e-01   1.0495343e-01   1.0642185e-01
  -7.3322480e-02   1.0648849e-01  -2.8122822e-13   1.3100974e-01   1.0508991e-01   1.0655527e-01
  -7.3283780e-02   1.0665347e-01  -1.9521234e-09   1.3119942e-01   1.0525504e-01   1.0671665e-01
  -7.3196292e-02   1.0702735e-01  -8.6156445e-12   1.3162844e-01   1.0562963e-01   1.0708261e-01
  -7.2398112e-02   1.1049958e-01  -2.9065547e-13   1.3555676e-01   1.0913059e-01   1.1049475e-01
  -7.1938943e-02   1.1254785e-01   5.0246955e-14   1.3782822e-01   1.1121271e-01   1.1251755e-01
  -7.1934308e-02   1.1256872e-01  -2.1427842e-13   1.3785119e-01   1.1123398e-01   1.1253819e-01
  -7.1212904e-02   1.1586434e-01  -2.5365057e-09   1.4143719e-01   1.1460649e-01   1.1580527e-01
  -7.1108350e-02   1.1634992e-01  -9.9057718e-12   1.4195865e-01   1.1510547e-01   1.1628773e-01
  -7.0423986e-02   1.1957894e-01   1.9164620e-13   1.4538276e-01   1.1843523e-01   1.1950172e-01
  -7.0150828e-02   1.2089267e-01  -1.1554072e-13   1.4675474e-01   1.1979514e-01   1.2081170e-01
  -7.0035022e-02   1.2145397e-01  -1.6408414e-13   1.4733729e-01   1.2037698e-01   1.2137173e-01
  -6.9985915e-02   1.2169277e-01  -1.2110632e-09   1.4758448e-01   1.2062467e-01   1.2161006e-01
  -6.9739562e-02   1.2289788e-01   4.1602829e-12   1.4882604e-01   1.2187582e-01   1.2281319e-01
  -6.9419904e-02   1.2447938e-01   3.7297026e-14   1.5044067e-01   1.2352061e-01   1.2439310e-01
  -6.8887599e-02   1.2715824e-01  -1.2665029e-13   1.5313853e-01   1.2631308e-01   1.2707106e-01
  -6.8613465e-02   1.2856025e-01   5.5990271e-13   1.5453237e-01   1.2777727e-01   1.2847313e-01
  -6.7653663e-02   1.3359192e-01  -2.4604061e-09   1.5943632e-01   1.3304347e-01   1.3350495e-01
  -6.7633487e-02   1.3369978e-01  -1.1462387e-11   1.5953980e-01   1.3315650e-01   1.3361277e-01
  -6.7297932e-02   1.3550642e-01  -5.6885662e-13   1.6126328e-01   1.3505049e-01   1.3541844e-01
  -6.6664815e-02   1.3898190e-01   5.9349663e-13   1.6452746e-01   1.3869640e-01   1.3888895e-01
  -6.6662835e-02   1.3899290e-01   8.3815198e-14   1.6453769e-01   1.3870794e-01   1.3889993e-01
  -6.6065232e-02   1.4235544e-01   7.1122406e-09   1.6763362e-01   1.4223640e-01   1.4225232e-01
  -6.5731668e-02   1.4426755e-01   3.5570996e-11   1.6936792e-01   1.4424252e-01   1.4415574e-01
  -6.5654624e-02   1.4471284e-01   6.6977972e-14   1.6976914e-01   1.4470962e-01   1.4459866e-01
  -6.5582383e-02   1.4513161e-01  -1.0505079e-14   1.7014555e-01   1.4514887e-01   1.4501509e-01
  -6.5561259e-02   1.4525429e-01  -7.6066575e-13   1.7025566e-01   1.4527754e-01   1.4513706e-01
  -6.5255436e-02   1.4704209e-01   3.0488947e-09   1.7185177e-01   1.4715220e-01   1.4691329e-01
  -6.4936437e-02   1.4893036e-01   6.7607311e-12   1.7352065e-01   1.4913114e-01   1.4878671e-01
  -6.4860847e-02   1.4938135e-01   1.1131964e-12   1.7391670e-01   1.4960359e-01   1.4923373e-01
  -6.4517278e-02   1.5144844e-01  -2.5332834e-13   1.7571976e-01   1.5176794e-01   1.5128047e-01
  -6.4165263e-02   1.5359601e-01   5.8608161e-14   1.7757206e-01   1.5401440e-01   1.5352355e-01
  -6.3850549e-02   1.5554178e-01   3.8792149e-09   1.7923231e-01   1.5604757e-01   1.5545492e-01
  -6.3797155e-02   1.5587434e-01   2.8550384e-11   1.7951438e-01   1.5639483e-01   1.5578549e-01
  -6.3786051e-02   1.5594359e-01  -1.3142745e-13   1.7957306e-01   1.5646713e-01   1.5585434e-01
  -6.3666808e-02   1.5668917e-01  -6.7775104e-15   1.8020346e-01   1.5724541e-01   1.5659601e-01
  -6.3581409e-02   1.5722533e-01  -1.2016335e-13   1.8065530e-01   1.5780485e-01   1.5712975e-01
  -6.3234054e-02   1.5942509e-01   4.3581702e-09   1.8249614e-01   1.6009809e-01   1.5932286e-01
  -6.3037298e-02   1.6068476e-01  -1.5221337e-11   1.8354102e-01   1.6140971e-01   1.6058089e-01
  -6.2115388e-02   1.6672085e-01  -1.5294886e-13   1.8845761e-01   1.6767704e-01   1.6662743e-01
  -6.2088172e-02   1.6690244e-01  -7.0173260e-13   1.8860327e-01   1.6786510e-01   1.6680973e-01
  -6.1122334e-02   1.7347665e-01  -6.5172876e-13   1.9379190e-01   1.7465241e-01   1.7342074e-01
  -6.1100929e-02   1.7362525e-01  -6.0132255e-09   1.9390732e-01   1.7480533e-01   1.7357037e-01
  -6.1003012e-02   1.7430661e-01  -1.4989551e-11   1.9443552e-01   1.7550621e-01   1.7425655e-01
  -6.0605424e-02   1.7710086e-01  -1.1482271e-12   1.9658424e-01   1.7837537e-01   1.7707182e-01
  -6.0538776e-02   1.7757363e-01   3.0460459e-13   1.9694506e-01   1.7885998e-01   1.7754830e-01
  -6.0170267e-02   1.8021051e-01   9.8556718e-13   1.9894329e-01   1.8155840e-01   1.8020649e-01
  -6.0151660e-02   1.8034469e-01  -1.9090064e-08   1.9904433e-01   1.8169550e-01   1.8034177e-01
  -6.0108413e-02   1.8065694e-01  -9.8223968e-11   1.9927923e-01   1.8201447e-01   1.8065659e-01
  -5.9557654e-02   1.8468104e-01  -1.1243777e-12   2.0227728e-01   1.8611520e-01   1.8471403e-01
  -5.9408756e-02   1.8578426e-01  -3.1984603e-13   2.0308990e-01   1.8723613e-01   1.8582632e-01
  -5.9339742e-02   1.8629785e-01   4.9921182e-13   2.0346686e-01   1.8775745e-01   1.8634408e-01
  -5.8893285e-02   1.8965469e-01  -3.7254956e-09   2.0591002e-01   1.9115708e-01   1.8972739e-01
  -5.8771666e-02   1.9057956e-01  -2.7078497e-11   2.0657695e-01   1.9209133e-01   1.9065922e-01
  -5.8611670e-02   1.9180315e-01   5.5414915e-13   2.0745524e-01   1.9332569e-01   1.9189172e-01
  -5.8576932e-02   1.9206985e-01   9.3502029e-14   2.0764607e-01   1.9359449e-01   1.9216031e-01
  -5.7583103e-02   1.9985904e-01   5.2285431e-13   2.1312610e-01   2.0140529e-01   1.9999521e-01
  -5.7475343e-02   2.0072237e-01   1.4399454e-08   2.1372268e-01   2.0226621e-01   2.0086223e-01
  -5.7417106e-02   2.0119049e-01   9.1952859e-11   2.1404529e-01   2.0273262e-01   2.0133221e-01
  -5.6493921e-02   2.0875881e-01  -8.2325099e-13   2.1917758e-01   2.1023320e-01   2.0891607e-01
  -5.6286999e-02   2.1049386e-01  -1.8185319e-12   2.2033264e-01   2.1194197e-01   2.1065036e-01
  -5.5240106e-02   2.1949560e-01   4.9814373e-14   2.2620289e-01   2.2074211e-01   2.1961814e-01
  -5.5183281e-02   2.1999508e-01  -8.3784218e-09   2.2652279e-01   2.2122718e-01   2.2011415e-01
  -5.4541696e-02   2.2571397e-01   3.1554285e-11   2.3014363e-01   2.2675674e-01   2.2589448e-01
  -5.4123409e-02   2.2952228e-01  -1.4995136e-12   2.3251320e-01   2.3041411e-01   2.2969123e-01
  -5.3800953e-02   2.3250188e-01  -3.8657617e-13   2.3434469e-01   2.3326174e-01   2.3266205e-01
  -5.3750363e-02   2.3297285e-01  -2.0477495e-12   2.3463242e-01   2.3371073e-01   2.3313161e-01
  -5.3619328e-02   2.3419715e-01  -8.4209592e-09   2.3537813e-01   2.3487648e-01   2.3435221e-01
  -5.3615860e-02   2.3422965e-01  -3.7812615e-11   2.3539788e-01   2.3490739e-01   2.3438460e-01
  -5.3183801e-02   2.3831287e-01   1.3367606e-12   2.3786168e-01   2.3878027e-01   2.3845458e-01
  -5.2961370e-02   2.4044265e-01   6.2784110e-13   2.3913302e-01   2.4079127e-01   2.4057664e-01
  -5.2689993e-02   2.4306690e-01  -1.7369524e-12   2.4068681e-01   2.4326060e-01   2.4319031e-01
  -5.2543109e-02   2.4449921e-01  -8.6047406e-09   2.4152904e-01   2.4460440e-01   2.4461628e-01
  -5.2343623e-02   2.4645798e-01   1.8644258e-11   2.4267429e-01   2.4643757e-01   2.4656560e-01
  -5.2281953e-02   2.4706670e-01   1.9003617e-12   2.4302866e-01   2.4700619e-01   2.4717119e-01
  -5.2185687e-02   2.4801990e-01  -2.1486462e-12   2.4358213e-01   2.4789559e-01   2.4811930e-01
  -5.2155798e-02   2.4831660e-01  -2.7049206e-14   2.4375405e-01   2.4817217e-01   2.4841437e-01
  -5.1416362e-02   2.5577086e-01   2.4188079e-08   2.4801870e-01   2.5508191e-01   2.5581873e-01
  -5.1359715e-02   2.5635107e-01   1.4836541e-10   2.4834632e-01   2.5561658e-01   2.5639426e-01
  -5.1298043e-02   2.5698423e-01  -4.5017310e-13   2.4870314e-01   2.5619953e-01   2.5702218e-01
  -5.1225564e-02   2.5773035e-01  -1.6199687e-12   2.4912269e-01   2.5688579e-01   2.5776193e-01
  -5.1160946e-02   2.5839737e-01  -2.2404257e-13   2.4949691e-01   2.5749866e-01   2.5842307e-01
  -5.1094372e-02   2.5908639e-01  -1.8135664e-08   2.4988263e-01   2.5813111e-01   2.5910583e-01
  -5.0698597e-02   2.6322063e-01  -7.0370498e-11   2.5217942e-01   2.6191257e-01   2.6319845e-01
  -5.0449814e-02   2.6585310e-01   3.1399378e-12   2.5362639e-01   2.6430849e-01   2.6580053e-01
  -5.0391157e-02   2.6647760e-01  -4.8594643e-12   2.5396792e-01   2.6487552e-01   2.6641736e-01
  -5.0362430e-02   2.6678397e-01  -3.5400287e-12   2.5413523e-01   2.6515352e-01   2.6671991e-01
  -5.0031612e-02   2.7033771e-01  -2.5800258e-08   2.5606436e-01   2.6836894e-01   2.7022592e-01
  -4.9963722e-02   2.7107285e-01  -9.6271228e-11   2.5646080e-01   2.6903200e-01   2.7095041e-01
  -4.9684985e-02   2.7411207e-01  -5.6419928e-12   2.5809041e-01   2.7176573e-01   2.7394267e-01
  -4.9556417e-02   2.7552539e-01   1.8436085e-12   2.5884313e-01   2.7303285e-01   2.7533249e-01
  -4.9500213e-02   2.7614551e-01  -1.6378894e-12   2.5917239e-01   2.7358800e-01   2.7594197e-01
  -4.9438701e-02   2.7682580e-01   7.2637623e-08   2.5953289e-01   2.7419644e-01   2.7661034e-01
  -4.9377256e-02   2.7750702e-01  -4.8423754e-10   2.5989316e-01   2.7480510e-01   2.7727936e-01
  -4.9311581e-02   2.7823699e-01   4.4136049e-12   2.6027839e-01   2.7545665e-01   2.7799598e-01
  -4.9222550e-02   2.7922962e-01   5.1188951e-12   2.7076446e-01   2.8510400e-01   2.7877455e-01
  -4.9049003e-02   2.8117475e-01  -5.8496854e-12   2.7257605e-01   2.8661303e-01   2.8075739e-01
  -4.9016697e-02   2.8153832e-01   2.4006890e-08   2.7291675e-01   2.8689670e-01   2.8112800e-01
  -4.8855831e-02   2.8335576e-01   1.2499574e-10   2.7462952e-01   2.8832215e-01   2.8298047e-01
  -4.8535605e-02   2.8700862e-01  -6.0735692e-12   2.7811957e-01   2.9122380e-01   2.8670293e-01
  -4.8207553e-02   2.9079960e-01   2.2744417e-12   2.8180610e-01   2.9428482e-01   2.9056448e-01
  -4.8041769e-02   2.9273440e-01   4.2322826e-12   2.8371192e-01   2.9586578e-01   2.9253445e-01
  -4.7959253e-02   2.9370221e-01   1.7534034e-08   2.8467122e-01   2.9666120e-01   2.9351961e-01
  -4.7629946e-02   2.9759652e-01   4.4555319e-11   2.8857051e-01   2.9989196e-01   2.9748187e-01
  -4.7383830e-02   3.0054072e-01   1.4132217e-11   2.9155879e-01   3.0236546e-01   3.0047520e-01
  -4.7136394e-02   3.0353008e-01   7.6994935e-12   2.9462695e-01   3.0490302e-01   3.0351222e-01
  -4.6558543e-02   3.1062760e-01  -3.4915590e-13   3.0204150e-01   3.1102746e-01   3.1071259e-01
  -4.6140030e-02   3.1587144e-01  -7.7934356e-08   3.0762955e-01   3.1563657e-01   3.1602183e-01
  -4.6096616e-02   3.1642044e-01  -4.6215915e-10   3.0821970e-01   3.1612302e-01   3.1657711e-01
  -4.5710192e-02   3.2134934e-01  -7.2477566e-12   3.1355945e-01   3.2052205e-01   3.2155722e-01
  -4.5626893e-02   3.2242184e-01  -4.2955036e-12   3.1473095e-01   3.2148659e-01   3.2263960e-01
  -4.5370372e-02   3.2574718e-01   1.0389058e-11   3.1838421e-01   3.2449317e-01   3.2599252e-01
  -4.5180905e-02   3.2822530e-01  -4.2121671e-08   3.2112671e-01   3.2674899e-01   3.2848813e-01
  -4.4718440e-02   3.3435352e-01  -2.3078263e-10   3.2797840e-01   3.3238054e-01   3.3464776e-01
  -4.4620768e-02   3.3566236e-01  -4.2762387e-13   3.2945407e-01   3.3359268e-01   3.3596105e-01
  -4.4538056e-02   3.3677472e-01   6.8631061e-12   3.3071152e-01   3.3462536e-01   3.3707655e-01
  -4.4536470e-02   3.3679609e-01  -7.3389647e-12   3.3073570e-01   3.3464521e-01   3.3709797e-01
  -4.4482564e-02   3.3752309e-01  -9.7813767e-08   3.3155916e-01   3.3532137e-01   3.3782668e-01
  -4.4452598e-02   3.3792790e-01  -4.4829457e-10   3.3201823e-01   3.3569830e-01   3.3823234e-01
  -4.4427136e-02   3.3827225e-01   1.1618369e-11   3.3240904e-01   3.3601916e-01   3.3857735e-01
  -4.4391365e-02   3.3875660e-01   4.1357816e-12   3.3295921e-01   3.3647082e-01   3.3906252e-01
  -4.4156371e-02   3.4195585e-01   1.7915432e-11   3.3660684e-01   3.3946450e-01   3.4226429e-01
  -4.3890349e-02   3.4561399e-01   1.0034430e-07   3.4080577e-01   3.4290890e-01   3.4591895e-01
  -4.3176474e-02   3.5562526e-01   4.5813619e-10   3.5243939e-01   3.5244293e-01   3.5588453e-01
  -4.2851681e-02   3.6027557e-01   6.9565039e-12   3.5790871e-01   3.5692094e-01   3.6049488e-01
  -4.2636867e-02   3.6338460e-01  -3.3838301e-12   3.6158667e-01   3.5993086e-01   3.6357034e-01
  -4.2568205e-02   3.6438400e-01  -1.4771394e-11   3.6277244e-01   3.6090102e-01   3.6455776e-01
  -4.2278138e-02   3.6863645e-01  -7.4009942e-08   3.6783622e-01   3.6504284e-01   3.6904731e-01
  -4.1744106e-02   3.7659572e-01  -2.8895241e-10   3.7738907e-01   3.7285123e-01   3.7685869e-01
  -4.0938013e-02   3.8893645e-01   1.4213504e-11   3.9237335e-01   3.8508687e-01   3.8903481e-01
  -4.0859933e-02   3.9015308e-01   2.1319392e-12   3.9386085e-01   3.8630076e-01   3.9023884e-01
  -4.0442785e-02   3.9671776e-01  -9.4883355e-12   4.0191594e-01   3.9287194e-01   3.9674511e-01
  -4.0434289e-02   3.9685259e-01  -1.5664806e-07   4.0208188e-01   3.9300727e-01   3.9687891e-01
  -3.9475986e-02   4.1236011e-01  -8.8728015e-10   4.2128424e-01   4.0865805e-01   4.1230150e-01
  -3.9439310e-02   4.1296551e-01   1.8501506e-11   4.2203824e-01   4.0927221e-01   4.1290477e-01
  -3.9098844e-02   4.1862800e-01   6.1750540e-12   4.2910468e-01   4.1502691e-01   4.1855071e-01
  -3.8882245e-02   4.2227075e-01   1.3669937e-11   4.3366334e-01   4.1873815e-01   4.2218562e-01
  -3.8696640e-02   4.2541744e-01  -1.8446706e-07   4.3760870e-01   4.2194938e-01   4.2532701e-01
  -3.8688664e-02   4.2555318e-01  -1.1106148e-09   4.3777904e-01   4.2208802e-01   4.2546255e-01
  -3.8496844e-02   4.2883092e-01   4.1400216e-12   4.4189596e-01   4.2543815e-01   4.2873603e-01
  -3.8106503e-02   4.3557909e-01  -1.0985635e-11   4.5039242e-01   4.3234998e-01   4.3547841e-01
  -3.7293219e-02   4.4998207e-01   4.9593834e-12   4.6860674e-01   4.4715803e-01   4.4987541e-01
  -3.7186998e-02   4.5189803e-01  -1.3128704e-07   4.7103671e-01   4.4913268e-01   4.5179058e-01
  -3.7140366e-02   4.5274174e-01  -6.4536691e-10   4.7210723e-01   4.5000255e-01   4.5263391e-01
  -3.7001722e-02   4.5525951e-01   1.1908263e-11   4.7530346e-01   4.5259946e-01   4.5515042e-01
  -3.6559476e-02   4.6338463e-01  -1.4532785e-11   4.8563309e-01   4.6098992e-01   4.6326916e-01
  -3.6245510e-02   4.6924080e-01   1.0884290e-11   4.9309057e-01   4.6704534e-01   4.6911761e-01
  -3.6205542e-02   4.6999160e-01  -1.3530529e-07   4.9404732e-01   4.6782209e-01   4.6986718e-01
  -3.5902567e-02   4.7572208e-01  -5.1849309e-10   5.0135413e-01   4.7375335e-01   4.7558620e-01
  -3.5853592e-02   4.7665493e-01   2.6561526e-11   5.0254425e-01   4.7471928e-01   4.7651680e-01
  -3.5601246e-02   4.8149058e-01  -4.3113425e-12   5.0871624e-01   4.7972796e-01   4.8133894e-01
  -3.5545820e-02   4.8255924e-01   7.9206890e-12   5.1008079e-01   4.8083517e-01   4.8240417e-01
  -3.5500185e-02   4.8344091e-01  -3.6529958e-07   5.1120670e-01   4.8174871e-01   4.8328287e-01
  -3.5390495e-02   4.8556672e-01  -1.8174257e-09   5.1392190e-01   4.8395163e-01   4.8540103e-01
  -3.4735353e-02   4.9845951e-01   4.6691537e-11   5.3040081e-01   4.9731728e-01   4.9823078e-01
  -3.4531761e-02   5.0253537e-01   3.7129944e-12   5.3561319e-01   5.0154350e-01   5.0228010e-01
  -3.4387848e-02   5.0543658e-01  -3.0994599e-11   5.3932383e-01   5.0455170e-01   5.0516030e-01
  -3.3986899e-02   5.1360811e-01   2.0288520e-07   5.4977605e-01   5.1302354e-01   5.1326255e-01
  -3.3721004e-02   5.1909989e-01   4.4777219e-10   5.5680027e-01   5.1871549e-01   5.1869890e-01
  -3.3413967e-02   5.2551452e-01   5.9172745e-11   5.6500334e-01   5.2536134e-01   5.2535389e-01
  -3.3238019e-02   5.2922608e-01   2.4751042e-11   5.6974852e-01   5.2920508e-01   5.2904306e-01
  -3.3146121e-02   5.3117506e-01  -2.2654319e-11   5.7223982e-01   5.3122292e-01   5.3098193e-01
  -3.2797453e-02   5.3863510e-01  -3.8338303e-07   5.8177229e-01   5.3894263e-01   5.3841308e-01
  -3.2553716e-02   5.4391221e-01  -2.2893636e-09   5.8851148e-01   5.4439917e-01   5.4367828e-01
  -3.2503414e-02   5.4500772e-01   3.1988353e-12   5.8991005e-01   5.4553144e-01   5.4477213e-01
  -3.2254330e-02   5.5046495e-01   4.6621363e-12   5.9687433e-01   5.5116914e-01   5.5022491e-01
  -3.2019968e-02   5.5564955e-01   4.2671845e-13   6.0348626e-01   5.5652077e-01   5.5541070e-01
  -3.1778207e-02   5.6104899e-01  -5.0666978e-07   6.1036710e-01   5.6208923e-01   5.6081635e-01
  -3.1639074e-02   5.6418012e-01  -2.9354114e-09   6.1435472e-01   5.6531590e-01   5.6395314e-01
  -3.1418335e-02   5.6918362e-01  -7.7593496e-12   6.2072271e-01   5.7046815e-01   5.6896849e-01
  -3.1113898e-02   5.7615722e-01   6.6079392e-13   6.2958888e-01   5.7764050e-01   5.7596354e-01
  -3.1064799e-02   5.7728989e-01  -6.2655022e-12   6.3102788e-01   5.7880447e-01   5.7710016e-01
  -3.0704598e-02   5.8566770e-01   1.7704349e-06   6.4166170e-01   5.8740484e-01   5.8551050e-01
  -3.0426268e-02   5.9222449e-01   1.4197464e-08   6.4997147e-01   5.9412436e-01   5.9209594e-01
  -2.9948024e-02   6.0366267e-01   7.6555975e-11   6.6443900e-01   6.0582073e-01   6.0358795e-01
  -2.9454539e-02   6.1569698e-01   3.1061612e-12   6.7961826e-01   6.1808926e-01   6.1568009e-01
  -2.9447021e-02   6.1588216e-01  -4.4743551e-12   6.7985147e-01   6.1827772e-01   6.1586613e-01
  -2.9427919e-02   6.1635293e-01  -2.0331399e-06   6.8044432e-01   6.1875682e-01   6.1633912e-01
  -2.9349649e-02   6.1828564e-01  -1.5150503e-08   6.8287743e-01   6.2072304e-01   6.1828089e-01
  -2.9204960e-02   6.2187436e-01  -3.8161184e-11   6.8739210e-01   6.2437117e-01   6.2188611e-01
  -2.9196694e-02   6.2208002e-01   1.1591181e-11   6.8765069e-01   6.2458013e-01   6.2209271e-01
  -2.8845462e-02   6.3088149e-01   2.4407355e-13   6.9870418e-01   6.3351086e-01   6.3093223e-01
  -2.8753282e-02   6.3321196e-01  -6.1092299e-06   7.0162649e-01   6.3587169e-01   6.3327206e-01
  -2.8529292e-02   6.3891077e-01  -1.3992693e-08   7.0876452e-01   6.4163780e-01   6.3899223e-01
  -2.8128422e-02   6.4923815e-01  -8.0808735e-11   7.2167027e-01   6.5206147e-01   6.4935170e-01
  -2.7424144e-02   6.6778798e-01  -6.2873318e-14   7.4475097e-01   6.7069827e-01   6.6793163e-01
  -2.7058598e-02   6.7762401e-01   1.4281715e-11   7.5693515e-01   6.8053409e-01   6.7776605e-01
  -2.7030182e-02   6.7839468e-01   1.8835971e-06   7.5788816e-01   6.8130336e-01   6.7853601e-01
  -2.6986988e-02   6.7956779e-01   8.2916681e-09   7.5933839e-01   6.8247395e-01   6.7970788e-01
  -2.6965234e-02   6.8015937e-01  -1.0593054e-11   7.6006951e-01   6.8306408e-01   6.8029876e-01
  -2.6637695e-02   6.8912914e-01  -3.9395931e-11   7.7113750e-01   6.9199709e-01   6.8925122e-01
  -2.6486100e-02   6.9332058e-01   1.8726999e-12   7.7629809e-01   6.9616177e-01   6.9359843e-01
  -2.6300972e-02   6.9847377e-01  -5.5795610e-06   7.8263279e-01   7.0127362e-01   6.9873656e-01
  -2.5928280e-02   7.0896439e-01   3.0858854e-08   7.9549423e-01   7.1165102e-01   7.0920582e-01
  -2.5904157e-02   7.0964882e-01  -1.8491009e-10   7.9633172e-01   7.1232670e-01   7.0988924e-01
  -2.5576327e-02   7.1901588e-01   1.2264981e-10   8.0777333e-01   7.2155704e-01   7.1924636e-01
  -2.5468016e-02   7.2213773e-01   4.8259204e-11   8.1157819e-01   7.2462628e-01   7.2236633e-01
  -2.5447916e-02   7.2271855e-01  -5.3345568e-06   8.1228562e-01   7.2519692e-01   7.2294687e-01
  -2.5398704e-02   7.2414261e-01  -1.4619578e-08   8.1401948e-01   7.2659550e-01   7.2437032e-01
  -2.4575641e-02   7.4838000e-01   5.7382575e-11   8.4339330e-01   7.5028513e-01   7.4861043e-01
  -2.4432066e-02   7.5269029e-01  -5.8517756e-11   8.4858981e-01   7.5447525e-01   7.5292257e-01
  -2.4289886e-02   7.5698320e-01   1.2709811e-10   8.5375710e-01   7.5864158e-01   7.5721735e-01
  -2.4217511e-02   7.5917784e-01   7.4650754e-06   8.5639555e-01   7.6076886e-01   7.5941291e-01
  -2.3974331e-02   7.6659856e-01   2.3598364e-08   8.6530090e-01   7.6794843e-01   7.6683632e-01
  -2.3882665e-02   7.6941454e-01  -1.9871421e-10   8.6867377e-01   7.7066749e-01   7.6965304e-01
  -2.3859095e-02   7.7014029e-01  -1.3290496e-10   8.6954245e-01   7.7136777e-01   7.7037894e-01
  -2.3263874e-02   7.8869647e-01   1.4050261e-11   8.9167227e-01   7.8920547e-01   7.8893263e-01
  -2.3241864e-02   7.8939114e-01   1.1594470e-05   8.9249768e-01   7.8987072e-01   7.8962690e-01
  -2.2970901e-02   7.9799350e-01  -5.5732847e-08   9.0270078e-01   7.9809355e-01   7.9822187e-01
  -2.2941693e-02   7.9892636e-01  -1.5983731e-10   9.0380519e-01   7.9898357e-01   7.9915364e-01
  -2.2513936e-02   8.1271384e-01   1.0855140e-10   9.2008172e-01   8.1209931e-01   8.1291752e-01
  -2.2461093e-02   8.1443352e-01   1.0878909e-11   9.2210572e-01   8.1373013e-01   8.1463317e-01
  -2.2387367e-02   8.1683884e-01   6.5673080e-03   9.2493444e-01   8.1600929e-01   8.1703242e-01
  -2.2113681e-02   8.2583026e-01   4.3124146e-03   9.3548500e-01   8.2450961e-01   8.2599635e-01
  -2.1348013e-02   8.5151403e-01  -3.5572044e-03   9.6541746e-01   8.4862121e-01   8.5155405e-01
  -2.1038193e-02   8.6213235e-01  -3.6649868e-04   9.7770355e-01   8.5851632e-01   8.6209672e-01
  -2.0696594e-02   8.7399333e-01   7.1253453e-06   9.9136617e-01   8.6951893e-01   8.7385499e-01
  -2.0461350e-02   8.8225620e-01   2.3082348e-06   1.0008459e+00   8.7715237e-01   8.8203423e-01
  -2.0386119e-02   8.8491513e-01   1.2317303e-08   1.0038898e+00   8.7960327e-01   8.8466406e-01
  -2.0248997e-02   8.8978214e-01   1.0571793e-11   1.0094530e+00   8.8408258e-01   8.8947494e-01
  -2.0072573e-02   8.9608347e-01   1.0036771e-10   1.0166396e+00   8.8986872e-01   8.9569805e-01
  -1.9479918e-02   9.1758002e-01  -7.3980202e-11   1.0410196e+00   9.0949556e-01   9.1687817e-01
  -1.9455901e-02   9.1846194e-01   2.5873090e-06   1.0420154e+00   9.1029708e-01   9.1774541e-01
  -1.9283087e-02   9.2483287e-01   1.4512282e-08   1.0041381e+00   9.5866337e-01   9.2512076e-01
  -1.8974741e-02   9.3631025e-01  -3.6293302e-11   1.0211012e+00   9.6129970e-01   9.3644531e-01
  -1.8784384e-02   9.4346678e-01   3.7419581e-12   1.0314569e+00   9.6347444e-01   9.4352350e-01
  -1.8476366e-02   9.5516288e-01  -2.1376550e-11   1.0480254e+00   9.6787826e-01   9.5511746e-01
  -1.8365988e-02   9.5938934e-01   2.0472189e-06   1.0539060e+00   9.6972256e-01   9.5931445e-01
  -1.8347503e-02   9.6009897e-01   1.7696998e-08   1.0548879e+00   9.7004516e-01   9.6001950e-01
  -1.8088972e-02   9.7007912e-01   1.9788865e-11   1.0685331e+00   9.7496981e-01   9.6994606e-01
  -1.7755950e-02   9.8308786e-01  -1.0440968e-11   1.0858684e+00   9.8244892e-01   9.8291326e-01
  -1.7313830e-02   1.0006282e+00   4.7133140e-11   1.1084625e+00   9.9435365e-01   1.0004426e+00
  -1.7215970e-02   1.0045527e+00   2.0827708e-06   1.1133987e+00   9.9729325e-01   1.0043710e+00
  -1.7142999e-02   1.0074892e+00  -8.0637376e-09   1.1170642e+00   9.9955711e-01   1.0073118e+00
  -1.6995761e-02   1.0134403e+00   5.8636117e-11   1.1244205e+00   1.0043119e+00   1.0132752e+00
  -1.6789051e-02   1.0218546e+00   2.7027651e-12   1.1346585e+00   1.0114089e+00   1.0217143e+00
  -1.6732017e-02   1.0241885e+00   4.9440284e-11   1.1374649e+00   1.0134537e+00   1.0240566e+00
  -1.6710765e-02   1.0250595e+00   4.8245389e-06   1.1385085e+00   1.0142253e+00   1.0249309e+00
  -1.6492767e-02   1.0340370e+00  -3.5120241e-08   1.1491502e+00   1.0224403e+00   1.0339470e+00
  -1.6454565e-02   1.0356183e+00   4.1047085e-11   1.1510031e+00   1.0239363e+00   1.0355360e+00
  -1.6396375e-02   1.0380316e+00   3.9473578e-11   1.1538185e+00   1.0262474e+00   1.0379614e+00
  -1.6318511e-02   1.0412697e+00  -2.6999732e-11   1.1575728e+00   1.0294009e+00   1.0412167e+00
  -1.6227721e-02   1.0450580e+00  -2.0894306e-06   1.1619316e+00   1.0331662e+00   1.0450263e+00
  -1.6202346e-02   1.0461193e+00   9.7420360e-09   1.1631462e+00   1.0342356e+00   1.0460938e+00
  -1.6159785e-02   1.0479018e+00  -6.1465541e-11   1.1651800e+00   1.0360459e+00   1.0478869e+00
  -1.5927123e-02   1.0576995e+00   6.8098305e-12   1.1762189e+00   1.0463110e+00   1.0577475e+00
  -1.5671702e-02   1.0685613e+00  -3.4728118e-11   1.1881848e+00   1.0582989e+00   1.0686871e+00
  -1.5585218e-02   1.0722642e+00   1.2762491e-06   1.1922001e+00   1.0625283e+00   1.0724182e+00
  -1.5440104e-02   1.0785063e+00   3.5952842e-09   1.1988963e+00   1.0698187e+00   1.0787097e+00
  -1.5113868e-02   1.0926725e+00  -2.4611244e-11   1.2137618e+00   1.0870950e+00   1.0929945e+00
  -1.4837328e-02   1.1048263e+00  -1.2365040e-11   1.2261584e+00   1.1027005e+00   1.1052561e+00
  -1.4565111e-02   1.1169221e+00   2.7284318e-11   1.2381780e+00   1.1189230e+00   1.1174630e+00
  -1.4560440e-02   1.1171308e+00   2.1538056e-06   1.2383826e+00   1.1192088e+00   1.1176736e+00
  -1.4440835e-02   1.1224882e+00  -1.7789733e-08   1.2436049e+00   1.1266131e+00   1.1230809e+00
  -1.3490472e-02   1.1659805e+00   1.0299095e-10   1.2838533e+00   1.1913080e+00   1.1669786e+00
  -1.3409018e-02   1.1697856e+00   1.5940100e-11   1.2871999e+00   1.1847574e+00   1.1701978e+00
  -1.3030754e-02   1.1876197e+00   9.2768159e-12   1.3025278e+00   1.1981133e+00   1.1877227e+00
  -1.2988174e-02   1.1896442e+00   3.4998200e-07   1.3042312e+00   1.1996624e+00   1.1897166e+00
  -1.2046630e-02   1.2353027e+00  -9.7792022e-10   1.3407621e+00   1.2362815e+00   1.2349013e+00
  -1.1767180e-02   1.2491883e+00  -1.1762452e-11   1.3511860e+00   1.2480205e+00   1.2487153e+00
  -1.1683363e-02   1.2533835e+00  -2.3639636e-12   1.3542752e+00   1.2516191e+00   1.2528946e+00
  -1.1510747e-02   1.2620676e+00   7.5351245e-12   1.3605829e+00   1.2591432e+00   1.2615539e+00
  -1.1432729e-02   1.2660123e+00   5.2330312e-07   1.3634098e+00   1.2625938e+00   1.2654908e+00
  -1.1355667e-02   1.2699208e+00  -2.0410262e-09   1.3661875e+00   1.2660326e+00   1.2693936e+00
  -1.1034414e-02   1.2863448e+00   2.5461890e-12   1.3776099e+00   1.2806944e+00   1.2858145e+00
  -1.0869382e-02   1.2948643e+00  -3.2260127e-12   1.3833793e+00   1.2884312e+00   1.2943450e+00
  -1.0738171e-02   1.3016782e+00   5.7151393e-12   1.3879188e+00   1.2946815e+00   1.3011732e+00
  -1.0701532e-02   1.3035873e+00   7.5500294e-07   1.3891788e+00   1.2964426e+00   1.3030872e+00
  -1.0692233e-02   1.3040723e+00   4.1802219e-09   1.3894981e+00   1.2968906e+00   1.3035735e+00
  -1.0519485e-02   1.3131145e+00  -5.8217255e-12   1.3953906e+00   1.3052941e+00   1.3126440e+00
  -1.0265385e-02   1.3265291e+00  -1.2254971e-12   1.4039252e+00   1.3179317e+00   1.3261144e+00
  -1.0141075e-02   1.3331415e+00   6.1304036e-12   1.4080428e+00   1.3242342e+00   1.3327600e+00
  -1.0047250e-02   1.3381542e+00  -1.8124960e-07   1.4111255e+00   1.3290434e+00   1.3378000e+00
  -9.7493208e-03   1.3541966e+00   5.4898845e-10   1.4207712e+00   1.3446120e+00   1.3539418e+00
  -9.3106846e-03   1.3781663e+00   1.4967558e-12   1.4345762e+00   1.3683576e+00   1.3780889e+00
  -8.8408203e-03   1.4043133e+00   5.3653557e-12   1.4488405e+00   1.3948828e+00   1.4044595e+00
  -8.6821639e-03   1.4132538e+00  -4.5814919e-12   1.4535348e+00   1.4040938e+00   1.4134818e+00
  -8.6178477e-03   1.4168942e+00   1.4187383e-07   1.4554202e+00   1.4078644e+00   1.4171562e+00
  -8.5285152e-03   1.4219663e+00  -2.7877885e-09   1.4580221e+00   1.4131365e+00   1.4222760e+00
  -8.3524664e-03   1.4320150e+00  -4.5204463e-12   1.4630924e+00   1.4236456e+00   1.4324209e+00
  -8.1021409e-03   1.4464259e+00   3.1536231e-12   1.4701710e+00   1.4388609e+00   1.4469721e+00
  -7.7815200e-03   1.4650955e+00  -9.3678789e-12   1.4790129e+00   1.4588158e+00   1.4658258e+00
  -7.6513696e-03   1.4727427e+00  -4.7400545e-08   1.4825302e+00   1.4670658e+00   1.4735485e+00
  -7.5717825e-03   1.4774386e+00  -1.0432869e-09   1.4846606e+00   1.4721533e+00   1.4782907e+00
  -7.1791862e-03   1.5008232e+00   6.2455588e-12   1.4949422e+00   1.4977224e+00   1.5019023e+00
  -7.0647323e-03   1.5077100e+00   8.5353859e-13   1.4978684e+00   1.5053246e+00   1.5088544e+00
  -6.9453721e-03   1.5149256e+00  -1.0557999e-11   1.5008858e+00   1.5133239e+00   1.5161375e+00
  -6.8359976e-03   1.5215679e+00   4.7290523e-08   1.5036202e+00   1.5550925e+00   1.5216051e+00
  -6.7507601e-03   1.5267645e+00  -1.0716552e-09   1.5057307e+00   1.5597274e+00   1.5267698e+00
  -6.3004936e-03   1.5545117e+00   5.5165038e-12   1.5165842e+00   1.5845120e+00   1.5543836e+00
  -5.4802042e-03   1.6063637e+00   1.9592710e-12   1.5350788e+00   1.6309643e+00   1.6061205e+00
  -5.4777688e-03   1.6065202e+00   8.6855686e-12   1.5351312e+00   1.6311047e+00   1.6062769e+00
  -5.1628579e-03   1.6268846e+00   7.4487772e-08   1.5417911e+00   1.6493857e+00   1.6266316e+00
  -5.0047939e-03   1.6372033e+00   1.0937680e-09   1.5450423e+00   1.6586547e+00   1.6369509e+00
  -4.6612709e-03   1.6598552e+00   1.6051023e-11   1.5518967e+00   1.6790143e+00   1.6596146e+00
  -4.4218679e-03   1.6758266e+00   3.1020134e-12   1.5565025e+00   1.6933770e+00   1.6756006e+00
  -4.3631443e-03   1.6797676e+00   1.7630159e-12   1.5576108e+00   1.6969219e+00   1.6795458e+00
  -4.1124406e-03   1.6966973e+00  -1.6387368e-07   1.5622473e+00   1.7121527e+00   1.6964955e+00
  -3.7912955e-03   1.7186333e+00  -1.1109447e-09   1.5679612e+00   1.7318919e+00   1.7184596e+00
  -3.6101756e-03   1.7311297e+00  -1.5254519e-11   1.5710722e+00   1.7431379e+00   1.7309719e+00
  -3.5906681e-03   1.7324810e+00   1.0257971e-11   1.5714025e+00   1.7443541e+00   1.7323249e+00
  -3.4134244e-03   1.7448075e+00   3.4928972e-11   1.5743606e+00   1.7554473e+00   1.7446660e+00
  -3.3136574e-03   1.7517844e+00  -1.9709640e-07   1.5759917e+00   1.7617259e+00   1.7516506e+00
  -3.2206145e-03   1.7583162e+00  -7.7161878e-10   1.5774910e+00   1.7676037e+00   1.7581890e+00
  -3.1518298e-03   1.7631607e+00  -3.1177484e-11   1.5785857e+00   1.7719630e+00   1.7630380e+00
  -3.0397619e-03   1.7710822e+00  -3.2496077e-11   1.5803443e+00   1.7790906e+00   1.7709660e+00
  -2.7388739e-03   1.7925268e+00   4.2822737e-11   1.5849138e+00   1.7983823e+00   1.7924224e+00
  -2.6213829e-03   1.8009709e+00  -2.5432718e-07   1.5866378e+00   1.8059767e+00   1.8008682e+00
  -1.8228642e-03   1.8594238e+00  -1.3939786e-09   1.5974581e+00   1.8585036e+00   1.8592734e+00
  -1.7967508e-03   1.8613671e+00   1.2840878e-11   1.5977855e+00   1.8602482e+00   1.8612129e+00
  -1.7363639e-03   1.8658686e+00   2.1274885e-11   1.5985363e+00   1.8642891e+00   1.8657053e+00
  -1.1577611e-03   1.9095561e+00   4.1467572e-11   1.6052768e+00   1.9034686e+00   1.9092565e+00
  -1.1181352e-03   1.9125852e+00  -7.5169468e-07   1.6057084e+00   1.9061824e+00   1.9122728e+00
  -8.8101579e-04   1.9308119e+00  -3.2358657e-09   1.6082105e+00   1.9225034e+00   1.9304119e+00
  -6.8533840e-04   1.9459839e+00  -2.1918464e-11   1.6101715e+00   1.9360776e+00   1.9454971e+00
  -5.1793503e-04   1.9590582e+00  -2.0076080e-10   1.6117746e+00   1.9477662e+00   1.9584861e+00
  -4.5370171e-04   1.9640981e+00  -2.7484928e-11   1.6123714e+00   1.9522697e+00   1.9634904e+00
  -3.2966724e-04   1.9738670e+00  -1.0948896e-06   1.6134953e+00   1.9609952e+00   1.9731858e+00
  -2.8230483e-04   1.9776100e+00  -3.3374165e-09   1.6139146e+00   1.9643371e+00   1.9768991e+00
  -8.9337584e-05   1.9929336e+00  -1.1071722e-10   1.6155657e+00   1.9987706e+00   2.0035737e+00
   1.7439434e-04   1.9861656e+00  -1.0362989e-10   1.6176746e+00   1.9771244e+00   1.9830794e+00
   6.0962653e-04   1.9518895e+00   4.4866863e-11   1.6207819e+00   1.9420322e+00   1.9496283e+00
   1.3173479e-03   1.8974125e+00  -8.7811219e-07   1.6248427e+00   1.8866454e+00   1.8962193e+00
   1.3688547e-03   1.8935076e+00  -3.9468524e-09   1.6250903e+00   1.8826954e+00   1.8923799e+00
   1.4141896e-03   1.8900773e+00  -1.9656821e-10   1.6253028e+00   1.8792279e+00   1.8890058e+00
   1.9124900e-03   1.8527801e+00  -3.5312373e-10   1.6273068e+00   1.8416755e+00   1.8522502e+00
   2.4047489e-03   1.8166579e+00   6.9204655e-11   1.6286885e+00   1.8055887e+00   1.8165339e+00
   2.9132110e-03   1.7800861e+00  -1.2878127e-06   1.6294918e+00   1.7693681e+00   1.7802614e+00
   3.1960779e-03   1.7600602e+00   8.7735955e-09   1.6296642e+00   1.7496817e+00   1.7603549e+00
   3.4276587e-03   1.7438331e+00  -2.1086920e-10   1.6296592e+00   1.7338115e+00   1.7442027e+00
   3.4499816e-03   1.7422768e+00   1.7120583e-10   1.6296518e+00   1.7322934e+00   1.7426526e+00
   3.7074895e-03   1.7244246e+00   1.0410173e-11   1.6294778e+00   1.7149311e+00   1.7248594e+00
   3.8625882e-03   1.7137604e+00   1.3394930e-06   1.6292945e+00   1.7046063e+00   1.7142203e+00
   4.5494572e-03   1.6673206e+00   5.1567391e-09   1.6277736e+00   1.6600798e+00   1.6678083e+00
   4.5961472e-03   1.6642099e+00   6.9514644e-11   1.6276282e+00   1.6571241e+00   1.6646951e+00
   4.8821825e-03   1.6452794e+00   5.4747705e-10   1.6266209e+00   1.6392137e+00   1.6457390e+00
   5.0492170e-03   1.6343244e+00   4.4367872e-10   1.6259398e+00   1.6289114e+00   1.6347614e+00
   5.3414372e-03   1.6153342e+00  -1.5295795e-06   1.6245838e+00   1.6111660e+00   1.6157199e+00
   6.0960748e-03   1.5673082e+00  -1.0447018e-08   1.6201132e+00   1.5669766e+00   1.5675086e+00
   6.1189099e-03   1.5658774e+00  -1.4163728e-10   1.6199562e+00   1.5656762e+00   1.5660714e+00
   6.3546239e-03   1.5511845e+00  -8.5022318e-10   1.6182604e+00   1.5523794e+00   1.5513097e+00
   6.4240671e-03   1.5468822e+00   1.0772557e-10   1.6177348e+00   1.5485060e+00   1.5469866e+00
   6.6210902e-03   1.5347406e+00  -1.4555611e-06   1.6161792e+00   1.5376251e+00   1.5347851e+00
   6.7151752e-03   1.5289763e+00   1.0683334e-08   1.6154028e+00   1.5324858e+00   1.5289918e+00
   7.1310126e-03   1.5037574e+00  -9.4004263e-11   1.6117111e+00   1.5102107e+00   1.5036449e+00
   7.2922106e-03   1.4940937e+00   4.3505276e-10   1.6101660e+00   1.5017685e+00   1.4939325e+00
   7.6012495e-03   1.4757403e+00  -2.3789967e-10   1.6070256e+00   1.4858847e+00   1.4754894e+00
   7.6166843e-03   1.4748296e+00  -5.3627966e-06   1.6068626e+00   1.4851018e+00   1.4745743e+00
   7.6804641e-03   1.4710723e+00  -2.3377706e-08   1.6061829e+00   1.4818770e+00   1.4707994e+00
   7.8805587e-03   1.4593466e+00   2.7204977e-10   1.6039858e+00   1.4718694e+00   1.4590206e+00
   8.2041747e-03   1.4405800e+00   5.1821634e-10   1.6002245e+00   1.4560352e+00   1.4401769e+00
   8.4321466e-03   1.4275050e+00  -1.0387024e-09   1.3351731e+00   1.4082866e+00   1.4268052e+00
   8.4709381e-03   1.4252920e+00   8.1160918e-06   1.3335540e+00   1.4063179e+00   1.4246184e+00
   8.6356583e-03   1.4159332e+00  -3.5108007e-08   1.3266930e+00   1.3979793e+00   1.4153651e+00
   8.8967239e-03   1.4012260e+00  -1.2072277e-09   1.3158654e+00   1.3848330e+00   1.4008071e+00
   9.0457895e-03   1.3928971e+00  -3.0580991e-10   1.3097086e+00   1.3773648e+00   1.3925538e+00
   9.1476063e-03   1.3872366e+00   1.5816492e-09   1.3055140e+00   1.3722799e+00   1.3869413e+00
   9.4612255e-03   1.3699452e+00  -1.2541229e-05   1.2926483e+00   1.3566986e+00   1.3697794e+00
   1.0117981e-02   1.3344303e+00  -1.1149642e-07   1.2659726e+00   1.3244688e+00   1.3344570e+00
   1.0406914e-02   1.3190990e+00  -5.4379882e-10   1.2543514e+00   1.3104609e+00   1.3191818e+00
   1.0885233e-02   1.2941048e+00  -1.0420694e-09   1.2352665e+00   1.2875010e+00   1.2942491e+00
   1.1057350e-02   1.2852274e+00  -3.8182066e-10   1.2284459e+00   1.2793093e+00   1.2853857e+00
   1.1612616e-02   1.2570010e+00  -2.4386706e-05   1.2066112e+00   1.2531352e+00   1.2571825e+00
   1.1683841e-02   1.2534256e+00  -1.6546181e-07   1.2038292e+00   1.2498058e+00   1.2536081e+00
   1.1880084e-02   1.2436267e+00  -2.7735700e-09   1.1961858e+00   1.2406652e+00   1.2438102e+00
   1.1911750e-02   1.2420528e+00  -2.3023613e-09   1.1949554e+00   1.2391947e+00   1.2422361e+00
   1.1939222e-02   1.2406889e+00   4.8317288e-10   1.1938887e+00   1.2379201e+00   1.2408722e+00
   1.1948302e-02   1.2402384e+00  -1.8990983e-05   1.1935363e+00   1.2374990e+00   1.2404217e+00
   1.2071223e-02   1.2341565e+00   1.5004930e-07   1.1887722e+00   1.2318087e+00   1.2343388e+00
   1.2277993e-02   1.2239929e+00   7.4087910e-10   1.1807868e+00   1.2222795e+00   1.2241725e+00
   1.2333367e-02   1.2212853e+00  -1.9590511e-09   1.1786543e+00   1.2197366e+00   1.2214639e+00
   1.2722225e-02   1.2024395e+00  -1.1977754e-10   1.1637517e+00   1.2019878e+00   1.2026106e+00
   1.2780124e-02   1.1996584e+00  -1.4910889e-02   1.1615437e+00   1.1993613e+00   1.1998285e+00
   1.2814875e-02   1.1979923e+00  -1.1335772e-03   1.1602197e+00   1.1977868e+00   1.1981618e+00
   1.2993415e-02   1.1894688e+00   2.0587354e-03   1.1534336e+00   1.1897218e+00   1.1896355e+00
   1.3089764e-02   1.1848944e+00   6.8907023e-04   1.1497826e+00   1.1853862e+00   1.1850599e+00
   1.3495368e-02   1.1658293e+00  -5.9461963e-05   1.1344981e+00   1.1672616e+00   1.1659950e+00
   1.3613197e-02   1.1603486e+00   1.1975628e-05   1.1300837e+00   1.1620350e+00   1.1605163e+00
   1.3639906e-02   1.1591098e+00  -5.6415584e-08   1.1290847e+00   1.1608527e+00   1.1592782e+00
   1.4023166e-02   1.1414794e+00   1.1577619e-09   1.1148151e+00   1.1439854e+00   1.1416633e+00
   1.4441570e-02   1.1225383e+00   9.4050558e-10   1.0993776e+00   1.1257816e+00   1.1227578e+00
   1.4609144e-02   1.1150408e+00   9.2478970e-10   1.0932358e+00   1.1185523e+00   1.1152810e+00
   1.4847134e-02   1.1044787e+00   2.2441937e-05   1.0845537e+00   1.1083457e+00   1.1047558e+00
   1.4929562e-02   1.1008439e+00  -1.5648218e-07   1.0815576e+00   1.1048272e+00   1.1008723e+00
   1.5064417e-02   1.0949231e+00   1.3831023e-10   1.0766684e+00   1.0990891e+00   1.0949779e+00
   1.5299538e-02   1.0846761e+00  -1.4814937e-10   1.0681803e+00   1.0891393e+00   1.0847687e+00
   1.5934925e-02   1.0574623e+00   1.0711947e-10   1.0454738e+00   1.0625974e+00   1.0576094e+00
   1.6050317e-02   1.0525939e+00   1.5098989e-06   1.0413863e+00   1.0578315e+00   1.0527443e+00
   1.6163577e-02   1.0478371e+00  -6.7171184e-09   1.0373853e+00   1.0531698e+00   1.0479893e+00
   1.6274472e-02   1.0432006e+00  -5.7490512e-11   1.0334782e+00   1.0486210e+00   1.0433528e+00
   1.6755648e-02   1.0233191e+00  -2.1243237e-10   1.0166445e+00   1.0290623e+00   1.0234568e+00
   1.6815586e-02   1.0208693e+00   3.5272378e-10   1.0145612e+00   1.0266462e+00   1.0210036e+00
   1.6842486e-02   1.0197717e+00   2.6098627e-06   1.0136271e+00   1.0255634e+00   1.0199044e+00
   1.7051094e-02   1.0113000e+00  -4.9009920e-09   1.0064045e+00   1.0171968e+00   1.0114187e+00
   1.7242033e-02   1.0036076e+00  -7.4845280e-11   9.9982559e-01   1.0095866e+00   1.0037110e+00
   1.7779267e-02   9.8227663e-01  -2.0269426e-10   9.8147866e-01   9.8841931e-01   9.8232842e-01
   1.8195035e-02   9.6608035e-01  -1.8755939e-10   9.6744580e-01   9.7228607e-01   9.6608826e-01
   1.8720405e-02   9.4599615e-01   2.1046224e-06   9.4992079e-01   9.5220968e-01   9.4595133e-01
   1.8740993e-02   9.4521763e-01  -6.0474521e-09   9.4923871e-01   9.5142995e-01   9.4517092e-01
   1.8891146e-02   9.3955931e-01  -2.3303378e-10   9.4427506e-01   9.4575946e-01   9.3949936e-01
   1.9018665e-02   9.3478050e-01  -1.8363882e-10   9.4007442e-01   9.4096588e-01   9.3471021e-01
   1.9130703e-02   9.3060198e-01   2.6179828e-10   9.3639503e-01   9.3677112e-01   9.3052337e-01
   1.9316456e-02   9.2371528e-01   8.2217523e-07   9.3031792e-01   9.2985101e-01   9.2362476e-01
   1.9330403e-02   9.2320025e-01  -3.4742806e-09   9.2986277e-01   9.2933315e-01   9.2310894e-01
   1.9366081e-02   9.2188409e-01   7.9708008e-11   9.2869925e-01   9.2800956e-01   9.2179082e-01
   1.9394069e-02   9.2085296e-01   4.4305057e-11   9.2778729e-01   9.2697241e-01   9.2075823e-01
   1.9505436e-02   9.1676128e-01   2.2080005e-11   9.2416488e-01   9.2285505e-01   9.1666135e-01
   1.9530839e-02   9.1583052e-01   1.3920308e-06   9.2334006e-01   9.2191806e-01   9.1572956e-01
   1.9757799e-02   9.0755656e-01  -7.0865349e-09   9.1599478e-01   9.1358244e-01   9.0744901e-01
   2.0055314e-02   8.9682368e-01  -1.0474933e-10   9.0643144e-01   9.0275333e-01   8.9671560e-01
   2.0148503e-02   8.9348807e-01   1.0181353e-10   9.0345121e-01   8.9938418e-01   8.9338192e-01
   2.0713520e-02   8.7352802e-01  -2.3797201e-10   8.8553745e-01   8.7918964e-01   8.7345851e-01
   2.1326409e-02   8.5238099e-01   1.0833192e-06   8.6640820e-01   8.5773631e-01   8.5240813e-01
   2.1370169e-02   8.5089085e-01  -6.1197813e-09   8.6505442e-01   8.5622255e-01   8.5092748e-01
   2.1377600e-02   8.5063806e-01   1.0321146e-10   8.6482468e-01   8.5596573e-01   8.5067634e-01
   2.1408577e-02   8.4958511e-01   1.0019879e-11   8.6386753e-01   8.5489592e-01   8.4946482e-01
   2.1552378e-02   8.4471414e-01   1.9939597e-11   8.5943474e-01   8.4994534e-01   8.4462235e-01
   2.1563256e-02   8.4434682e-01   4.3579117e-07   8.5910013e-01   8.4957191e-01   8.4425705e-01
   2.1651037e-02   8.4138845e-01  -2.4382406e-09   8.5640352e-01   8.4656384e-01   8.4131447e-01
   2.1870991e-02   8.3402109e-01  -3.0831957e-11   8.4967491e-01   8.3906887e-01   8.3398209e-01
   2.2073960e-02   8.2727992e-01   1.0193943e-10   8.4350183e-01   8.3220643e-01   8.2726775e-01
   2.2084523e-02   8.2693059e-01   1.6394581e-11   8.4318151e-01   8.3185070e-01   8.2691969e-01
   2.2773197e-02   8.0447113e-01   2.2772400e-07   8.2249953e-01   8.0896029e-01   8.0451773e-01
   2.2799164e-02   8.0363635e-01  -9.7874225e-10   8.2172749e-01   8.0810884e-01   8.0368428e-01
   2.3092412e-02   7.9426880e-01   5.2477033e-11   8.1304773e-01   7.9855167e-01   7.9432831e-01
   2.3138253e-02   7.9281434e-01  -1.2381122e-11   8.1169740e-01   7.9706740e-01   7.9287515e-01
   2.3160664e-02   7.9210428e-01   5.2687989e-11   8.1103790e-01   7.9634275e-01   7.9216566e-01
   2.3455503e-02   7.8282148e-01   2.4828739e-07   8.0240052e-01   7.8686756e-01   7.8288799e-01
   2.3948367e-02   7.6754648e-01  -5.5322162e-10   7.8812452e-01   7.7127169e-01   7.6761360e-01
   2.4156410e-02   7.6118864e-01  -4.3609887e-11   7.8215956e-01   7.6477988e-01   7.6125422e-01
   2.4182894e-02   7.6038308e-01   1.2442603e-11   7.8140281e-01   7.6395736e-01   7.6044842e-01
   2.5058578e-02   7.3422247e-01   7.4695029e-11   7.5671214e-01   7.3725585e-01   7.3428205e-01
   2.5061381e-02   7.3414021e-01   4.1563106e-07   7.5663415e-01   7.3717194e-01   7.3419980e-01
   2.5093220e-02   7.3320631e-01  -1.9344616e-09   7.5574860e-01   7.3621931e-01   7.3326598e-01
   2.5102216e-02   7.3294263e-01  -1.2334174e-12   7.5549852e-01   7.3595036e-01   7.3300233e-01
   2.5288929e-02   7.2749182e-01   1.7153756e-11   7.5032389e-01   7.3039156e-01   7.2755284e-01
   2.5535154e-02   7.2036561e-01   6.3640177e-11   7.4354455e-01   7.2312775e-01   7.2043077e-01
   2.5785373e-02   7.1319538e-01   2.3081934e-07   7.3670725e-01   7.1582391e-01   7.1326820e-01
   2.5927343e-02   7.0915894e-01   5.6530865e-10   7.3285121e-01   7.1171473e-01   7.0923792e-01
   2.6240434e-02   7.0033788e-01   2.9551639e-12   7.2440700e-01   7.0274186e-01   7.0043588e-01
   2.6296981e-02   6.9875647e-01   1.1823252e-11   7.2289066e-01   7.0113437e-01   6.9885877e-01
   2.6312775e-02   6.9831540e-01  -3.4749176e-11   7.2246760e-01   7.0068610e-01   6.9841896e-01
   2.6547404e-02   6.9179591e-01   4.7146893e-07   7.1620758e-01   6.9406365e-01   6.9192088e-01
   2.6639736e-02   6.8924710e-01   1.8141421e-09   7.1375678e-01   6.9147649e-01   6.8938199e-01
   2.6681374e-02   6.8810075e-01   3.9627676e-11   7.1265388e-01   6.9031325e-01   6.8824040e-01
   2.6997858e-02   6.7944976e-01  -4.9755275e-11   7.0431849e-01   6.8154282e-01   6.7963193e-01
   2.7506600e-02   6.6577108e-01   1.8555810e-11   6.9109531e-01   6.6770752e-01   6.6604758e-01
   2.7518022e-02   6.6546714e-01   3.4237805e-07   6.9080091e-01   6.6740060e-01   6.6556747e-01
   2.7613500e-02   6.6293207e-01  -1.6276426e-09   6.8834434e-01   6.6484158e-01   6.6304266e-01
   2.7751398e-02   6.5928772e-01  -4.5620175e-11   6.8480979e-01   6.6116576e-01   6.5941038e-01
   2.7872744e-02   6.5609739e-01   3.0853493e-11   6.8171265e-01   6.5795083e-01   6.5622805e-01
   2.8272179e-02   6.4570462e-01   7.2511878e-12   6.7160498e-01   6.4749865e-01   6.4584528e-01
   2.8348187e-02   6.4374571e-01   1.5197392e-07   6.6969671e-01   6.4553233e-01   6.4388558e-01
   2.8848609e-02   6.3099651e-01  -6.3343611e-10   6.5725398e-01   6.3276731e-01   6.3111164e-01
   2.8869332e-02   6.3047404e-01  -1.9593006e-11   6.5674324e-01   6.3224546e-01   6.3058746e-01
   2.9092047e-02   6.2488621e-01   5.2014686e-11   6.5127686e-01   6.2667102e-01   6.2497803e-01
   2.9180598e-02   6.2267829e-01  -8.5835052e-12   6.4911498e-01   6.2447189e-01   6.2275998e-01
   2.9318915e-02   6.1924514e-01   1.4009212e-07   6.4575125e-01   6.2105650e-01   6.1930931e-01
   2.9335008e-02   6.1884693e-01  -7.1313690e-10   6.4536092e-01   6.2066068e-01   6.1890893e-01
   2.9443782e-02   6.1616212e-01  -2.2894076e-11   6.4272837e-01   6.1799382e-01   6.1620879e-01
   2.9540318e-02   6.1378916e-01   4.2060162e-11   6.4040032e-01   6.1563943e-01   6.1382126e-01
   2.9622308e-02   6.1178091e-01   7.5720866e-12   6.3842916e-01   6.1364894e-01   6.1179995e-01
   2.9970182e-02   6.0333317e-01   9.7469375e-08   6.3012847e-01   6.0529729e-01   6.0329033e-01
   3.0229186e-02   5.9711948e-01  -2.3758663e-10   6.2401411e-01   5.9917765e-01   5.9702445e-01
   3.0334953e-02   5.9460053e-01  -2.4184244e-12   6.2153342e-01   5.9670281e-01   5.9448286e-01
   3.0580887e-02   5.8878441e-01   3.5855459e-11   6.1580141e-01   5.9100237e-01   5.8861147e-01
   3.0666281e-02   5.8677828e-01  -1.3118065e-11   6.1382297e-01   5.8904078e-01   5.8658536e-01
   3.0866273e-02   5.8210667e-01   1.0172501e-07   6.0921338e-01   5.8448248e-01   5.8186558e-01
   3.0928161e-02   5.8066862e-01  -4.6278685e-10   6.0779374e-01   5.8308207e-01   5.8041225e-01
   3.1178486e-02   5.7488808e-01  -7.4389869e-12   6.0208421e-01   5.7746659e-01   5.7456847e-01
   3.1387773e-02   5.7009948e-01  -1.5869980e-11   5.9735098e-01   5.7283197e-01   5.6972547e-01
   3.1411016e-02   5.6957013e-01   8.4993687e-13   5.9682758e-01   5.7232065e-01   5.6919002e-01
   3.1576668e-02   5.6581175e-01   5.7152967e-08   5.9311043e-01   5.6869604e-01   5.6538776e-01
   3.1582860e-02   5.6567176e-01  -1.7918110e-10   5.9297194e-01   5.6856123e-01   5.6524612e-01
   3.1583144e-02   5.6566534e-01  -7.7875556e-12   5.9296559e-01   5.6855505e-01   5.6523962e-01
   3.1751391e-02   5.6187450e-01   2.3874449e-11   5.8921464e-01   5.6491023e-01   5.6140373e-01
   3.2018262e-02   5.5591367e-01  -3.0478737e-13   5.8331360e-01   5.5920162e-01   5.5537091e-01
   3.2164576e-02   5.5267251e-01   6.4474534e-08   5.8010360e-01   5.5610969e-01   5.5209022e-01
   3.2494152e-02   5.4544093e-01  -3.4445783e-10   5.7293872e-01   5.4924332e-01   5.4477010e-01
   3.2583927e-02   5.4348754e-01  -2.8110115e-12   5.6717097e-01   5.3920919e-01   5.4292470e-01
   3.2843255e-02   5.3788423e-01  -1.7665200e-12   5.6170021e-01   5.3394431e-01   5.3741306e-01
   3.2881926e-02   5.3705363e-01   6.5241098e-12   5.6088740e-01   5.3316228e-01   5.3659529e-01
   3.3045990e-02   5.3354406e-01   7.6544190e-08   5.5744768e-01   5.2985345e-01   5.3313780e-01
   3.3062945e-02   5.3318269e-01   5.3708414e-10   5.5709301e-01   5.2951232e-01   5.3278159e-01
   3.3816210e-02   5.1737257e-01   4.5418559e-12   5.4148660e-01   5.1451224e-01   5.1716409e-01
   3.3914985e-02   5.1533456e-01   1.6079689e-12   5.3946204e-01   5.1256783e-01   5.1514636e-01
   3.4137761e-02   5.1076751e-01  -2.2794196e-12   5.3491448e-01   5.0820158e-01   5.1062126e-01
   3.4139560e-02   5.1073078e-01   7.6934897e-08   5.3487786e-01   5.0816642e-01   5.1058486e-01
   3.4290636e-02   5.0765696e-01  -6.3840026e-10   5.3180877e-01   5.0522071e-01   5.0753660e-01
   3.4964408e-02   4.9417234e-01  -2.8663878e-12   5.1826561e-01   4.9223207e-01   4.9414110e-01
   3.5191022e-02   4.8971812e-01  -2.7603867e-12   5.1376363e-01   4.8791813e-01   4.8970886e-01
   3.5414433e-02   4.8536627e-01   2.4017793e-12   5.0935143e-01   4.8369209e-01   4.8537531e-01
   3.5546797e-02   4.8280623e-01  -3.9040500e-08   5.0674958e-01   4.8120089e-01   4.8282470e-01
   3.6021763e-02   4.7373087e-01   1.2892697e-10   4.9748830e-01   4.7233885e-01   4.7377566e-01
   3.6167174e-02   4.7098679e-01  -7.5301083e-13   4.9467641e-01   4.6964987e-01   4.7103763e-01
   3.6874569e-02   4.5786301e-01  -2.2804263e-13   4.8115406e-01   4.5673006e-01   4.5793396e-01
   3.6956845e-02   4.5636059e-01  -8.5239322e-12   4.7959818e-01   4.5524475e-01   4.5643317e-01
   3.7257678e-02   4.5090915e-01  -2.7729816e-08   4.7393929e-01   4.4984478e-01   4.5098707e-01
   3.7529981e-02   4.4603103e-01   2.7430133e-10   4.6885766e-01   4.4499870e-01   4.4611340e-01
   3.7546547e-02   4.4573599e-01  -1.5306856e-12   4.6854977e-01   4.4470517e-01   4.4581863e-01
   3.7885156e-02   4.3974776e-01  -5.4497635e-12   4.6228746e-01   4.3873743e-01   4.3983639e-01
   3.7922170e-02   4.3909807e-01   4.6775192e-15   4.6160653e-01   4.3808880e-01   4.3918744e-01
   3.8003654e-02   4.3767126e-01   1.4261981e-08   4.6011003e-01   4.3666349e-01   4.3776230e-01
   3.8073211e-02   4.3645695e-01  -5.2166584e-11   4.5883529e-01   4.3544960e-01   4.3654951e-01
   3.8349729e-02   4.3166295e-01  -1.3253231e-12   4.5379261e-01   4.3064955e-01   4.3176252e-01
   3.8606432e-02   4.2725974e-01   5.9643770e-12   4.4914686e-01   4.2623009e-01   4.2736761e-01
   3.8661595e-02   4.2631943e-01   2.4349752e-12   4.4815301e-01   4.2528499e-01   4.2642936e-01
   3.8673269e-02   4.2612069e-01   1.7808832e-08   4.4794288e-01   4.2508519e-01   4.2623107e-01
   3.8832744e-02   4.2341520e-01  -1.3341406e-10   4.4507955e-01   4.2236310e-01   4.2353220e-01
   3.8846572e-02   4.2318142e-01   1.8157246e-12   4.4483189e-01   4.2212770e-01   4.2329904e-01
   3.9538279e-02   4.1165105e-01   3.3674307e-12   4.3257057e-01   4.1048363e-01   4.1181090e-01
   3.9976973e-02   4.0450213e-01   2.4117114e-12   4.2492315e-01   4.0323146e-01   4.0449938e-01
   4.0143692e-02   4.0181806e-01   5.5219641e-09   4.2204311e-01   4.0050238e-01   4.0183338e-01
   4.0473531e-02   3.9656043e-01  -3.2275229e-11   4.1638782e-01   3.9514702e-01   3.9660427e-01
   4.0586446e-02   3.9477646e-01  -2.8104595e-12   4.1446481e-01   3.9332707e-01   3.9482797e-01
   4.1197146e-02   3.8526657e-01   2.5277792e-12   4.0417920e-01   3.8360219e-01   3.8534312e-01
   4.1244357e-02   3.8454103e-01  -3.6977097e-13   4.0339213e-01   3.8285870e-01   3.8461846e-01
   4.1359795e-02   3.8277278e-01   1.2008549e-08   4.0147252e-01   3.8104581e-01   3.8285177e-01
   4.1777581e-02   3.7644115e-01   7.2853882e-11   3.9458311e-01   3.7454430e-01   3.7651944e-01
   4.1920138e-02   3.7430482e-01   1.8725821e-12   3.9225309e-01   3.7234724e-01   3.7438081e-01
   4.2451883e-02   3.6644299e-01   5.1318630e-13   3.8365520e-01   3.6424805e-01   3.6650273e-01
   4.3146593e-02   3.5642099e-01   1.1685024e-12   3.7264389e-01   3.5389474e-01   3.5644580e-01
   4.3242757e-02   3.5505558e-01   1.2651691e-08   3.7113945e-01   3.5248196e-01   3.5507471e-01
   4.3440507e-02   3.5226424e-01  -7.9296864e-11   3.6806084e-01   3.4959229e-01   3.5227130e-01
   4.3817577e-02   3.4700266e-01   3.5739849e-13   3.6224695e-01   3.4414029e-01   3.4698568e-01
   4.3976714e-02   3.4480583e-01   1.0221551e-12   3.5981545e-01   3.4186218e-01   3.4477853e-01
   4.4126928e-02   3.4274501e-01   1.5162022e-12   3.5753238e-01   3.3972425e-01   3.4270801e-01
   4.4261663e-02   3.4090708e-01   8.9013481e-09   3.5549457e-01   3.3781691e-01   3.4086146e-01
   4.4358546e-02   3.3959161e-01   3.3395006e-11   3.5403508e-01   3.3645141e-01   3.3953986e-01
   4.4429300e-02   3.3863414e-01   1.2770152e-12   3.5297230e-01   3.3545736e-01   3.3857799e-01
   4.4511431e-02   3.3752612e-01   5.9581814e-13   3.5174188e-01   3.3430682e-01   3.3746491e-01
   4.5034217e-02   3.3055815e-01   4.1898663e-13   3.4399224e-01   3.2706802e-01   3.3046732e-01
   4.5156680e-02   3.2894691e-01  -7.5769479e-09   3.4219744e-01   3.2539349e-01   3.2884998e-01
   4.5306377e-02   3.2698806e-01   2.6924399e-11   3.4001408e-01   3.2335745e-01   3.2688422e-01
   4.5615427e-02   3.2298103e-01  -9.0981069e-13   3.3554341e-01   3.1919200e-01   3.2286510e-01
   4.6037713e-02   3.1758550e-01   2.5371759e-13   3.2951499e-01   3.1358298e-01   3.1745877e-01
   4.6144915e-02   3.1623026e-01  -8.4269749e-14   3.2799936e-01   3.1217425e-01   3.1610199e-01
   4.7440701e-02   3.0030186e-01  -3.2180649e-09   3.1015235e-01   2.9563321e-01   3.0020491e-01
   4.7543481e-02   2.9907353e-01   1.5052286e-11   3.0877414e-01   2.9435967e-01   2.9898372e-01
   4.7569025e-02   2.9876903e-01  -3.2713044e-13   3.0843245e-01   2.9404403e-01   2.9868112e-01
   4.8246277e-02   2.9080874e-01   4.9419189e-13   2.9949728e-01   2.8580290e-01   2.9078986e-01
   4.8463680e-02   2.8829895e-01  -2.6852199e-13   2.9667960e-01   2.8320949e-01   2.8831048e-01
   4.8650170e-02   2.8616341e-01  -2.1758993e-09   2.9428217e-01   2.8100501e-01   2.8620448e-01
   4.8767989e-02   2.8482246e-01   9.0131940e-12   2.9277686e-01   2.7962188e-01   2.8477199e-01
   4.8777449e-02   2.8471507e-01  -1.1612166e-13   2.9265631e-01   2.7951114e-01   2.8466533e-01
   4.8931831e-02   2.8296821e-01  -7.7925193e-13   2.9069555e-01   2.7771081e-01   2.8292990e-01
   4.8961385e-02   2.8263504e-01   9.6151624e-13   2.9032161e-01   2.7736763e-01   2.8259881e-01
   4.9012505e-02   2.8205967e-01   5.3030538e-09   2.8967586e-01   2.7677511e-01   2.8202696e-01
   4.9787017e-02   2.7348527e-01  -2.4743482e-11   2.8005859e-01   2.6796911e-01   2.7349555e-01
   4.9927470e-02   2.7195871e-01  -2.6802840e-13   2.7834798e-01   2.6640659e-01   2.7197506e-01
   4.9966000e-02   2.7154144e-01  -2.6216563e-13   2.7788050e-01   2.6597980e-01   2.7155939e-01
   4.9974811e-02   2.7144611e-01  -6.3485280e-13   2.7777371e-01   2.6588231e-01   2.7146441e-01
   5.0062139e-02   2.7050308e-01  -2.3348008e-09   2.7671744e-01   2.6491834e-01   2.7052487e-01
   5.0642897e-02   2.6431507e-01   1.6718953e-11   2.6979384e-01   2.5861147e-01   2.6435703e-01
   5.0912737e-02   2.6148864e-01  -4.2155148e-13   2.6663659e-01   2.5574252e-01   2.6153880e-01
   5.0914884e-02   2.6146628e-01  -5.4730553e-14   2.6661162e-01   2.5571985e-01   2.6151650e-01
   5.1120549e-02   2.5933271e-01   1.9518972e-13   2.6423091e-01   2.5355962e-01   2.5938897e-01
   5.1237894e-02   2.5812325e-01   4.2713713e-09   2.6288242e-01   2.5233722e-01   2.5818294e-01
   5.1340498e-02   2.5707039e-01  -1.4914885e-11   2.6170920e-01   2.5127442e-01   2.5713308e-01
   5.1445872e-02   2.5599360e-01  -1.0463951e-13   2.6051000e-01   2.5018878e-01   2.5605942e-01
   5.1857967e-02   2.5182601e-01   2.3456358e-13   2.5587565e-01   2.4600019e-01   2.5190477e-01
   5.2246553e-02   2.4795888e-01  -2.2386753e-13   2.5158659e-01   2.4213383e-01   2.4805161e-01
   5.2363415e-02   2.4680766e-01   2.6910307e-09   2.5031208e-01   2.4098689e-01   2.4690507e-01
   5.2479625e-02   2.4566820e-01  -1.8186433e-11   2.4905172e-01   2.3985359e-01   2.4577053e-01
   5.2600174e-02   2.4449181e-01   5.2871962e-14   2.4775173e-01   2.3868562e-01   2.4459955e-01
   5.2675681e-02   2.4375787e-01   1.6862013e-13   2.4694131e-01   2.3795801e-01   2.4386917e-01
   5.2802990e-02   2.4252542e-01  -2.1590677e-13   2.4558162e-01   2.3673813e-01   2.4264304e-01
   5.2908716e-02   2.4150670e-01   6.6542987e-10   2.4445884e-01   2.3573166e-01   2.4162989e-01
   5.3110617e-02   2.3957327e-01  -3.2376345e-12   2.4233089e-01   2.3382626e-01   2.3970799e-01
   5.3433327e-02   2.3651535e-01  -4.8019304e-14   2.3897367e-01   2.3082606e-01   2.3667118e-01
   5.3717778e-02   2.3385266e-01   4.2943856e-14   2.3605938e-01   2.2822777e-01   2.3403020e-01
   5.3820274e-02   2.3290064e-01   2.2475136e-13   2.3501958e-01   2.2730214e-01   2.3308678e-01
   5.3857555e-02   2.3255534e-01  -5.9100497e-10   2.3464274e-01   2.2696686e-01   2.3274472e-01
   5.3919553e-02   2.3198225e-01   1.6302357e-12   2.3401764e-01   2.2641093e-01   2.3217714e-01
   5.4010919e-02   2.3114029e-01   1.9860775e-13   2.3310009e-01   2.2559542e-01   2.3134361e-01
   5.4039514e-02   2.3087741e-01   1.7703304e-13   2.3281381e-01   2.2534111e-01   2.3099266e-01
   5.4042152e-02   2.3085318e-01  -1.5043214e-14   2.3278743e-01   2.2531767e-01   2.3096889e-01
   5.4068001e-02   2.3061582e-01  -1.0993630e-09   2.3252903e-01   2.2508819e-01   2.3073605e-01
   5.4754649e-02   2.2440048e-01   4.3137405e-12   2.2579260e-01   2.1912329e-01   2.2461945e-01
   5.4825997e-02   2.2376444e-01  -1.3211394e-13   2.2510669e-01   2.1851796e-01   2.2399144e-01
   5.4833239e-02   2.2369998e-01   9.2805632e-14   2.2503722e-01   2.1845667e-01   2.2392777e-01
   5.4840648e-02   2.2363406e-01   9.2086657e-14   2.2496618e-01   2.1839400e-01   2.2386266e-01
   5.4878184e-02   2.2330037e-01   3.4294874e-10   2.2460668e-01   2.1807693e-01   2.2353299e-01
   5.5089429e-02   2.2143182e-01   1.7177714e-12   2.2259714e-01   2.1630659e-01   2.2168504e-01
   5.5378330e-02   2.1890192e-01   5.8477334e-15   2.1988643e-01   2.1392411e-01   2.1917794e-01
   5.5649925e-02   2.1655025e-01  -5.0337056e-14   2.1737771e-01   2.1172511e-01   2.1684231e-01
   5.5745683e-02   2.1572721e-01  -6.4755216e-14   2.1650233e-01   2.1095920e-01   2.1602374e-01
   5.6642610e-02   2.0817018e-01   2.5884397e-10   2.0853463e-01   2.0402360e-01   2.0848090e-01
   5.6693166e-02   2.0775229e-01  -1.1192841e-12   2.0809798e-01   2.0364549e-01   2.0806244e-01
   5.7096536e-02   2.0444838e-01  -7.6230009e-15   2.0466172e-01   2.0067769e-01   2.0474924e-01
   5.7375045e-02   2.0219828e-01   7.8312585e-14   2.0233852e-01   1.9867938e-01   2.0248815e-01
   5.7564634e-02   2.0068094e-01  -2.6611309e-14   2.0078012e-01   1.9734283e-01   2.0096137e-01
   5.7881627e-02   1.9816970e-01  -3.4177864e-10   1.9821626e-01   1.9515110e-01   1.9843104e-01
   5.8238518e-02   1.9538049e-01   8.6367347e-13   1.9539224e-01   1.9274787e-01   1.9561583e-01
   5.8612269e-02   1.9250219e-01  -3.3951633e-14   1.9250582e-01   1.9030421e-01   1.9270579e-01
   5.8756893e-02   1.9140000e-01  -3.8419568e-14   1.9140841e-01   1.8937869e-01   1.9159022e-01
   5.9239430e-02   1.8776870e-01   2.3898797e-15   1.8782561e-01   1.8637172e-01   1.8791042e-01
   5.9329191e-02   1.8710097e-01   1.0326975e-10   1.8717250e-01   1.8582611e-01   1.8723309e-01
   5.9400387e-02   1.8657305e-01  -4.6106529e-13   1.8665745e-01   1.8539642e-01   1.8669744e-01
   5.9494787e-02   1.8587541e-01   6.2853168e-15   1.8597860e-01   1.8483086e-01   1.8598941e-01
   6.0148507e-02   1.8111647e-01   3.3215958e-14   1.8140478e-01   1.8104532e-01   1.8115463e-01
   6.0911480e-02   1.7571859e-01  -1.1128463e-14   1.7634764e-01   1.7691642e-01   1.7566288e-01
   6.0979146e-02   1.7524784e-01  -1.9751414e-10   1.7591375e-01   1.7656528e-01   1.7518369e-01
   6.1093344e-02   1.7445628e-01   1.2063214e-12   1.7518690e-01   1.7597824e-01   1.7437787e-01
   6.1861245e-02   1.6922732e-01  -2.6092071e-15   1.7047545e-01   1.7221207e-01   1.6905397e-01
   6.1932255e-02   1.6875192e-01  -1.0619690e-14   1.7005526e-01   1.7187975e-01   1.6856997e-01
   6.2845125e-02   1.6276036e-01   4.7153248e-15   1.6488708e-01   1.6784795e-01   1.6247351e-01
   6.2854591e-02   1.6269938e-01  -7.6379028e-11   1.5764001e-01   1.5973113e-01   1.6082238e-01
   6.3232272e-02   1.6028534e-01   2.1379297e-13   1.5565297e-01   1.5779328e-01   1.5865460e-01
   6.3720419e-02   1.5721935e-01  -7.5352915e-15   1.5311539e-01   1.5531161e-01   1.5588304e-01
   6.4816445e-02   1.5055201e-01   5.9721117e-17   1.4754365e-01   1.4983400e-01   1.4978443e-01
   6.4827765e-02   1.5048468e-01   1.2523685e-14   1.4748701e-01   1.4977810e-01   1.4972234e-01
   6.5125537e-02   1.4872460e-01  -5.1522143e-11   1.4600384e-01   1.4831286e-01   1.4809564e-01
   6.5330541e-02   1.4752513e-01   1.3762830e-13   1.4499020e-01   1.4730971e-01   1.4698310e-01
   6.5454552e-02   1.4680437e-01   4.6604168e-15   1.4437999e-01   1.4670509e-01   1.4631303e-01
   6.5534475e-02   1.4634177e-01  -1.1930849e-14   1.4398790e-01   1.4631632e-01   1.4588235e-01
   6.6017534e-02   1.4357744e-01  -3.6860027e-15   1.4163780e-01   1.4398134e-01   1.4329874e-01
   6.6360168e-02   1.4164926e-01  -4.6536833e-11   1.3999139e-01   1.4234051e-01   1.4148645e-01
   6.6360734e-02   1.4164610e-01   2.3456886e-13   1.3998868e-01   1.4233781e-01   1.4148347e-01
   6.7058284e-02   1.3780255e-01   9.7964817e-15   1.3668948e-01   1.3903685e-01   1.3784591e-01
   6.7064102e-02   1.3777095e-01   3.3234994e-15   1.3666226e-01   1.3900954e-01   1.3781587e-01
   6.7790016e-02   1.3388591e-01  -9.2152374e-15   1.3330441e-01   1.3563100e-01   1.3410499e-01
   6.7809729e-02   1.3378200e-01   5.7105728e-11   1.3321429e-01   1.3554005e-01   1.3400527e-01
   6.8397292e-02   1.3072267e-01  -2.7631987e-13   1.3055404e-01   1.3284865e-01   1.3105855e-01
   6.8417672e-02   1.3061787e-01  -1.8107449e-15   1.3046266e-01   1.3275597e-01   1.3095724e-01
   6.8899682e-02   1.2816416e-01  -2.8463133e-15   1.2831910e-01   1.3057717e-01   1.2857820e-01
   6.9333638e-02   1.2599586e-01  -6.4790291e-16   1.2641806e-01   1.2863720e-01   1.2646481e-01
   6.9411276e-02   1.2561195e-01  -4.1633674e-11   1.2608082e-01   1.2829228e-01   1.2608955e-01
   6.9717977e-02   1.2410720e-01  -2.2092447e-13   1.2475717e-01   1.2693614e-01   1.2461557e-01
   6.9752383e-02   1.2393956e-01  -1.3555048e-15   1.2460953e-01   1.2678464e-01   1.2445105e-01
   6.9903779e-02   1.2320470e-01  -1.9490478e-15   1.2396191e-01   1.2611955e-01   1.2372916e-01
   7.0023111e-02   1.2262866e-01   1.7784676e-15   1.2345380e-01   1.2559708e-01   1.2316248e-01
   7.0023793e-02   1.2262538e-01  -1.6044905e-11   1.2345090e-01   1.2559409e-01   1.2315925e-01
   7.0050359e-02   1.2249752e-01   5.4951386e-14   1.2333807e-01   1.2547799e-01   1.2303337e-01
   7.0068506e-02   1.2241026e-01   3.0827317e-15   1.2326105e-01   1.2539873e-01   1.2294744e-01
   7.0322628e-02   1.2119511e-01   2.2449296e-15   1.2218756e-01   1.2429251e-01   1.2174911e-01
   7.0548117e-02   1.2012737e-01   7.5032042e-16   1.2124286e-01   1.2331682e-01   1.2069354e-01
   7.0897205e-02   1.1849359e-01   1.1822975e-11   1.1979487e-01   1.2181721e-01   1.1907374e-01
   7.1124765e-02   1.1744104e-01  -4.9851227e-14   1.1886048e-01   1.2084680e-01   1.1802723e-01
   7.1707539e-02   1.1478966e-01   5.1718426e-15   1.1650177e-01   1.1838729e-01   1.1538097e-01
   7.1912668e-02   1.1387132e-01  -9.0977398e-16   1.1568325e-01   1.1753036e-01   1.1446109e-01
   7.2533538e-02   1.1113823e-01  -1.1381778e-15   1.1324299e-01   1.1496457e-01   1.1171358e-01
   7.3056538e-02   1.0888922e-01   1.5879565e-11   1.1123075e-01   1.1283575e-01   1.0944201e-01
   7.3269079e-02   1.0798893e-01   9.5058753e-14   1.1042434e-01   1.1197913e-01   1.0853006e-01
   7.4022324e-02   1.0486069e-01  -9.8768539e-16   1.0761913e-01   1.0898282e-01   1.0535020e-01
   7.4607951e-02   1.0249450e-01  -1.5132913e-15   1.0549499e-01   1.0669590e-01   1.0293408e-01
   7.4851483e-02   1.0152716e-01  -1.5210689e-15   1.0462631e-01   1.0575588e-01   1.0194380e-01
   7.5392816e-02   9.9411277e-02  -1.0262583e-11   1.0272616e-01   1.0368945e-01   9.9772985e-02
   7.5581546e-02   9.8684604e-02   2.9183005e-14   1.0207368e-01   1.0297650e-01   9.9026015e-02
   7.5932175e-02   9.7349470e-02  -1.0960369e-15   1.0087519e-01   1.0166225e-01   9.7651813e-02
   7.5935495e-02   9.7336922e-02   1.7347833e-15   1.0086393e-01   1.0164987e-01   9.7638888e-02
   7.6349409e-02   9.5785647e-02  -2.3681368e-15   9.9472265e-02   1.0011576e-01   9.6039510e-02
   7.6982168e-02   9.3464788e-02   1.2984108e-11   9.7392800e-02   9.7806559e-02   9.3641924e-02
   7.7165793e-02   9.2802556e-02  -5.5222500e-14   9.6800211e-02   9.7144586e-02   9.2956883e-02
   7.7315422e-02   9.2266631e-02  -2.2883367e-16   9.6320947e-02   9.6607881e-02   9.2402240e-02
   7.7322579e-02   9.2241082e-02   9.5775845e-16   9.6298107e-02   9.6582273e-02   9.2375794e-02
   7.7863181e-02   9.0332785e-02  -7.4056146e-16   9.4594159e-02   9.4663897e-02   9.0399166e-02
   7.8398676e-02   8.8484161e-02   5.5219429e-12   9.2948075e-02   9.2794976e-02   8.8482467e-02
   7.8697139e-02   8.7471489e-02  -2.7813486e-14   9.2048659e-02   9.1766853e-02   8.7431999e-02
   7.8868054e-02   8.6897203e-02  -1.6944989e-16   9.1539421e-02   9.1182458e-02   8.6836190e-02
   7.8871300e-02   8.6886337e-02  -3.4532006e-16   9.1529792e-02   9.1171391e-02   8.6824917e-02
   7.8987650e-02   8.6497771e-02  -1.8181152e-15   9.1185607e-02   9.0775425e-02   8.6421769e-02
   7.9009350e-02   8.6425509e-02  -5.2877508e-12   9.1121632e-02   9.0701739e-02   8.6346794e-02
   7.9116877e-02   8.6068398e-02  -2.3322829e-14   9.0805632e-02   9.0337363e-02   8.5976276e-02
   7.9389224e-02   8.5171003e-02   5.6788814e-16   9.0012754e-02   8.9420086e-02   8.5045223e-02
   7.9595455e-02   8.4498198e-02  -1.5535790e-15   8.9419516e-02   8.8730861e-02   8.4347266e-02
   7.9931755e-02   8.3413365e-02  -1.5838191e-16   8.8465345e-02   8.7616861e-02   8.3222168e-02
   8.0039418e-02   8.3069267e-02   4.6173390e-12   8.8163343e-02   8.7262826e-02   8.2865403e-02
   8.0166071e-02   8.2666446e-02  -1.8105247e-14   8.7810222e-02   8.6847957e-02   8.2447833e-02
   8.0192888e-02   8.2581428e-02   5.8753435e-16   8.7735753e-02   8.6760339e-02   8.2359714e-02
   8.1110959e-02   7.9727491e-02  -4.8593361e-16   8.5249177e-02   8.3807910e-02   7.9405071e-02
   8.1660873e-02   7.8069753e-02   3.4173409e-16   8.3818263e-02   8.2083339e-02   7.7693073e-02
   8.1794514e-02   7.7672622e-02   1.9854552e-12   8.3477140e-02   8.1669198e-02   7.7283561e-02
   8.2116072e-02   7.6726147e-02   1.2507902e-14   8.2666966e-02   8.0680680e-02   7.6308700e-02
   8.2458363e-02   7.5732588e-02   5.6155615e-16   8.1821023e-02   7.9640778e-02   7.5287248e-02
   8.2541094e-02   7.5494586e-02  -2.3581396e-16   8.1619111e-02   7.9391351e-02   7.5042886e-02
   8.2978427e-02   7.4250127e-02   1.1082424e-16   8.0568240e-02   7.8085184e-02   7.3767408e-02
   8.3032559e-02   7.4097678e-02   1.3033801e-12   8.0440094e-02   7.7924956e-02   7.3611437e-02
   8.3069293e-02   7.3994424e-02  -5.9645981e-15   8.0353376e-02   7.7816407e-02   7.3505834e-02
   8.3102027e-02   7.3902548e-02   7.3165402e-17   8.0276265e-02   7.7719801e-02   7.3411892e-02
   8.3420338e-02   7.3015721e-02  -8.1362765e-17   7.9534534e-02   7.6786474e-02   7.2506399e-02
   8.3540257e-02   7.2684698e-02   2.2162066e-16   7.9258906e-02   7.6437714e-02   7.2169029e-02
   8.3592515e-02   7.2540968e-02   1.1405711e-12   7.9139445e-02   7.6286220e-02   7.2022654e-02
   8.4423366e-02   7.0297991e-02   6.3064023e-15   7.7293330e-02   7.3917535e-02   6.9747984e-02
   8.4786298e-02   6.9342723e-02  -1.0067064e-16   7.6518313e-02   7.2906404e-02   6.8785381e-02
   8.4800193e-02   6.9306444e-02   4.2098274e-16   7.6489022e-02   7.2867979e-02   6.8748904e-02
   8.5200643e-02   6.8269990e-02   7.3972351e-17   7.5656855e-02   7.1769553e-02   6.7709478e-02
   8.5222454e-02   6.8214042e-02   3.7294048e-12   7.5612196e-02   7.1710225e-02   6.7653522e-02
   8.5412503e-02   6.7728751e-02  -2.8339756e-14   7.5225996e-02   7.1195480e-02   6.7168852e-02
   8.5499709e-02   6.7507381e-02  -1.9863693e-16   7.5050535e-02   7.0960597e-02   6.6948186e-02
   8.5545751e-02   6.7390837e-02   2.7108734e-16   7.4958343e-02   7.0836920e-02   6.6832121e-02
   8.5649038e-02   6.7130219e-02  -1.4375379e-16   7.4752642e-02   7.0560311e-02   6.6572853e-02
   8.5855187e-02   6.6613480e-02  -4.9709720e-13   7.4346712e-02   7.0011702e-02   6.6059952e-02
   8.6339615e-02   6.5416966e-02   1.0147812e-15   7.3417071e-02   6.8740722e-02   6.4878643e-02
   8.6357252e-02   6.5373869e-02  -8.0800633e-17   7.3383866e-02   6.8694928e-02   6.4836267e-02
   8.6450159e-02   6.5147385e-02  -6.5516137e-17   7.3209699e-02   6.8454266e-02   6.4613782e-02
   8.6501918e-02   6.5021600e-02   6.7243024e-17   7.3113211e-02   6.8320598e-02   6.4490371e-02
   8.6642770e-02   6.4680712e-02   1.2659600e-12   7.2852608e-02   6.7958325e-02   6.4156474e-02
   8.6796239e-02   6.4311623e-02  -7.0854773e-15   7.2571934e-02   6.7566056e-02   6.3795901e-02
   8.7000836e-02   6.3823339e-02  -1.2744545e-16   7.2203063e-02   6.7047085e-02   6.3320447e-02
   8.7426893e-02   6.2820210e-02  -1.9062565e-16   7.1454397e-02   6.5980983e-02   6.2349592e-02
   8.7431586e-02   6.2809263e-02   2.1623302e-16   7.1446297e-02   6.5969350e-02   6.2339043e-02
   8.7707718e-02   6.2169016e-02   7.1811879e-13   7.0975320e-02   6.5289082e-02   6.1723888e-02
   8.7800771e-02   6.1954973e-02  -2.8443771e-15   7.0819097e-02   6.5061708e-02   6.1519049e-02
   8.7896614e-02   6.1735412e-02   7.1447907e-18   7.0659503e-02   6.4828503e-02   6.1309365e-02
   8.8045425e-02   6.1396303e-02  -6.9914470e-17   7.0414346e-02   6.4468393e-02   6.0986403e-02
   8.8057491e-02   6.1368904e-02   1.1655844e-16   7.0394610e-02   6.4439302e-02   6.0960357e-02
   8.8084527e-02   6.1307561e-02   3.8154055e-13   7.0350461e-02   6.4374171e-02   6.0902068e-02
   8.8097896e-02   6.1277253e-02  -9.8291632e-16   7.0328670e-02   6.4341993e-02   6.0873283e-02
   8.8104624e-02   6.1262008e-02  -1.1233804e-16   7.0317713e-02   6.4325808e-02   6.0858807e-02
   8.8129632e-02   6.1205379e-02   3.1121162e-17   7.0277044e-02   6.4265689e-02   6.0805056e-02
   8.8142910e-02   6.1175338e-02  -2.2134303e-17   7.0255487e-02   6.4233796e-02   6.0776554e-02
   8.8406159e-02   6.0583274e-02  -1.0363986e-12   6.9833384e-02   6.3605446e-02   6.0216670e-02
   8.9186512e-02   5.8867435e-02   7.1340551e-15   6.8641169e-02   6.1787107e-02   5.8615306e-02
   8.9280520e-02   5.8664634e-02  -7.8232969e-17   6.8503504e-02   6.1572524e-02   5.8428278e-02
   8.9383272e-02   5.8443919e-02  -1.9148196e-17   6.8354498e-02   6.1339082e-02   5.8225300e-02
   8.9485424e-02   5.8225471e-02   3.9740835e-17   6.8207879e-02   6.1108140e-02   5.8025006e-02
   8.9972652e-02   5.7196868e-02  -2.0364984e-13   6.7529378e-02   6.0022250e-02   5.7090237e-02
   9.0030706e-02   5.7075765e-02   5.6710004e-16   6.7450828e-02   5.9894585e-02   5.6981124e-02
   9.0190758e-02   5.6743479e-02  -1.0248032e-17   6.7236799e-02   5.9544519e-02   5.6682804e-02
   9.0870482e-02   5.5358051e-02  -2.2170317e-17   6.6369219e-02   5.8088866e-02   5.5456742e-02
   9.1280498e-02   5.4542201e-02   4.8610625e-17   6.5878274e-02   5.7235100e-02   5.4749159e-02
   9.1441251e-02   5.4226350e-02   2.3362229e-13   6.5692443e-02   5.6905357e-02   5.4478310e-02
   9.2273201e-02   5.2627257e-02  -9.9168160e-16   6.4790564e-02   5.5243737e-02   5.3135703e-02
   9.2320158e-02   5.2538756e-02   2.2294921e-17   6.4742652e-02   5.5152197e-02   5.3062880e-02
   9.2402499e-02   5.2384011e-02  -1.0967897e-17   6.4659407e-02   5.4992255e-02   5.2935941e-02
   9.2879851e-02   5.1498059e-02  -8.5942494e-18   6.4196182e-02   5.4079558e-02   5.2219172e-02
   9.2906178e-02   5.1449747e-02   4.1967019e-13   6.4171596e-02   5.4029942e-02   5.2180591e-02
   9.3204923e-02   5.0905501e-02  -2.2538395e-15   6.3899638e-02   5.3472203e-02   5.1749734e-02
   9.3390171e-02   5.0571678e-02   5.0300736e-17   6.3737499e-02   5.3131234e-02   5.1488987e-02
   9.3481071e-02   5.0408890e-02  -3.2629231e-18   6.3659759e-02   5.2965287e-02   5.1362836e-02
   9.3626281e-02   5.0150223e-02  -1.6774855e-17   6.3538055e-02   5.2702057e-02   5.1163770e-02
   9.3703747e-02   5.0012922e-02   2.2183511e-13   6.3474379e-02   5.2562566e-02   5.1058807e-02
   9.3860958e-02   4.9735757e-02  -9.1908581e-16   6.3347829e-02   5.2281491e-02   5.0848436e-02
   9.3934248e-02   4.9607219e-02  -8.6742919e-18   6.3290058e-02   5.2151376e-02   5.0751574e-02
   9.3949673e-02   4.9580220e-02  -4.5526054e-17   5.7614585e-02   5.2873742e-02   4.9473394e-02
   9.4380535e-02   4.8833669e-02   9.0410927e-18   5.7345709e-02   5.1676708e-02   4.8777781e-02
   9.4499969e-02   4.8629304e-02   2.3825953e-13   5.7263921e-02   5.1349331e-02   4.8586651e-02
   9.4662964e-02   4.8352190e-02  -1.1004035e-15   5.7147219e-02   5.0905658e-02   4.8326994e-02
   9.4802472e-02   4.8116640e-02  -8.6404288e-19   5.7042675e-02   5.0528765e-02   4.8105840e-02
   9.4955494e-02   4.7859996e-02   2.0254701e-18   5.6923061e-02   5.0118389e-02   4.7864416e-02
   9.5353677e-02   4.7200555e-02  -2.2891780e-17   5.6587581e-02   4.9065355e-02   4.7241850e-02
   9.5586874e-02   4.6819922e-02  -1.4336758e-13   5.6374851e-02   4.8458587e-02   4.6881034e-02
   9.5691159e-02   4.6651025e-02   5.8334320e-16   5.6275833e-02   4.8189619e-02   4.6720584e-02
   9.6730264e-02   4.5011979e-02  -7.3852232e-18   5.5158039e-02   4.5589825e-02   4.5152437e-02
   9.6963692e-02   4.4654575e-02   1.0951137e-17   5.4874140e-02   4.5025860e-02   4.4807812e-02
   9.7379380e-02   4.4027729e-02   1.0363731e-18   5.4338782e-02   4.4039770e-02   4.4201051e-02
   9.7472569e-02   4.3888879e-02   4.3107965e-14   5.4213530e-02   4.3821911e-02   4.4066248e-02
   9.7593458e-02   4.3709666e-02  -3.8549112e-16   5.4048191e-02   4.3541043e-02   4.3892043e-02
   9.7695756e-02   4.3558811e-02   2.0227660e-18   5.3905757e-02   4.3304909e-02   4.3745215e-02
   9.7813025e-02   4.3386776e-02  -1.1176708e-17   5.3739636e-02   4.3035958e-02   4.3577563e-02
   9.8201209e-02   4.2824095e-02   8.2003079e-18   5.3168080e-02   4.2158921e-02   4.3027651e-02
   9.8456869e-02   4.2459158e-02   4.7371460e-14   5.2773476e-02   4.1592416e-02   4.2669714e-02
   9.8604663e-02   4.2250221e-02  -3.1535946e-16   5.2538779e-02   4.1268955e-02   4.2464332e-02
   9.8635361e-02   4.2207008e-02  -3.6832689e-18   5.2489425e-02   4.1202138e-02   4.2421813e-02
   9.8746242e-02   4.2051455e-02   6.1895225e-18   5.2309428e-02   4.0961861e-02   4.2268640e-02
   9.8956955e-02   4.1758123e-02   5.9236074e-18   5.1959885e-02   4.0509823e-02   4.1979301e-02
   9.9030012e-02   4.1657116e-02   2.4007444e-14   5.1836406e-02   4.0354496e-02   4.1879518e-02
   9.9364644e-02   4.1198991e-02  -3.4421968e-17   5.1255757e-02   3.9652245e-02   4.1425979e-02
   9.9414407e-02   4.1131495e-02  -3.7299352e-19   5.1167296e-02   3.9549104e-02   4.1359026e-02
   9.9627405e-02   4.0844437e-02   5.0143076e-18   5.0782485e-02   3.9111419e-02   4.1073891e-02
   9.9894365e-02   4.0488838e-02   4.5330155e-18   5.0286039e-02   3.8571502e-02   4.0719818e-02
   9.9925212e-02   4.0448047e-02  -2.6158950e-14   5.0227661e-02   3.8509735e-02   4.0679141e-02
   1.0008913e-01   4.0232323e-02   2.2205340e-16   4.9913925e-02   3.8183674e-02   4.0463816e-02
   1.0013508e-01   4.0172164e-02   9.1958703e-20   4.9824916e-02   3.8092926e-02   4.0403706e-02
   1.0108941e-01   3.8953028e-02  -3.1210749e-18   4.7870803e-02   3.6272546e-02   3.9179792e-02
   1.0131363e-01   3.8674903e-02  -4.1213663e-19   4.7382529e-02   3.5862711e-02   3.8899049e-02
   1.0183790e-01   3.8036668e-02   2.6171103e-14   4.6197478e-02   3.4930892e-02   3.8252692e-02
   1.0260026e-01   3.7138367e-02  -9.9726621e-17   4.4365967e-02   3.3642149e-02   3.7338062e-02
   1.0268144e-01   3.7044768e-02  -6.0877291e-19   4.4163394e-02   3.3509551e-02   3.7242438e-02
   1.0309443e-01   3.6574587e-02   2.0610510e-18   4.3110226e-02   3.2848714e-02   3.6761184e-02
   1.0322272e-01   3.6430569e-02   2.4726596e-18   4.2775405e-02   3.2648122e-02   3.6613476e-02
   1.0329992e-01   3.6344366e-02   1.0597731e-14   4.2572168e-02   3.2528483e-02   3.6524998e-02
   1.0362331e-01   3.5987029e-02  -4.7669429e-17   4.1706535e-02   3.2036080e-02   3.6157712e-02
   1.0362726e-01   3.5982702e-02   3.3328506e-18   4.1695820e-02   3.2030154e-02   3.6153260e-02
   1.0365885e-01   3.5948121e-02  -1.8633876e-18   4.1609981e-02   3.1982820e-02   3.6117671e-02
   1.0384283e-01   3.5747893e-02   2.4520602e-18   4.1105759e-02   3.1709871e-02   3.5911456e-02
   1.0398203e-01   3.5597690e-02   1.5289874e-14   4.0719304e-02   3.1506399e-02   3.5756595e-02
   1.0415846e-01   3.5408901e-02  -1.1393589e-16   4.0223345e-02   3.1252269e-02   3.5561750e-02
   1.0418311e-01   3.5382664e-02  -1.0468848e-18   4.0153502e-02   3.1217096e-02   3.5534653e-02
   1.0460585e-01   3.4938041e-02  -1.7433025e-18   3.8934846e-02   3.0626676e-02   3.5074835e-02
   1.0515606e-01   3.4374288e-02  -3.7607144e-19   3.7289606e-02   2.9894369e-02   3.4490143e-02
   1.0523765e-01   3.4292120e-02   2.0594955e-14   3.7039963e-02   2.9789265e-02   3.4404774e-02
   1.0556871e-01   3.3962428e-02  -8.2295740e-17   3.6011851e-02   2.9371987e-02   3.4061869e-02
   1.0560172e-01   3.3929882e-02   3.4843531e-19   3.5908010e-02   2.9331192e-02   3.4027987e-02
   1.0572428e-01   3.3809559e-02  -9.3960793e-19   3.5520359e-02   2.9181012e-02   3.3902680e-02
   1.0589694e-01   3.3641437e-02   1.6311668e-18   3.4968643e-02   2.8972894e-02   3.3727470e-02
   1.0608680e-01   3.3458420e-02   8.2228268e-15   3.4354371e-02   2.8748692e-02   3.3536579e-02
   1.0660835e-01   3.2965558e-02   8.2031680e-17   3.2625953e-02   2.8157849e-02   3.3021740e-02
   1.0703705e-01   3.2571183e-02   1.5820685e-19   3.1160234e-02   2.7699692e-02   3.2609036e-02
   1.0713700e-01   3.2480622e-02  -4.0695185e-19   3.0812694e-02   2.7596448e-02   3.2514182e-02
   1.0760386e-01   3.2064454e-02  -3.6072636e-19   2.9160072e-02   2.7132055e-02   3.2077918e-02
   1.0782269e-01   3.1873243e-02   8.4721175e-15   2.8368877e-02   2.6924514e-02   3.1877293e-02
   1.0854236e-01   3.1261550e-02  -3.3133747e-17   2.5692303e-02   2.6287584e-02   3.1234885e-02
   1.0861698e-01   3.1199615e-02  -1.3800433e-18   2.5408230e-02   2.6225544e-02   3.1169801e-02
   1.0861767e-01   3.1199045e-02   2.4194501e-18   2.5405604e-02   2.6224976e-02   3.1169202e-02
   1.0888688e-01   3.0977916e-02  -4.0928356e-20   2.4370479e-02   2.6007428e-02   3.0936788e-02
   1.0892913e-01   3.0943540e-02   1.0660158e-14   2.4206578e-02   2.5974176e-02   3.0900653e-02
   1.0906617e-01   3.0832650e-02  -7.6324080e-17   2.3672260e-02   2.5867983e-02   3.0784082e-02
   1.0916770e-01   3.0751089e-02  -7.2748114e-19   2.3273708e-02   2.5790939e-02   3.0698338e-02
   1.0955515e-01   3.0444488e-02  -2.6060839e-19   2.1731858e-02   2.5509724e-02   3.0376005e-02
   1.0985720e-01   3.0210543e-02  -4.2773040e-20   2.0506864e-02   2.5304558e-02   3.0130081e-02
   1.1044851e-01   2.9765290e-02   3.1383234e-15   1.8050392e-02   2.4938580e-02   2.9662242e-02
   1.1059460e-01   2.9657863e-02  -1.4584431e-17   1.7431614e-02   2.4855438e-02   2.9549433e-02
   1.1068049e-01   2.9595177e-02  -2.7412093e-20   1.7065621e-02   2.4807902e-02   2.9483623e-02
   1.1071143e-01   2.9572678e-02   1.0176363e-19   1.6933361e-02   2.4791020e-02   2.9460006e-02
   1.1090547e-01   2.9432628e-02  -7.0509872e-19   1.6099198e-02   2.4688109e-02   2.9313039e-02
   1.1095513e-01   2.9397067e-02   2.5734850e-15   1.5884358e-02   2.4662586e-02   2.9275734e-02
   1.1138804e-01   2.9091995e-02  -8.6337688e-18   1.3988594e-02   2.4454217e-02   2.8955938e-02
   1.1146531e-01   2.9038458e-02  -1.3958442e-18   1.3645842e-02   2.4419684e-02   2.8899869e-02
   1.1152386e-01   2.8998081e-02   3.6115240e-19   1.3385276e-02   2.4394058e-02   2.8857592e-02
   1.1170437e-01   2.8874595e-02  -1.5438411e-19   1.2577169e-02   2.4317964e-02   2.8728362e-02
   1.1192452e-01   2.8726023e-02   5.2130118e-15   1.1581823e-02   2.4231112e-02   2.8573017e-02
   1.1205761e-01   2.8637288e-02  -1.7454516e-17   1.0974922e-02   2.4181783e-02   2.8480317e-02
   1.1212884e-01   2.8590130e-02  -1.4777483e-18   1.0648495e-02   2.4156364e-02   2.8431078e-02
   1.1229228e-01   2.8482803e-02   3.8719525e-19   9.8952774e-03   2.4100631e-02   2.8319087e-02
   1.1276619e-01   2.8178455e-02   7.2241187e-19   7.6778466e-03   2.3959421e-02   2.8002128e-02
   1.1288896e-01   2.8101269e-02  -3.3691237e-15   7.0953291e-03   2.3927788e-02   2.7921905e-02
   1.1303426e-01   2.8010796e-02  -1.5608247e-17   6.4016256e-03   2.3892980e-02   2.7827965e-02
   1.1350184e-01   2.7726048e-02  -1.5355290e-20   4.1375704e-03   2.3800315e-02   2.7533033e-02
   1.1354887e-01   2.7697943e-02  -8.6378010e-19   3.9071524e-03   2.3792629e-02   2.7503988e-02
   1.1367157e-01   2.7625090e-02   4.0085457e-19   3.3037807e-03   2.3773983e-02   2.7428758e-02
   1.1389413e-01   2.7494633e-02   2.3209199e-15   2.2008030e-03   2.3745350e-02   2.7294272e-02
   1.1412489e-01   2.7361676e-02  -1.0775005e-17   1.0456794e-03   2.3722728e-02   2.7157530e-02
   1.1413222e-01   2.7357487e-02   2.0537154e-19   1.0087638e-03   2.3722126e-02   2.7153227e-02
   1.1416739e-01   2.7337441e-02   2.9445666e-19   8.3163160e-04   2.3719345e-02   2.7132642e-02
   1.1439635e-01   2.7208248e-02   1.0120868e-18  -3.2826393e-04   2.3705321e-02   2.7000175e-02
   1.1522078e-01   2.6761880e-02  -3.0657317e-15  -4.6006739e-03   2.3713470e-02   2.6545554e-02
   1.1557691e-01   2.6578091e-02  -2.1392256e-17  -6.4926464e-03   2.3745382e-02   2.6359996e-02
   1.1588726e-01   2.6422326e-02   5.9310348e-19  -8.1642595e-03   2.3787160e-02   2.6203615e-02
   1.1599748e-01   2.6367993e-02   8.5228693e-19  -8.7629908e-03   2.3805126e-02   2.6149275e-02
   1.1621592e-01   2.6261812e-02   6.2266814e-20  -9.9576637e-03   2.3845586e-02   2.6043418e-02
   1.1624459e-01   2.6248026e-02  -1.6104977e-15  -1.0115233e-02   2.3851374e-02   2.6029707e-02
   1.1646462e-01   2.6143370e-02   6.3316174e-18  -1.1330578e-02   2.3899493e-02   2.5925894e-02
   1.1781387e-01   2.5545590e-02  -5.8405543e-19  -1.9017081e-02   2.4337549e-02   2.5343803e-02
   1.1821754e-01   2.5381283e-02  -1.9907698e-19  -2.1394853e-02   2.4516392e-02   2.5187872e-02
   1.1825822e-01   2.5365091e-02   3.6407948e-19  -2.1636499e-02   2.4535638e-02   2.5172621e-02
   1.1840283e-01   2.5308080e-02  -1.2435039e-15  -2.2498364e-02   2.4605855e-02   2.5119105e-02
   1.1924464e-01   2.4992965e-02  -5.1516330e-18  -2.7607121e-02   2.5070679e-02   2.4828956e-02
   1.1966173e-01   2.4847353e-02  -3.3917365e-19  -3.0196364e-02   2.5336447e-02   2.4698713e-02
   1.1979963e-01   2.4800733e-02  -1.4408460e-19  -3.1060882e-02   2.5429485e-02   2.4657622e-02
   1.2015886e-01   2.4682830e-02   9.0496055e-20  -3.3332651e-02   2.5683907e-02   2.4555179e-02
   1.2064936e-01   2.4530068e-02   1.4210602e-15  -3.6480569e-02   2.6059445e-02   2.4426034e-02
   1.2093006e-01   2.4446900e-02  -5.5576029e-18  -3.8305919e-02   2.6288971e-02   2.4357702e-02
   1.2164853e-01   2.4248038e-02  -3.2420746e-20  -4.3057339e-02   2.6924945e-02   2.4201282e-02
   1.2182884e-01   2.4201282e-02   6.0082958e-20  -4.4267642e-02   2.7095492e-02   2.4166200e-02
   1.2188233e-01   2.4187652e-02  -8.3033511e-20  -4.4628107e-02   2.7146936e-02   2.4156113e-02
   1.2213906e-01   2.4123783e-02  -3.9507332e-15  -4.6366755e-02   2.7399193e-02   2.4109759e-02
   1.2226618e-01   2.4093099e-02  -2.4073058e-17  -4.7233090e-02   2.7527401e-02   2.4088062e-02
   1.2244097e-01   2.4051926e-02  -1.2374498e-19  -4.8430065e-02   2.7707241e-02   2.4059588e-02
   1.2256874e-01   2.4022572e-02  -2.1097680e-19  -4.9309363e-02   2.7841321e-02   2.4039768e-02
   1.2296744e-01   2.3935007e-02  -1.9237490e-19  -5.2076239e-02   2.8273871e-02   2.3983328e-02
   1.2311795e-01   2.3903535e-02   1.6265452e-15  -5.3129863e-02   2.8442741e-02   2.3964150e-02
   1.2369668e-01   2.3790582e-02  -7.4737253e-18  -5.7227830e-02   2.9120577e-02   2.3901274e-02
   1.2460433e-01   2.3639090e-02   3.3734451e-19  -6.3803741e-02   3.0274753e-02   2.3837399e-02
   1.2461225e-01   2.3637906e-02   6.0174675e-20  -6.3861915e-02   3.0285313e-02   2.3837029e-02
   1.2462446e-01   2.3636084e-02   3.5588628e-19  -6.3951662e-02   3.0301615e-02   2.3836463e-02
   1.2481603e-01   2.3608245e-02  -8.3862646e-16  -6.5363676e-02   3.0559957e-02   2.3828602e-02
   1.2520410e-01   2.3556096e-02  -4.1410488e-18  -6.8248858e-02   3.1098476e-02   2.3818470e-02
   1.2522319e-01   2.3553677e-02  -1.3581078e-19  -6.8391648e-02   3.1125493e-02   2.3818171e-02
   1.2545496e-01   2.3525407e-02   2.0347946e-19  -7.0131655e-02   3.1457421e-02   2.3816046e-02
   1.2576894e-01   2.3490333e-02   1.9063834e-19  -7.2507752e-02   3.1918655e-02   2.3817580e-02
   1.2646154e-01   2.3426059e-02  -6.2182763e-16  -7.7826105e-02   3.2983160e-02   2.3838912e-02
   1.2646490e-01   2.3425790e-02  -1.6919585e-18  -8.6232749e-02   3.1228312e-02   2.3664226e-02
   1.2651650e-01   2.3421729e-02   6.1964479e-20  -8.5812473e-02   3.1149822e-02   2.3656276e-02
   1.2680256e-01   2.3401020e-02  -2.0217903e-19  -8.3493428e-02   3.0720716e-02   2.3614389e-02
   1.2697889e-01   2.3389782e-02  -6.3414764e-20  -8.2073329e-02   3.0461335e-02   2.3590418e-02
   1.2703142e-01   2.3386659e-02  -1.4767162e-15  -8.1651577e-02   3.0384804e-02   2.3583548e-02
   1.2772424e-01   2.3355126e-02   7.2850896e-18  -7.6148553e-02   2.9407897e-02   2.3504650e-02
   1.2796714e-01   2.3348318e-02   7.0163725e-20  -7.4245159e-02   2.9079640e-02   2.3482139e-02
   1.2822613e-01   2.3343488e-02   2.5414100e-20  -7.2230491e-02   2.8737779e-02   2.3461081e-02
   1.2907322e-01   2.3345185e-02  -1.2670281e-20  -6.5747831e-02   2.7678325e-02   2.3413432e-02
   1.2920450e-01   2.3347847e-02   4.8049362e-16  -6.4757799e-02   2.7522178e-02   2.3408958e-02
   1.2957814e-01   2.3358946e-02   3.3105011e-18  -6.1961540e-02   2.7089578e-02   2.3400497e-02
   1.2979736e-01   2.3367887e-02   6.2363585e-20  -6.0335799e-02   2.6843914e-02   2.3398477e-02
   1.3012262e-01   2.3384463e-02  -2.3511731e-20  -5.7943833e-02   2.6490508e-02   2.3399493e-02
   1.3016545e-01   2.3386941e-02  -5.3380527e-20  -5.7630618e-02   2.6444954e-02   2.3399984e-02
   1.3036531e-01   2.3399410e-02   7.3911644e-16  -5.6174768e-02   2.6235447e-02   2.3403373e-02
   1.3049059e-01   2.3407988e-02  -5.4317309e-18  -5.5266871e-02   2.6106677e-02   2.3406421e-02
   1.3092121e-01   2.3441960e-02   4.4951841e-20  -5.2173258e-02   2.5679025e-02   2.3422320e-02
   1.3128583e-01   2.3476162e-02   6.6564549e-21  -4.9586936e-02   2.5335092e-02   2.3442351e-02
   1.3138030e-01   2.3485837e-02   4.3617738e-20  -4.8921807e-02   2.5248701e-02   2.3448523e-02
   1.3144495e-01   2.3492652e-02   5.0990419e-16  -4.8467740e-02   2.5190216e-02   2.3452981e-02
   1.3161226e-01   2.3511018e-02  -1.2954604e-18  -4.7297173e-02   2.5041306e-02   2.3465395e-02
   1.3194926e-01   2.3551208e-02  -2.4750941e-20  -4.4958807e-02   2.4752019e-02   2.3494250e-02
   1.3212695e-01   2.3574121e-02   1.2257642e-19  -4.3736279e-02   2.4605214e-02   2.3511537e-02
   1.3213076e-01   2.3574626e-02  -8.9380886e-21  -4.3710138e-02   2.4602109e-02   2.3511923e-02
   1.3225544e-01   2.3591432e-02   3.7854921e-16  -4.2856733e-02   2.4501522e-02   2.3524928e-02
   1.3236527e-01   2.3606723e-02  -2.6930247e-18  -4.2107904e-02   2.4414527e-02   2.3536968e-02
   1.3239362e-01   2.3610744e-02  -8.2431236e-20  -4.1915062e-02   2.4392318e-02   2.3540164e-02
   1.3274726e-01   2.3663456e-02  -1.1014723e-19  -3.9524842e-02   2.4123724e-02   2.3583099e-02
   1.3308670e-01   2.3718505e-02  -4.8069450e-20  -3.7257477e-02   2.3880658e-02   2.3629639e-02
   1.3340902e-01   2.3774823e-02   1.7450454e-16  -3.5128811e-02   2.3663215e-02   2.3678663e-02
   1.3362340e-01   2.3814470e-02  -9.7917207e-19  -3.3726102e-02   2.3525796e-02   2.3713877e-02
   1.3371799e-01   2.3832519e-02   2.3949478e-20  -3.3110549e-02   2.3466996e-02   2.3730076e-02
   1.3411979e-01   2.3912997e-02   9.0944170e-20  -3.0518404e-02   2.3229706e-02   2.3803408e-02
   1.3420158e-01   2.3930136e-02  -2.7206798e-20  -2.9995243e-02   2.3183880e-02   2.3819232e-02
   1.3433619e-01   2.3958897e-02   1.0059027e-16  -2.9137626e-02   2.3110291e-02   2.3845932e-02
   1.3441895e-01   2.3976926e-02  -2.6705112e-19  -2.8612370e-02   2.3066172e-02   2.3862757e-02
   1.3494804e-01   2.4098404e-02  -1.1330220e-20  -2.5291307e-02   2.2804394e-02   2.3977650e-02
   1.3496549e-01   2.4102595e-02  -2.3689879e-22  -2.5182861e-02   2.2796357e-02   2.3981655e-02
   1.3550107e-01   2.4236917e-02   1.2163324e-20  -2.1888242e-02   2.2568260e-02   2.4111299e-02
   1.3565278e-01   2.4276984e-02   4.8033117e-17  -2.0966896e-02   2.2510181e-02   2.4150384e-02
   1.3621840e-01   2.4434262e-02   3.2173529e-19  -1.7578017e-02   2.2319054e-02   2.4305300e-02
   1.3639734e-01   2.4486616e-02  -3.8313770e-22  -1.6521147e-02   2.2266938e-02   2.4357326e-02
   1.3687516e-01   2.4632578e-02   1.2252658e-20  -1.3734698e-02   2.2147424e-02   2.4503364e-02
   1.3726398e-01   2.4757992e-02   7.6546844e-21  -1.1505640e-02   2.2071278e-02   2.4629837e-02
   1.3797980e-01   2.5004560e-02   2.3727286e-17  -7.4922052e-03   2.1980628e-02   2.4880582e-02
   1.3809994e-01   2.5047949e-02  -1.5548609e-19  -6.8300136e-03   2.1971705e-02   2.4924944e-02
   1.3842705e-01   2.5169014e-02   1.0026172e-20  -5.0438149e-03   2.1956573e-02   2.5049039e-02
   1.3851663e-01   2.5202916e-02   9.8894264e-21  -4.5589679e-03   2.1954768e-02   2.5083865e-02
   1.3859453e-01   2.5232663e-02  -2.1588628e-21  -4.1387752e-03   2.1954015e-02   2.5114449e-02
   1.3867980e-01   2.5265508e-02   4.2822946e-17  -3.6803934e-03   2.1954063e-02   2.5148244e-02
   1.3879738e-01   2.5311277e-02   1.5169971e-19  -3.0510835e-03   2.1955622e-02   2.5195381e-02
   1.3890657e-01   2.5354279e-02  -4.1291464e-22  -2.4695227e-03   2.1958622e-02   2.5239714e-02
   1.3929305e-01   2.5510387e-02  -3.3869449e-21  -4.3282694e-04   2.1981238e-02   2.5400979e-02
   1.3935142e-01   2.5534492e-02  -6.4205604e-22  -1.2819133e-04   2.1986280e-02   2.5425923e-02
   1.3985607e-01   2.5748717e-02   1.6458432e-17   2.4731792e-03   2.2047672e-02   2.5648013e-02
   1.3994344e-01   2.5786872e-02  -6.0946763e-20   2.9176922e-03   2.2061541e-02   2.5687639e-02
   1.4035068e-01   2.5968865e-02  -8.8491907e-22   4.9664857e-03   2.2138802e-02   2.5876887e-02
   1.4048385e-01   2.6029871e-02   3.2127442e-21   5.6282544e-03   2.2168575e-02   2.5940403e-02
   1.4066559e-01   2.6114318e-02   4.5314228e-22   6.5248518e-03   2.2212792e-02   2.6028381e-02
   1.4094902e-01   2.6248775e-02  -9.8594769e-18   7.9081136e-03   2.2290009e-02   2.6168574e-02
   1.4131380e-01   2.6426791e-02  -7.9045299e-20   9.6614324e-03   2.2404201e-02   2.6354362e-02
   1.4135588e-01   2.6447689e-02  -7.1746736e-21   9.8617510e-03   2.2418447e-02   2.6376184e-02
   1.4145663e-01   2.6498024e-02  -4.3405394e-22   1.0339672e-02   2.2453454e-02   2.6428750e-02
   1.4185793e-01   2.6702802e-02   4.2043847e-21   1.2220430e-02   2.2605518e-02   2.6642704e-02
   1.4220371e-01   2.6884762e-02   1.2240668e-17   1.3811492e-02   2.2752724e-02   2.6832905e-02
   1.4245689e-01   2.7021250e-02  -9.9437978e-20   1.4959154e-02   2.2870004e-02   2.6975604e-02
   1.4247678e-01   2.7032091e-02   4.0823878e-21   1.5048704e-02   2.2879559e-02   2.6986938e-02
   1.4281932e-01   2.7221466e-02  -7.9013268e-22   1.6576652e-02   2.3051873e-02   2.7184939e-02
   1.4316522e-01   2.7417885e-02  -1.6978869e-21   1.8092436e-02   2.3240795e-02   2.7390276e-02
   1.4321943e-01   2.7449145e-02   7.9618517e-18   1.8327537e-02   2.3271764e-02   2.7422951e-02
   1.4325393e-01   2.7469103e-02  -4.9267362e-20   1.8476782e-02   2.3291661e-02   2.7443811e-02
   1.4330962e-01   2.7501437e-02  -8.2706843e-22   1.8717173e-02   2.3324101e-02   2.7477605e-02
   1.4336305e-01   2.7532583e-02   8.4842233e-22   1.8947119e-02   2.3355586e-02   2.7510156e-02
   1.4346857e-01   2.7594464e-02   1.4069739e-21   1.9399330e-02   2.3418818e-02   2.7574821e-02
   1.4354449e-01   2.7639291e-02  -5.4064593e-18   1.9723122e-02   2.3465175e-02   2.7621659e-02
   1.4378252e-01   2.7781487e-02  -2.5887881e-20   2.0729755e-02   2.3615196e-02   2.7770199e-02
   1.4416323e-01   2.8014166e-02  -1.0786550e-21   2.2312975e-02   2.3869905e-02   2.8013121e-02
   1.4448481e-01   2.8215762e-02   1.1157811e-21   2.3624520e-02   2.4099198e-02   2.8223426e-02
   1.4460662e-01   2.8293342e-02  -2.2421781e-22   2.4115160e-02   2.4189434e-02   2.8304311e-02
   1.4488385e-01   2.8472408e-02   5.3544962e-18   2.5219170e-02   2.4401728e-02   2.8490899e-02
   1.4494252e-01   2.8510756e-02  -8.3417635e-21   2.5450591e-02   2.4447896e-02   2.8530838e-02
   1.4507397e-01   2.8597239e-02  -7.0728620e-22   2.5966195e-02   2.4552891e-02   2.8620879e-02
   1.4545663e-01   2.8853499e-02  -7.9742253e-22   2.7444692e-02   2.4870855e-02   2.8887446e-02
   1.4561304e-01   2.8960194e-02   1.3241272e-21   2.8039448e-02   2.5006112e-02   2.8998322e-02
   1.4571225e-01   2.9028449e-02  -2.5824298e-18   2.8413758e-02   2.5093482e-02   2.9069215e-02
   1.4591624e-01   2.9170242e-02  -1.1237824e-20   2.9176422e-02   2.5277021e-02   2.9216398e-02
   1.4604520e-01   2.9260879e-02   5.1212909e-22   2.9653646e-02   2.5395735e-02   2.9310413e-02
   1.4609086e-01   2.9293159e-02  -1.7050827e-22   2.9821719e-02   2.5438271e-02   2.9343884e-02
   1.4636583e-01   2.9489615e-02  -3.9513958e-22   3.0823768e-02   2.5699934e-02   2.9547436e-02
   1.4645789e-01   2.9556178e-02   2.3711773e-18   3.1155370e-02   2.5789646e-02   2.9616345e-02
   1.4658934e-01   2.9651926e-02  -1.5461698e-20   3.1625553e-02   2.5919598e-02   2.9715412e-02
   1.4680039e-01   2.9807372e-02   3.4226319e-22   3.2372222e-02   2.6132772e-02   2.9876110e-02
   1.4730005e-01   3.0183872e-02   8.5018596e-22   3.4099436e-02   2.6659698e-02   3.0264600e-02
   1.4792732e-01   3.0673612e-02   3.5933146e-22   3.6187151e-02   2.7365472e-02   3.0768318e-02
   1.4801498e-01   3.0743579e-02   1.8487787e-18   3.6471743e-02   2.7468022e-02   3.0840127e-02
   1.4861291e-01   3.1230988e-02  -1.2215774e-20   3.8366356e-02   2.8193252e-02   3.1339265e-02
   1.4866236e-01   3.1272090e-02  -7.8109410e-23   3.8519380e-02   2.8255230e-02   3.1381266e-02
   1.4869189e-01   3.1296694e-02  -1.3748262e-22   3.8610497e-02   2.8292388e-02   3.1406401e-02
   1.4872056e-01   3.1320630e-02   1.3739275e-22   3.8698796e-02   2.8328578e-02   3.1430849e-02
   1.4887696e-01   3.1451896e-02  -1.6425774e-18   3.9177056e-02   2.8527767e-02   3.1564838e-02
   1.4939837e-01   3.1898453e-02   6.7537991e-21   4.0731255e-02   2.9213992e-02   3.2019558e-02
   1.4981307e-01   3.2263509e-02   4.3187731e-22   4.1923089e-02   2.9784082e-02   3.2390004e-02
   1.5056291e-01   3.2946206e-02   3.7525026e-22   4.3978578e-02   3.0869610e-02   3.3079622e-02
   1.5058528e-01   3.2967026e-02  -8.7061618e-23   4.4037933e-02   3.0903078e-02   3.3100588e-02
   1.5111871e-01   3.3471330e-02   1.1621501e-18   4.5419410e-02   3.1719685e-02   3.3607223e-02
   1.5124814e-01   3.3595980e-02  -5.9853869e-21   4.5744824e-02   3.1923198e-02   3.3732095e-02
   1.5130455e-01   3.3650588e-02   9.5639404e-23   4.5885452e-02   3.2012550e-02   3.3786754e-02
   1.5133188e-01   3.3677108e-02  -1.2819728e-22   4.5953330e-02   3.2055987e-02   3.3813290e-02
   1.5135839e-01   3.3702873e-02   1.9581944e-22   4.6019011e-02   3.2098213e-02   3.3839064e-02
   1.5158926e-01   3.3928825e-02  -4.0975272e-18   4.6584165e-02   3.2469618e-02   3.4064836e-02
   1.5170540e-01   3.4043590e-02   2.1229686e-20   4.6863886e-02   3.2658988e-02   3.4179330e-02
   1.5198761e-01   3.4325522e-02  -1.3269574e-22   4.7530760e-02   3.3126180e-02   3.4460085e-02
   1.5234592e-01   3.4689780e-02   5.1645890e-22   4.8351276e-02   3.3733719e-02   3.4821741e-02
   1.5253303e-01   3.4882826e-02   4.2586724e-23   4.8768122e-02   3.4057375e-02   3.5012913e-02
   1.5286011e-01   3.5224979e-02   2.8521544e-15   4.9477607e-02   3.4633672e-02   3.5350900e-02
   1.5286067e-01   3.5225565e-02   9.9644014e-19   4.9478793e-02   3.4634663e-02   3.5351478e-02
   1.5327565e-01   3.5668369e-02  -4.9679696e-19   5.0343787e-02   3.5385158e-02   3.5787285e-02
   1.5343328e-01   3.5839137e-02   2.1094742e-18   5.0662063e-02   3.5675886e-02   3.5954871e-02
   1.5354772e-01   3.5964007e-02  -3.1445377e-19   5.0889582e-02   3.5888907e-02   3.6077244e-02
   1.5355172e-01   3.5968386e-02  -5.3670406e-15   5.0897483e-02   3.5896384e-02   3.6081533e-02
   1.5380055e-01   3.6242556e-02  -2.6931783e-17   5.1381650e-02   3.6365348e-02   3.6349706e-02
   1.5388577e-01   3.6337284e-02   6.2431198e-20   5.1544231e-02   3.6527751e-02   3.6442200e-02
   1.5400112e-01   3.6466169e-02  -1.1598139e-18   5.1761645e-02   3.6749011e-02   3.6567914e-02
   1.5408111e-01   3.6555997e-02   5.1357200e-18   5.1910624e-02   3.6903417e-02   3.6655441e-02
   1.5410357e-01   3.6581287e-02   1.4186021e-14   5.1952194e-02   3.6946918e-02   3.6680070e-02
   1.5411828e-01   3.6597862e-02   5.7351239e-17   5.1979350e-02   3.6975434e-02   3.6696209e-02
   1.5483223e-01   3.7417911e-02  -2.8606411e-18   5.3238434e-02   3.8392477e-02   3.7491510e-02
   1.5516821e-01   3.7814336e-02  -2.7276551e-18   5.3790724e-02   3.9081418e-02   3.7873762e-02
   1.5529381e-01   3.7964291e-02  -3.6558011e-18   5.8140844e-02   3.8805344e-02   3.8898278e-02
   1.5535393e-01   3.8036401e-02   2.0888626e-15   5.8229265e-02   3.8886909e-02   3.8950393e-02
   1.5555199e-01   3.8275532e-02   3.3860364e-18   5.8522264e-02   3.9157593e-02   3.9124829e-02
   1.5581163e-01   3.8592642e-02   5.7252027e-18   5.8910278e-02   3.9516985e-02   3.9359862e-02
   1.5598535e-01   3.8807150e-02  -3.3229123e-18   5.9172400e-02   3.9760352e-02   3.9521164e-02
   1.5650135e-01   3.9455368e-02  -1.9111642e-18   5.9962729e-02   4.0496859e-02   4.0019338e-02
   1.5671063e-01   3.9723050e-02   9.2495359e-15   6.0288296e-02   4.0801399e-02   4.0229525e-02
   1.5731249e-01   4.0508429e-02   3.0892771e-17   6.1240719e-02   4.1695934e-02   4.0860151e-02
   1.5747371e-01   4.0722789e-02  -1.2016859e-18   6.1499930e-02   4.1940289e-02   4.1035681e-02
   1.5757192e-01   4.0854193e-02  -2.7906755e-18   6.1658669e-02   4.2090113e-02   4.1143970e-02
   1.5796731e-01   4.1389625e-02   1.4701483e-18   6.2304210e-02   4.2700794e-02   4.1590398e-02
   1.5825107e-01   4.1780258e-02   5.0521216e-15   6.2773870e-02   4.3146455e-02   4.1921115e-02
   1.5829907e-01   4.1846870e-02   1.4753729e-17   6.2853846e-02   4.3222455e-02   4.1977913e-02
   1.5872456e-01   4.2444093e-02   3.9795180e-18   6.3569427e-02   4.3903863e-02   4.2492180e-02
   1.5913815e-01   4.3036400e-02   7.1685445e-18   6.4276485e-02   4.4579538e-02   4.3010670e-02
   1.5915167e-01   4.3055960e-02  -2.9282714e-18   6.4299789e-02   4.4601847e-02   4.3027929e-02
   1.5945687e-01   4.3500869e-02  -5.1554290e-15   6.4829080e-02   4.5109183e-02   4.3422738e-02
   1.5972501e-01   4.3897102e-02  -5.9242489e-18   6.5299189e-02   4.5560816e-02   4.3777849e-02
   1.5997744e-01   4.4274725e-02   2.7664361e-18   6.5746091e-02   4.5991020e-02   4.4119189e-02
   1.6029529e-01   4.4756657e-02  -2.7016485e-18   6.6314836e-02   4.6539696e-02   4.4558725e-02
   1.6033924e-01   4.4823856e-02  -4.8625681e-18   6.6393996e-02   4.6616166e-02   4.4620347e-02
   1.6055036e-01   4.5148626e-02   9.5309943e-15   6.6776078e-02   4.6985607e-02   4.4919278e-02
   1.6064471e-01   4.5294789e-02   1.7543146e-17   6.6947764e-02   4.7151797e-02   4.5054399e-02
   1.6074268e-01   4.5447255e-02   8.6874946e-18   6.7126677e-02   4.7325101e-02   4.5195726e-02
   1.6079665e-01   4.5531545e-02   7.2897060e-19   6.7225509e-02   4.7420888e-02   4.5274022e-02
   1.6106323e-01   4.5951015e-02  -4.8619324e-18   6.7716518e-02   4.7897303e-02   4.5665341e-02
   1.6146443e-01   4.6592163e-02   1.0010664e-14   6.8464332e-02   4.8624570e-02   4.6268623e-02
   1.6176211e-01   4.7075618e-02   1.7043866e-17   6.9026068e-02   4.9172162e-02   4.6727387e-02
   1.6177159e-01   4.7091129e-02  -6.6591680e-18   6.9044061e-02   4.9189719e-02   4.6742159e-02
   1.6193862e-01   4.7365436e-02  -7.0629166e-18   6.9361927e-02   4.9500076e-02   4.7003905e-02
   1.6207096e-01   4.7584286e-02  -5.8569823e-18   6.9615103e-02   4.9747510e-02   4.7213425e-02
   1.6257019e-01   4.8421876e-02   1.1093315e-14   7.0580553e-02   5.0692973e-02   4.8020668e-02
   1.6342607e-01   4.9902961e-02   2.3260158e-17   7.2274108e-02   5.2358394e-02   4.9466779e-02
   1.6360272e-01   5.0215880e-02  -5.1889602e-18   7.2629693e-02   5.2709137e-02   4.9775033e-02
   1.6365474e-01   5.0308503e-02   1.1807747e-18   7.2734796e-02   5.2812877e-02   4.9866442e-02
   1.6423415e-01   5.1354987e-02   5.2544302e-18   7.3917582e-02   5.3982416e-02   5.0904207e-02
   1.6467294e-01   5.2165838e-02   6.3946043e-15   7.4828119e-02   5.4885282e-02   5.1714079e-02
   1.6484223e-01   5.2482949e-02   1.4211295e-17   7.5182813e-02   5.5237562e-02   5.2032047e-02
   1.6548100e-01   5.3701265e-02   7.3340168e-18   7.6538227e-02   5.6586593e-02   5.3259474e-02
   1.6552020e-01   5.3777169e-02  -2.9316189e-18   7.6622291e-02   5.6670406e-02   5.3336229e-02
   1.6604109e-01   5.4798347e-02  -9.9651640e-18   7.7748922e-02   5.7795242e-02   5.4371718e-02
   1.6612708e-01   5.4969210e-02   1.8769130e-14   7.7936646e-02   5.7982946e-02   5.4545466e-02
   1.6623052e-01   5.5175600e-02   6.2547076e-17   7.8163104e-02   5.8209483e-02   5.4755514e-02
   1.6635669e-01   5.5428615e-02  -3.7903396e-18   7.8440275e-02   5.8486904e-02   5.5013264e-02
   1.6641450e-01   5.5545026e-02   7.0456536e-19   7.8567636e-02   5.8614436e-02   5.5131944e-02
   1.6651462e-01   5.5747323e-02   1.9494444e-18   7.8788717e-02   5.8835896e-02   5.5338315e-02
   1.6676824e-01   5.6263800e-02   1.1316586e-14   7.9351736e-02   5.9400349e-02   5.5865911e-02
   1.6736460e-01   5.7501123e-02   4.2130725e-17   8.0692360e-02   6.0747029e-02   5.7133642e-02
   1.6741035e-01   5.7597378e-02  -7.8902834e-18   8.0796169e-02   6.0851457e-02   5.7232462e-02
   1.6750076e-01   5.7788172e-02  -8.5848931e-18   8.1001733e-02   6.1058310e-02   5.7428418e-02
   1.6826942e-01   5.9441159e-02  -1.3106774e-17   8.2771360e-02   6.2842396e-02   5.9129903e-02
   1.6843655e-01   5.9807951e-02   2.8215199e-14   8.3161306e-02   6.3236313e-02   5.9508240e-02
   1.6858930e-01   6.0145509e-02   1.4276669e-16   8.3519304e-02   6.3598199e-02   5.9856631e-02
   1.6942809e-01   6.2039552e-02   8.6430609e-18   8.5512763e-02   6.5617403e-02   6.1814391e-02
   1.6957440e-01   6.2377011e-02  -1.8651857e-17   8.5865240e-02   6.5975133e-02   6.2163597e-02
   1.7005479e-01   6.3500135e-02   7.8353238e-18   8.7032552e-02   6.7161283e-02   6.3326344e-02
   1.7036336e-01   6.4233884e-02   2.2596375e-14   8.7790400e-02   6.7932519e-02   6.4086253e-02
   1.7051467e-01   6.4597264e-02   7.1559714e-17   8.8164331e-02   6.8313383e-02   6.4462622e-02
   1.7062556e-01   6.4865058e-02   1.1994032e-18   8.8439318e-02   6.8593604e-02   6.4739992e-02
   1.7081429e-01   6.5323788e-02  -1.0462830e-17   8.8909224e-02   6.9072719e-02   6.5215113e-02
   1.7102629e-01   6.5843524e-02   3.7632970e-18   8.9439885e-02   6.9614173e-02   6.5753375e-02
   1.7111293e-01   6.6057287e-02  -1.7922048e-14   8.9657608e-02   6.9836443e-02   6.5974735e-02
   1.7134919e-01   6.6644236e-02  -3.2313345e-17   9.0253843e-02   7.0445482e-02   6.6582452e-02
   1.7141922e-01   6.6819369e-02   1.4446419e-17   9.0431297e-02   7.0626845e-02   6.6763749e-02
   1.7142134e-01   6.6824685e-02   1.4380952e-17   9.0436680e-02   7.0632347e-02   6.6769252e-02
   1.7160024e-01   6.7274468e-02   1.4626291e-17   9.0891466e-02   7.1097358e-02   6.7234786e-02
   1.7203157e-01   6.8373145e-02  -8.9774610e-15   9.1996707e-02   7.2228643e-02   6.8371337e-02
   1.7236050e-01   6.9224643e-02  -1.1929652e-17   9.2847825e-02   7.3100944e-02   6.9251461e-02
   1.7262895e-01   6.9928463e-02  -2.4528486e-17   9.3547768e-02   7.3819023e-02   6.9978366e-02
   1.7278223e-01   7.0333932e-02  -6.6131771e-18   9.3949551e-02   7.4231503e-02   7.0396869e-02
   1.7280254e-01   7.0387837e-02   1.3061899e-17   9.4002886e-02   7.4286275e-02   7.0452492e-02
   1.7292177e-01   7.0705338e-02   2.7912607e-14   9.4316655e-02   7.4608562e-02   7.0780033e-02
   1.7293979e-01   7.0753466e-02   1.2193439e-16   9.4364162e-02   7.4657369e-02   7.0829672e-02
   1.7336131e-01   7.1889752e-02   6.4024706e-18   9.5481492e-02   7.5806100e-02   7.2000677e-02
   1.7351018e-01   7.2295932e-02  -2.0224027e-17   9.5878920e-02   7.6215067e-02   7.2418803e-02
   1.7358731e-01   7.2507398e-02  -1.9667878e-17   9.6085421e-02   7.6427640e-02   7.2636387e-02
   1.7372394e-01   7.2883658e-02  -4.4258643e-14   9.6452158e-02   7.6805285e-02   7.3023353e-02
   1.7397207e-01   7.3572542e-02   1.8253796e-16   9.7121332e-02   7.7494774e-02   7.3731222e-02
   1.7414000e-01   7.4042866e-02  -1.8744077e-17   9.7576521e-02   7.7964080e-02   7.4214031e-02
   1.7420619e-01   7.4229164e-02  -3.7137722e-18   9.7756450e-02   7.8149655e-02   7.4405164e-02
   1.7437325e-01   7.4701687e-02   9.3560747e-18   9.8211870e-02   7.8619533e-02   7.4889663e-02
   1.7503530e-01   7.6607307e-02  -9.3499053e-14   1.0003486e-01   8.0502725e-02   7.6839156e-02
   1.7516153e-01   7.6976712e-02  -4.5958474e-16   1.0038575e-01   8.0865616e-02   7.7216204e-02
   1.7529477e-01   7.7368757e-02  -1.1024138e-17   1.0075727e-01   8.1249984e-02   7.7616040e-02
   1.7532056e-01   7.7444891e-02   2.3256894e-18   1.0082931e-01   8.1324536e-02   7.7693648e-02
   1.7548164e-01   7.7922269e-02   2.4248556e-17   1.0128026e-01   8.1791320e-02   7.8179979e-02
   1.7558552e-01   7.8231886e-02   3.5232300e-14   1.0157203e-01   8.2093444e-02   7.8495131e-02
   1.7597783e-01   7.9413274e-02   5.5916973e-17   1.0268023e-01   8.3241788e-02   7.9695629e-02
   1.7600906e-01   7.9508155e-02  -8.0029742e-17   1.0276889e-01   8.3333709e-02   7.9791903e-02
   1.7613157e-01   7.9881591e-02  -1.3433843e-17   1.0311732e-01   8.3695059e-02   8.0170617e-02
   1.7623824e-01   8.0208283e-02   1.1884739e-17   1.0342150e-01   8.4010604e-02   8.0501654e-02
   1.7636471e-01   8.0597511e-02  -4.4294092e-14   1.0378312e-01   8.4385855e-02   8.0895720e-02
   1.7637538e-01   8.0630426e-02  -5.9921688e-17   1.0381366e-01   8.4417554e-02   8.0929027e-02
   1.7777608e-01   8.5083426e-02  -3.2918643e-17   1.0789044e-01   8.8656828e-02   8.5409700e-02
   1.7795329e-01   8.5665512e-02  -3.9994522e-17   1.0841545e-01   8.9203869e-02   8.5991537e-02
   1.7883847e-01   8.8638240e-02  -2.3520266e-17   1.1106913e-01   9.1972597e-02   8.8948393e-02
   1.7918547e-01   8.9833705e-02  -4.1387876e-14   1.1212357e-01   9.3074391e-02   9.0130445e-02
   1.7926999e-01   9.0127493e-02  -1.1538863e-16   1.1238160e-01   9.3344151e-02   9.0420308e-02
   1.7927187e-01   9.0134044e-02   5.8069173e-17   1.1238735e-01   9.3350161e-02   9.0426769e-02
   1.7941602e-01   9.0637544e-02  -1.4096626e-17   1.1282855e-01   9.3811547e-02   9.0922953e-02
   1.7961867e-01   9.1350455e-02   2.7276968e-17   1.1345112e-01   9.4462855e-02   9.1624248e-02
   1.7969958e-01   9.1636765e-02   5.1263768e-15   1.1370044e-01   9.4723775e-02   9.1905477e-02
   1.8000193e-01   9.2715189e-02  -2.7843084e-17   1.1463597e-01   9.5703250e-02   9.2962601e-02
   1.8021722e-01   9.3491351e-02  -1.8508686e-17   1.1530581e-01   9.6404975e-02   9.3721315e-02
   1.8043347e-01   9.4277934e-02   2.3296738e-17   1.1598171e-01   9.7113393e-02   9.4488394e-02
   1.8055474e-01   9.4722163e-02  -1.1271911e-17   1.1636214e-01   9.7512271e-02   9.4920796e-02
   1.8091713e-01   9.6062852e-02   4.9933703e-14   1.1750466e-01   9.8710856e-02   9.6222215e-02
   1.8120072e-01   9.7126093e-02   6.8225265e-17   1.1840482e-01   9.9655859e-02   9.7250481e-02
   1.8172215e-01   9.9113789e-02  -1.9636141e-17   1.2007383e-01   1.0140954e-01   9.9163652e-02
   1.8191259e-01   9.9850449e-02  -4.7109126e-17   1.2068788e-01   1.0205524e-01   9.9869657e-02
   1.8191403e-01   9.9856054e-02   2.2653985e-17   1.2069254e-01   1.0206014e-01   9.9875023e-02
   1.8210527e-01   1.0060167e-01   1.9172386e-13   1.2131160e-01   1.0271136e-01   1.0058793e-01
   1.8219564e-01   1.0095604e-01   4.0389243e-16   1.2160496e-01   1.0302006e-01   1.0092616e-01
   1.8222717e-01   1.0107999e-01   6.8428096e-18   1.2170744e-01   1.0312791e-01   1.0104437e-01
   1.8241766e-01   1.0183234e-01  -8.1344380e-18   1.2232805e-01   1.0378118e-01   1.0176090e-01
   1.8249264e-01   1.0213009e-01  -3.1298094e-17   1.2257298e-01   1.0403908e-01   1.0204400e-01
   1.8271566e-01   1.0302111e-01   8.9319549e-14   1.2330368e-01   1.0480868e-01   1.0288958e-01
   1.8308359e-01   1.0450906e-01   1.3963993e-16   1.2451636e-01   1.0608671e-01   1.0429625e-01
   1.8317640e-01   1.0488799e-01  -8.9433504e-17   1.2482370e-01   1.0641076e-01   1.0465340e-01
   1.8342888e-01   1.0592607e-01   5.6745322e-17   1.2566261e-01   1.0729558e-01   1.0562960e-01
   1.8378790e-01   1.0742082e-01   4.9603616e-18   1.2686277e-01   1.0856219e-01   1.0702949e-01
   1.8389563e-01   1.0787369e-01   8.1075901e-14   1.2722459e-01   1.0894422e-01   1.0745227e-01
   1.8398771e-01   1.0826233e-01   3.1638270e-16   1.2753444e-01   1.0927144e-01   1.0781460e-01
   1.8420040e-01   1.0916566e-01   1.4882375e-17   1.2825229e-01   1.1002975e-01   1.0865501e-01
   1.8485607e-01   1.1200034e-01   9.2285663e-17   1.3048403e-01   1.1238922e-01   1.1127625e-01
   1.8520937e-01   1.1355964e-01  -8.2620533e-17   1.3169841e-01   1.1367432e-01   1.1270782e-01
   1.8541124e-01   1.1446074e-01   9.9301258e-14   1.3239598e-01   1.1441289e-01   1.1353179e-01
   1.8555505e-01   1.1510722e-01   3.7779782e-16   1.3289456e-01   1.1494094e-01   1.1412143e-01
   1.8558052e-01   1.1522210e-01  -3.5798205e-17   1.3717055e-01   1.1894488e-01   1.1753550e-01
   1.8594347e-01   1.1687243e-01   1.0481747e-16   1.3849114e-01   1.2007365e-01   1.1886939e-01
   1.8637886e-01   1.1888467e-01   6.8028113e-17   1.4013746e-01   1.2148990e-01   1.2052652e-01
   1.8666749e-01   1.2023844e-01  -3.8913515e-13   1.4126618e-01   1.2246613e-01   1.2165933e-01
   1.8699536e-01   1.2179574e-01  -1.7292173e-15   1.4258452e-01   1.2361127e-01   1.2297933e-01
   1.8709132e-01   1.2225545e-01   2.3431249e-16   1.4297762e-01   1.2395368e-01   1.2337231e-01
   1.8727690e-01   1.2314968e-01  -6.9300067e-17   1.4374724e-01   1.2462527e-01   1.2414094e-01
   1.8733906e-01   1.2345071e-01  -7.7687341e-17   1.4400777e-01   1.2485298e-01   1.2440092e-01
   1.8773087e-01   1.2536584e-01   6.9483729e-13   1.4568179e-01   1.2632007e-01   1.2606878e-01
   1.8774146e-01   1.2541802e-01   2.9825149e-15   1.4572779e-01   1.2636048e-01   1.2611455e-01
   1.8797252e-01   1.2656229e-01  -2.0954749e-16   1.4674159e-01   1.2725227e-01   1.2712252e-01
   1.8797446e-01   1.2657195e-01  -1.7668068e-16   1.4675019e-01   1.2725984e-01   1.2713107e-01
   1.8802927e-01   1.2684497e-01  -8.4592496e-18   1.4699349e-01   1.2747421e-01   1.2737276e-01
   1.8831832e-01   1.2829504e-01   2.9302717e-13   1.4829450e-01   1.2862261e-01   1.2866378e-01
   1.8833485e-01   1.2837851e-01   1.3396119e-15   1.4836983e-01   1.2868921e-01   1.2873846e-01
   1.8858728e-01   1.2965969e-01   2.3190224e-16   1.4953189e-01   1.2971801e-01   1.2988966e-01
   1.8918299e-01   1.3273591e-01  -2.6057758e-16   1.5236468e-01   1.3223638e-01   1.3268935e-01
   1.8952867e-01   1.3455541e-01   6.1396172e-17   1.5406667e-01   1.3375595e-01   1.3436734e-01
   1.8979626e-01   1.3598157e-01  -2.4840430e-13   1.5541356e-01   1.3496163e-01   1.3569321e-01
   1.8980017e-01   1.3600251e-01  -6.1159901e-16   1.5543342e-01   1.3497943e-01   1.3571275e-01
   1.8982166e-01   1.3611776e-01   1.7465735e-16   1.5554274e-01   1.3507741e-01   1.3582029e-01
   1.8992361e-01   1.3666571e-01   1.8051356e-16   1.5606350e-01   1.3554439e-01   1.3633242e-01
   1.9026498e-01   1.3851727e-01  -4.6782061e-17   1.5783447e-01   1.3713526e-01   1.3807223e-01
   1.9078469e-01   1.4138578e-01  -8.0085215e-13   1.6061058e-01   1.3963724e-01   1.4079432e-01
   1.9119312e-01   1.4368291e-01  -2.4380795e-15   1.6286006e-01   1.4167133e-01   1.4299574e-01
   1.9131603e-01   1.4438165e-01  -2.1431932e-16   1.6354865e-01   1.4229512e-01   1.4366892e-01
   1.9148262e-01   1.4533431e-01  -7.4354570e-17   1.6449062e-01   1.4314925e-01   1.4458927e-01
   1.9185438e-01   1.4748361e-01   5.2568574e-16   1.6662850e-01   1.4509113e-01   1.4667595e-01
   1.9186765e-01   1.4756091e-01  -1.9311155e-13   1.6670571e-01   1.4516135e-01   1.4675126e-01
   1.9207232e-01   1.4875870e-01  -5.2214617e-16   1.6790475e-01   1.4625249e-01   1.4792029e-01
   1.9209046e-01   1.4886535e-01  -3.4079682e-17   1.6801176e-01   1.4634993e-01   1.4802458e-01
   1.9235032e-01   1.5040167e-01   5.7877205e-17   1.6955742e-01   1.4775863e-01   1.4953022e-01
   1.9324096e-01   1.5579145e-01  -7.2555655e-16   1.7503814e-01   1.5277001e-01   1.5485866e-01
   1.9338908e-01   1.5670678e-01  -3.3688527e-13   1.7597711e-01   1.5363094e-01   1.5577003e-01
   1.9339188e-01   1.5672418e-01  -5.3990822e-16   1.7599498e-01   1.5364733e-01   1.5578737e-01
   1.9340515e-01   1.5680647e-01   4.4115147e-16   1.7607950e-01   1.5372486e-01   1.5586939e-01
   1.9344631e-01   1.5706192e-01   1.8463387e-16   1.7634201e-01   1.5396570e-01   1.5612410e-01
   1.9346745e-01   1.5719336e-01   1.8307639e-16   1.7647715e-01   1.5408969e-01   1.5625521e-01
   1.9347381e-01   1.5723289e-01   6.1391540e-13   1.7651780e-01   1.5412699e-01   1.5629464e-01
   1.9389498e-01   1.5987488e-01   2.0869794e-15   1.7924344e-01   1.5663077e-01   1.5893723e-01
   1.9392866e-01   1.6008806e-01   4.1744461e-16   1.7946410e-01   1.5683369e-01   1.5915102e-01
   1.9433702e-01   1.6269651e-01   1.1906693e-17   1.8217228e-01   1.5932680e-01   1.6177326e-01
   1.9478432e-01   1.6560358e-01  -4.0484902e-16   1.8520717e-01   1.6212615e-01   1.6470836e-01
   1.9495246e-01   1.6671002e-01  -7.3234051e-13   1.8636650e-01   1.6319695e-01   1.6582866e-01
   1.9499509e-01   1.6699174e-01  -1.7383284e-15   1.8666205e-01   1.6347005e-01   1.6611418e-01
   1.9517606e-01   1.6819309e-01   5.9003288e-16   1.8792389e-01   1.6463661e-01   1.6733284e-01
   1.9534992e-01   1.6935552e-01  -1.3554960e-16   1.8914717e-01   1.6576836e-01   1.6851373e-01
   1.9591268e-01   1.7317462e-01  -4.6397277e-16   1.9318087e-01   1.6950586e-01   1.7240411e-01
   1.9608154e-01   1.7433758e-01  -2.6314896e-13   1.9441329e-01   1.7064941e-01   1.7359170e-01
   1.9643327e-01   1.7678566e-01   2.8225856e-16   1.9701318e-01   1.7306422e-01   1.7609551e-01
   1.9656923e-01   1.7774126e-01  -2.5618683e-16   1.9802998e-01   1.7400948e-01   1.7707419e-01
   1.9661858e-01   1.7808941e-01  -2.0637076e-16   1.9840067e-01   1.7435421e-01   1.7743092e-01
   1.9667290e-01   1.7847348e-01   9.6209633e-17   1.9880977e-01   1.7473472e-01   1.7782455e-01
   1.9729699e-01   1.8294664e-01  -2.4442943e-13   2.0358519e-01   1.7918183e-01   1.8241610e-01
   1.9744461e-01   1.8402123e-01  -1.1982636e-16   2.0473508e-01   1.8025408e-01   1.8352081e-01
   1.9755947e-01   1.8486180e-01   2.5396486e-16   2.0563519e-01   1.8109378e-01   1.8438532e-01
   1.9767749e-01   1.8572960e-01   3.1025210e-16   2.0656502e-01   1.8196154e-01   1.8527818e-01
   1.9771160e-01   1.8598118e-01   1.1455107e-16   2.0683468e-01   1.8221326e-01   1.8553707e-01
   1.9785646e-01   1.8705347e-01  -6.1842242e-13   2.0798456e-01   1.8328695e-01   1.8664085e-01
   1.9796942e-01   1.8789396e-01  -1.7674226e-15   2.0888639e-01   1.8412939e-01   1.8750631e-01
   1.9801499e-01   1.8823408e-01   4.5086301e-16   2.0925146e-01   1.8447050e-01   1.8785659e-01
   1.9814600e-01   1.8921545e-01   5.1293366e-16   2.1030522e-01   1.8545538e-01   1.8886752e-01
   1.9836962e-01   1.9090264e-01  -9.0315298e-16   2.1211814e-01   1.8715071e-01   1.9060615e-01
   1.9838820e-01   1.9104348e-01   1.2240537e-12   2.1226954e-01   1.8729235e-01   1.9075131e-01
   1.9850419e-01   1.9192530e-01   3.4177593e-15   2.1321772e-01   1.8817954e-01   1.9166031e-01
   1.9865907e-01   1.9310921e-01  -2.4003333e-16   2.1449129e-01   1.8937169e-01   1.9288095e-01
   1.9871862e-01   1.9356632e-01   1.7855592e-16   2.1498319e-01   1.8983229e-01   1.9335231e-01
   1.9976828e-01   2.0180716e-01  -3.4661231e-16   2.2386271e-01   1.9816014e-01   2.0185259e-01
   2.0016732e-01   2.0503262e-01   7.3198100e-13   2.2734181e-01   2.0142957e-01   2.0517898e-01
   2.0026530e-01   2.0583253e-01   2.2799382e-15   2.2820474e-01   2.0224103e-01   2.0600370e-01
   2.0078748e-01   2.1014922e-01   5.9133504e-16   2.3286161e-01   2.0662361e-01   2.1045213e-01
   2.0079599e-01   2.1022033e-01  -7.4156350e-16   2.3293831e-01   2.0669584e-01   2.1052537e-01
   2.0082489e-01   2.1046199e-01  -7.7005773e-16   2.3319899e-01   2.0694134e-01   2.1077428e-01
   2.0090058e-01   2.1109627e-01  -3.8997264e-13   2.3388317e-01   2.0758577e-01   2.1142749e-01
   2.0097681e-01   2.1173692e-01  -6.9876968e-16   2.3457418e-01   2.0823674e-01   2.1208714e-01
   2.0122396e-01   2.1382783e-01  -9.1271223e-16   2.3682911e-01   2.1036188e-01   2.1423923e-01
   2.0146877e-01   2.1591948e-01  -2.6095357e-16   2.3908415e-01   2.1248837e-01   2.1639063e-01
   2.0155089e-01   2.1662569e-01  -1.7089911e-16   2.3984534e-01   2.1320644e-01   2.1711665e-01
   2.0202022e-01   2.2070718e-01  -2.0609127e-12   2.4424226e-01   2.1735695e-01   2.2130879e-01
   2.0226380e-01   2.2285608e-01  -1.1882126e-14   2.4655535e-01   2.1954217e-01   2.2351303e-01
   2.0233753e-01   2.2351070e-01   6.1392903e-16   2.4725969e-01   2.2020781e-01   2.2418408e-01
   2.0234291e-01   2.2355854e-01   9.1483666e-16   2.4731115e-01   2.2025645e-01   2.2423311e-01
   2.0291853e-01   2.2873749e-01   3.0062590e-16   2.5287780e-01   2.2552100e-01   2.2953424e-01
   2.0327528e-01   2.3200795e-01   2.8194163e-12   2.5638733e-01   2.2884332e-01   2.3287429e-01
   2.0382646e-01   2.3715394e-01   9.0769147e-15   2.6189903e-01   2.3406586e-01   2.3811677e-01
   2.0401279e-01   2.3891946e-01   4.3710188e-16   2.6378680e-01   2.3585589e-01   2.3991151e-01
   2.0417174e-01   2.4043612e-01  -5.5670806e-16   2.6540707e-01   2.3739279e-01   2.4145160e-01
   2.0434501e-01   2.4210041e-01   3.4960838e-16   2.6718352e-01   2.3907837e-01   2.4313981e-01
   2.0446331e-01   2.4324340e-01   1.7783437e-12   2.6840259e-01   2.4023539e-01   2.4429811e-01
   2.0449879e-01   2.4358730e-01   8.3038755e-15   2.6876923e-01   2.4058342e-01   2.4464644e-01
   2.0462161e-01   2.4478141e-01  -1.5539025e-17   2.7004170e-01   2.4179149e-01   2.4585527e-01
   2.0468153e-01   2.4536619e-01  -4.0811789e-16   2.7066454e-01   2.4238290e-01   2.4644689e-01
   2.0474072e-01   2.4594516e-01   1.4385716e-15   2.7128097e-01   2.4296829e-01   2.4703238e-01
   2.0481029e-01   2.4662738e-01   7.9056171e-13   2.7200706e-01   2.4365791e-01   2.4772198e-01
   2.0502987e-01   2.4879337e-01   2.3294283e-15   2.7431032e-01   2.4584604e-01   2.4990912e-01
   2.0523667e-01   2.5085092e-01   7.5572624e-17   2.7649537e-01   2.4792266e-01   2.5198349e-01
   2.0538496e-01   2.5233676e-01  -1.1982612e-15   2.7807149e-01   2.4942104e-01   2.5347949e-01
   2.0555149e-01   2.5401604e-01  -1.4107074e-15   2.7985094e-01   2.5111320e-01   2.5516817e-01
   2.0611839e-01   2.5981759e-01   2.3506056e-12   2.8598291e-01   2.5694803e-01   2.6098502e-01
   2.0612574e-01   2.5989364e-01  -7.3415159e-15   2.8606312e-01   2.5702439e-01   2.6106109e-01
   2.0629312e-01   2.6163251e-01   8.6543740e-16   2.8789605e-01   2.5876960e-01   2.6279912e-01
   2.0667548e-01   2.6564880e-01  -1.5189067e-15   2.9212063e-01   2.6279383e-01   2.6680384e-01
   2.0670280e-01   2.6593821e-01  -1.9658986e-16   2.9242456e-01   2.6308344e-01   2.6709189e-01
   2.0671952e-01   2.6611543e-01  -3.5107468e-12   2.9261064e-01   2.6326076e-01   2.6726825e-01
   2.0698512e-01   2.6894681e-01  -1.5780915e-14   2.9558014e-01   2.6609111e-01   2.7008214e-01
   2.0723483e-01   2.7163643e-01  -1.3719054e-15   2.9839495e-01   2.6877511e-01   2.7274875e-01
   2.0747425e-01   2.7424075e-01  -4.1704874e-16   3.0111480e-01   2.7136955e-01   2.7532477e-01
   2.0782625e-01   2.7811531e-01  -1.6709667e-15   3.0515068e-01   2.7522107e-01   2.7914613e-01
   2.0788233e-01   2.7873771e-01   7.7599355e-12   3.0579781e-01   2.7583883e-01   2.7975874e-01
   2.0794898e-01   2.7947923e-01   2.4232633e-14   3.0656835e-01   2.7657446e-01   2.8048814e-01
   2.0873709e-01   2.8839922e-01   1.2175190e-15   3.1579986e-01   2.8539333e-01   2.8922324e-01
   2.0905387e-01   2.9206478e-01   1.7312998e-15   3.1957297e-01   2.8900062e-01   2.9279165e-01
   2.0952490e-01   2.9760223e-01  -2.6862310e-15   3.2524981e-01   2.9443092e-01   2.9815863e-01
   2.0972592e-01   2.9999741e-01   2.4131747e-12   3.2769657e-01   2.9677249e-01   3.0047116e-01
   2.1068807e-01   3.1173325e-01   3.0411690e-15   3.3960810e-01   3.0818064e-01   3.1172371e-01
   2.1085340e-01   3.1379585e-01   2.0660277e-15   3.4168822e-01   3.1017428e-01   3.1368784e-01
   2.1107635e-01   3.1659899e-01   7.9601219e-16   3.4450871e-01   3.1287817e-01   3.1635065e-01
   2.1120510e-01   3.1822929e-01  -2.1257050e-15   3.4614568e-01   3.1444780e-01   3.1789588e-01
   2.1127941e-01   3.1917398e-01   8.4916345e-12   3.4709308e-01   3.1535634e-01   3.1879012e-01
   2.1157245e-01   3.2292722e-01   2.7624012e-14   3.5084866e-01   3.1895868e-01   3.2233446e-01
   2.1200259e-01   3.2851699e-01  -5.3777819e-16   3.5641700e-01   3.2430212e-01   3.2758812e-01
   2.1221483e-01   3.3131074e-01  -2.4468825e-15   3.5918881e-01   3.2696298e-01   3.3020265e-01
   2.1221905e-01   3.3136654e-01  -2.6716608e-15   3.5924410e-01   3.2701606e-01   3.3025480e-01
   2.1242106e-01   3.3404829e-01   7.8438553e-12   3.6189761e-01   3.2956398e-01   3.3275736e-01
   2.1294156e-01   3.4105903e-01  -1.8234904e-14   3.6880191e-01   3.3619625e-01   3.3926716e-01
   2.1356955e-01   3.4971473e-01  -4.1133836e-16   3.7726107e-01   3.4432726e-01   3.4723969e-01
   2.1371099e-01   3.5169455e-01   4.2778710e-15   3.7918582e-01   3.4617812e-01   3.4905324e-01
   2.1374030e-01   3.5210611e-01   3.6810501e-16   3.7958547e-01   3.4656246e-01   3.4942977e-01
   2.1374036e-01   3.5210700e-01  -3.7463315e-12   3.8396420e-01   3.5614983e-01   3.5101113e-01
   2.1386145e-01   3.5381281e-01  -1.9677594e-15   3.8559734e-01   3.5760150e-01   3.5276307e-01
   2.1386265e-01   3.5382987e-01   2.9418883e-15   3.8561368e-01   3.5761606e-01   3.5278058e-01
   2.1448567e-01   3.6273919e-01   2.3358256e-15   3.9416875e-01   3.6531428e-01   3.6192928e-01
   2.1512036e-01   3.7204707e-01   2.6509976e-15   4.0314520e-01   3.7354969e-01   3.7148030e-01
   2.1522293e-01   3.7357364e-01   1.1320584e-11   4.0462059e-01   3.7491782e-01   3.7304569e-01
   2.1531758e-01   3.7498784e-01   4.7385980e-14   4.0598811e-01   3.7618944e-01   3.7449554e-01
   2.1565454e-01   3.8006655e-01  -3.4396219e-16   4.1090439e-01   3.8078835e-01   3.7969947e-01
   2.1571087e-01   3.8092223e-01  -1.8427456e-16   4.1173345e-01   3.8156802e-01   3.8057577e-01
   2.1603970e-01   3.8595626e-01  -3.6947501e-15   4.1661482e-01   3.8618195e-01   3.8572816e-01
   2.1660668e-01   3.9479347e-01   5.7891142e-12   4.2519764e-01   3.9438755e-01   3.9475908e-01
   2.1663795e-01   3.9528658e-01  -2.0652827e-14   4.2567697e-01   3.9484917e-01   3.9526241e-01
   2.1680572e-01   3.9794365e-01  -2.1379064e-15   4.2826047e-01   3.9734315e-01   3.9797346e-01
   2.1688891e-01   3.9926769e-01   4.5068334e-15   4.2954823e-01   3.9858996e-01   3.9932366e-01
   2.1729606e-01   4.0581242e-01  -9.3533145e-16   4.3591661e-01   4.0479095e-01   4.0599015e-01
   2.1740313e-01   4.0755118e-01   1.0062263e-11   4.3760921e-01   4.0644863e-01   4.0775906e-01
   2.1749646e-01   4.0907304e-01   2.9316854e-14   4.3909085e-01   4.0790291e-01   4.0930651e-01
   2.1863771e-01   4.2814959e-01  -1.5576904e-15   4.5766896e-01   4.2637928e-01   4.2863610e-01
   2.1893637e-01   4.3328753e-01  -1.2444509e-15   4.6267148e-01   4.3142621e-01   4.3381902e-01
   2.2026031e-01   4.5681853e-01  -2.3313279e-15   4.8555003e-01   4.5485651e-01   4.5741606e-01
   2.2055796e-01   4.6228267e-01  -5.5588588e-12   4.9085138e-01   4.6036164e-01   4.6286069e-01
   2.2103967e-01   4.7126527e-01   2.8301881e-14   4.9955414e-01   4.6945621e-01   4.7178115e-01
   2.2113108e-01   4.7298943e-01   1.1626859e-15   5.0122269e-01   4.7120777e-01   4.7348903e-01
   2.2144628e-01   4.7898339e-01   1.5211989e-15   5.0701819e-01   4.7731065e-01   4.7941529e-01
   2.2146121e-01   4.7926920e-01   1.9410630e-15   5.0729433e-01   4.7760217e-01   4.7969744e-01
   2.2147533e-01   4.7953963e-01   1.2972156e-11   5.0755559e-01   4.7787803e-01   4.7996437e-01
   2.2187474e-01   4.8725330e-01   3.9391485e-14   5.1500027e-01   4.8576320e-01   4.8756309e-01
   2.2198274e-01   4.8936035e-01  -3.5840984e-16   5.1703124e-01   4.8792233e-01   4.8963363e-01
   2.2198940e-01   4.8949065e-01   3.3389247e-16   5.1715680e-01   4.8805593e-01   4.8976161e-01
   2.2218028e-01   4.9323796e-01   2.3698851e-15   5.2076578e-01   4.9190125e-01   4.9343828e-01
   2.2222113e-01   4.9404371e-01  -2.0060110e-11   5.2154129e-01   4.9272892e-01   4.9422793e-01
   2.2266807e-01   5.0294558e-01  -7.7089463e-14   5.3009705e-01   5.0189122e-01   5.0293004e-01
   2.2288340e-01   5.0729172e-01  -1.1874566e-14   5.3426586e-01   5.0637583e-01   5.0757159e-01
   2.2293527e-01   5.0834405e-01   9.8372522e-16   5.3527442e-01   5.0746273e-01   5.0861058e-01
   2.2305390e-01   5.1075947e-01   1.3312675e-15   5.3758808e-01   5.0995893e-01   5.1099662e-01
   2.2340035e-01   5.1787946e-01   4.1335094e-12   5.4439754e-01   5.1732814e-01   5.1803964e-01
   2.2356834e-01   5.2136764e-01   5.1691154e-15   5.4772771e-01   5.2094400e-01   5.2149493e-01
   2.2411550e-01   5.3289284e-01   8.4517032e-15   5.5870221e-01   5.3291366e-01   5.3293073e-01
   2.2431040e-01   5.3705951e-01   1.2896374e-15   5.6265868e-01   5.3724849e-01   5.3707139e-01
   2.2450227e-01   5.4119322e-01  -1.6806195e-15   5.6657784e-01   5.4155239e-01   5.4118207e-01
   2.2461456e-01   5.4362738e-01   3.4356996e-12   5.6888284e-01   5.4408821e-01   5.4360385e-01
   2.2472862e-01   5.4611097e-01   1.9829551e-15   5.7123244e-01   5.4667653e-01   5.4607562e-01
   2.2487387e-01   5.4929031e-01   5.3328859e-15   5.7423703e-01   5.4999133e-01   5.4924096e-01
   2.2487757e-01   5.4937144e-01   2.7292857e-15   5.7431365e-01   5.5007593e-01   5.4932174e-01
   2.2498980e-01   5.5184105e-01   5.3406398e-15   5.7664490e-01   5.5265179e-01   5.5178129e-01
   2.2502618e-01   5.5264397e-01   2.3252831e-11   5.7740234e-01   5.5348942e-01   5.5258106e-01
   2.2534553e-01   5.5974231e-01   1.0089135e-13   5.8408833e-01   5.6089801e-01   5.5965422e-01
   2.2550316e-01   5.6327968e-01   3.8522894e-15   5.8741316e-01   5.6459195e-01   5.6318050e-01
   2.2557890e-01   5.6498724e-01  -1.3396797e-15   5.8901643e-01   5.6637548e-01   5.6488298e-01
   2.2563158e-01   5.6617807e-01  -6.5356832e-15   5.9013387e-01   5.6761943e-01   5.6607037e-01
   2.2574229e-01   5.6868879e-01   4.2688406e-11   5.9248808e-01   5.7024248e-01   5.6857404e-01
   2.2585253e-01   5.7120004e-01   1.6424512e-13   5.9484037e-01   5.7286651e-01   5.7107853e-01
   2.2593258e-01   5.7303043e-01   6.1350721e-15   5.9655336e-01   5.7477932e-01   5.7290411e-01
   2.2593729e-01   5.7313826e-01   3.9323018e-15   5.9665423e-01   5.7489201e-01   5.7301166e-01
   2.2604752e-01   5.7566887e-01  -7.9931225e-15   5.9902029e-01   5.7753688e-01   5.7553580e-01
   2.2616894e-01   5.7846920e-01   7.5730747e-12   6.0163561e-01   5.8046394e-01   5.7832910e-01
   2.2633215e-01   5.8225486e-01  -2.2740510e-14   6.0516628e-01   5.8442131e-01   5.8210539e-01
   2.2771556e-01   6.1535705e-01   1.4278202e-14   6.3579391e-01   6.1901937e-01   6.1510902e-01
   2.2783193e-01   6.1822592e-01  -1.7767522e-15   6.3842725e-01   6.2201551e-01   6.1796620e-01
   2.2785225e-01   6.1872837e-01  -2.2784295e-14   6.3888809e-01   6.2254018e-01   6.1846652e-01
   2.2825104e-01   6.2867018e-01   1.1143964e-11   6.4798515e-01   6.3291719e-01   6.2836112e-01
   2.2898191e-01   6.4730780e-01   3.5005876e-14   6.6492758e-01   6.5234180e-01   6.4687869e-01
   2.2900278e-01   6.4784800e-01  -4.9735657e-16   6.6541646e-01   6.5290414e-01   6.4741470e-01
   2.2916711e-01   6.5211780e-01   4.2637852e-15   6.6927630e-01   6.5734752e-01   6.5164986e-01
   2.2963014e-01   6.6430064e-01   5.2364309e-15   6.8024690e-01   6.7001032e-01   6.6425216e-01
   2.3066931e-01   6.9247840e-01  -4.8496815e-11   7.0537869e-01   6.9919776e-01   6.9211130e-01
   2.3081463e-01   6.9651294e-01  -1.6151663e-13   7.0894937e-01   7.0336400e-01   6.9611915e-01
   2.3118349e-01   7.0685992e-01  -1.0342083e-14   7.1807498e-01   7.1403267e-01   7.0641589e-01
   2.3139693e-01   7.1291755e-01   6.2614730e-15   7.2339636e-01   7.2026751e-01   7.1245525e-01
   2.3180522e-01   7.2464988e-01   3.2991038e-14   7.3365825e-01   7.3231863e-01   7.2417278e-01
   2.3195353e-01   7.2895946e-01   2.5560911e-11   7.3741300e-01   7.3673696e-01   7.2848304e-01
   2.3225334e-01   7.3774956e-01   5.3257672e-14   7.4504698e-01   7.4573455e-01   7.3728353e-01
   2.3231512e-01   7.3957401e-01  -5.3124534e-16   7.4662736e-01   7.4759960e-01   7.3911152e-01
   2.3236321e-01   7.4099717e-01   2.4874269e-14   7.4785916e-01   7.4905385e-01   7.4053776e-01
   2.3243815e-01   7.4322072e-01  -1.4921580e-14   7.4978200e-01   7.5132491e-01   7.4276663e-01
   2.3254061e-01   7.4627155e-01   1.4756335e-11   7.5241685e-01   7.5443885e-01   7.4582577e-01
   2.3270073e-01   7.5106423e-01   1.6386359e-14   7.5654810e-01   7.5932572e-01   7.5063370e-01
   2.3312618e-01   7.6394900e-01   2.0776685e-15   7.6760669e-01   7.7243321e-01   7.6357100e-01
   2.3322086e-01   7.6684625e-01   1.2228259e-14   7.7008370e-01   7.7537430e-01   7.6648204e-01
   2.3417357e-01   7.9662003e-01  -3.1897792e-14   7.9533590e-01   8.0546132e-01   7.9642522e-01
   2.3449551e-01   8.0694057e-01   4.2229506e-11   8.0400340e-01   8.1583040e-01   8.0681088e-01
   2.3488191e-01   8.1950437e-01  -2.0634654e-13   8.1449588e-01   8.2841037e-01   8.1945426e-01
   2.3534491e-01   8.3481689e-01   4.5594436e-14   8.2719703e-01   8.4367780e-01   8.3486013e-01
   2.3554084e-01   8.4138254e-01  -1.7874477e-14   8.3261396e-01   8.5020200e-01   8.4146343e-01
   2.3559561e-01   8.4322731e-01   7.9129397e-15   8.3413285e-01   8.5203273e-01   8.4331845e-01
   2.3582273e-01   8.5091976e-01  -7.6016217e-11   8.4045173e-01   8.5965515e-01   8.5105179e-01
   2.3698810e-01   8.9150913e-01   1.4995010e-13   8.7340542e-01   8.9956554e-01   8.9178908e-01
   2.3740062e-01   9.0633684e-01  -3.8019502e-14   8.8528351e-01   9.1401373e-01   9.0663340e-01
   2.3741910e-01   9.0700678e-01   3.0535728e-14   8.8581818e-01   9.1466484e-01   9.0730352e-01
   2.3749005e-01   9.0958383e-01  -1.0575405e-14   8.8787331e-01   9.1716813e-01   9.0988082e-01
   2.3768940e-01   9.1686338e-01  -7.7220748e-11   8.9366486e-01   9.2422769e-01   9.1715685e-01
   2.3802189e-01   9.2913484e-01  -2.9631898e-13   9.0338241e-01   9.3608938e-01   9.2940767e-01
   2.3824422e-01   9.3743203e-01  -8.3858515e-15   9.0992066e-01   9.4408173e-01   9.3767984e-01
   2.3861362e-01   9.5138221e-01  -3.8713316e-14   9.2085558e-01   9.5746878e-01   9.5156653e-01
   2.3862801e-01   9.5192974e-01  -4.4120457e-14   9.2128329e-01   9.5799291e-01   9.5211100e-01
   2.3881710e-01   9.5915468e-01  -3.9671438e-11   9.2691682e-01   9.6489994e-01   9.5929142e-01
   2.3887545e-01   9.6139545e-01  -1.7066013e-13   9.2866012e-01   9.6703865e-01   9.6187094e-01
   2.3920084e-01   9.7398669e-01   8.9983932e-14   9.3842188e-01   9.7902587e-01   9.7442237e-01
   2.3920567e-01   9.7417490e-01   6.0690232e-14   9.3856735e-01   9.7920465e-01   9.7461008e-01
   2.3961366e-01   9.9019884e-01  -6.5426826e-14   9.5090625e-01   9.9438400e-01   9.9059970e-01
   2.3968034e-01   9.9284247e-01   5.0342156e-11   9.5293305e-01   9.9688023e-01   9.9323908e-01
   2.3971752e-01   9.9431991e-01   1.4250519e-13   9.5406468e-01   9.9827430e-01   9.9471430e-01
   2.3976159e-01   9.9607384e-01   7.7699782e-14   9.5540708e-01   9.9992833e-01   9.9646572e-01
   2.3988837e-01   1.0011365e+00   3.1109293e-14   9.5927572e-01   1.0046970e+00   1.0015219e+00
   2.4010523e-01   1.0098560e+00  -2.3703866e-14   9.6591745e-01   1.0128906e+00   1.0102325e+00
   2.4029900e-01   1.0177117e+00  -8.9049415e-11   9.7187827e-01   1.0202512e+00   1.0180822e+00
   2.4098500e-01   1.0460170e+00  -3.4395226e-14   9.9317826e-01   1.0466065e+00   1.0463735e+00
   2.4134531e-01   1.0611982e+00  -8.0530865e-14   1.0044892e+00   1.0606350e+00   1.0615467e+00
   2.4136938e-01   1.0622198e+00  -3.1383619e-14   1.0052476e+00   1.0615764e+00   1.0625677e+00
   2.4137771e-01   1.0625740e+00  -7.4104408e-14   1.0055105e+00   1.0619027e+00   1.0629217e+00
   2.4142839e-01   1.0647297e+00   1.4592772e-10   1.0071092e+00   1.0638877e+00   1.0650759e+00
   2.4165876e-01   1.0745837e+00   5.4928931e-13   1.0143979e+00   1.0729425e+00   1.0749218e+00
   2.4175666e-01   1.0787992e+00  -1.9629167e-14   1.0175060e+00   1.0768066e+00   1.0791329e+00
   2.4201661e-01   1.0900724e+00   1.0904000e-13   1.0257890e+00   1.0871121e+00   1.0903916e+00
   2.4209127e-01   1.0933321e+00   4.4995479e-15   1.0281763e+00   1.0900845e+00   1.0936462e+00
   2.4211488e-01   1.0943645e+00  -8.9472376e-11   1.0289317e+00   1.0910252e+00   1.0946769e+00
   2.4228004e-01   1.1016168e+00  -1.6939741e-13   1.0342280e+00   1.0976235e+00   1.1019157e+00
   2.4235972e-01   1.1051328e+00   8.4814229e-14   1.0367896e+00   1.1008165e+00   1.1054242e+00
   2.4249367e-01   1.1110686e+00  -5.3344465e-14   1.0411051e+00   1.1061981e+00   1.1113461e+00
   2.4326805e-01   1.1460152e+00   9.9365787e-14   1.0662837e+00   1.1376561e+00   1.1461658e+00
   2.4336512e-01   1.1504724e+00   9.7017043e-11   1.0694673e+00   1.1416407e+00   1.1506006e+00
   2.4366907e-01   1.1645425e+00   5.3788197e-13   1.0794767e+00   1.1541788e+00   1.1645894e+00
   2.4433191e-01   1.1958257e+00   3.3774509e-14   1.1015144e+00   1.1818366e+00   1.1956283e+00
   2.4456286e-01   1.2069217e+00   2.6769972e-14   1.1092603e+00   1.1915748e+00   1.2066146e+00
   2.4456451e-01   1.2070011e+00   1.4356720e-13   1.1093155e+00   1.1916443e+00   1.2066931e+00
   2.4562786e-01   1.2594376e+00  -2.9301378e-10   1.1454312e+00   1.2371608e+00   1.2584242e+00
   2.4599306e-01   1.2779674e+00  -1.2939645e-12   1.1580056e+00   1.2530501e+00   1.2766248e+00
   2.4639311e-01   1.2985788e+00  -1.3344070e-13   1.1718801e+00   1.2706065e+00   1.2968170e+00
   2.4648524e-01   1.3033720e+00  -4.2443805e-14   1.5501777e+00   1.2894592e+00   1.3037454e+00
   2.4671766e-01   1.3155439e+00   1.6424946e-13   1.5396558e+00   1.3149148e+00   1.3155831e+00
   2.4671877e-01   1.3156026e+00   3.7061593e-10   1.5396054e+00   1.3150319e+00   1.3156404e+00
   2.4785868e-01   1.3769682e+00   1.8371783e-12   1.4886167e+00   1.4093517e+00   1.3764983e+00
   2.4801022e-01   1.3853389e+00   2.1696587e-13   1.4819151e+00   1.4180779e+00   1.3849386e+00
   2.4839329e-01   1.4067265e+00   2.5503198e-14   1.4650548e+00   1.4361466e+00   1.4066404e+00
   2.4853941e-01   1.4149719e+00  -1.1823176e-13   1.4586535e+00   1.4415326e+00   1.4150571e+00
   2.4943088e-01   1.4663316e+00   1.3391568e-10   1.4199648e+00   1.4563705e+00   1.4680580e+00
   2.4951170e-01   1.4710790e+00   2.4615796e-13   1.4164882e+00   1.4573159e+00   1.4735246e+00
   2.4969858e-01   1.4821154e+00  -4.5872613e-14   1.4084688e+00   1.4565716e+00   1.4830553e+00
   2.5029769e-01   1.4823344e+00   3.7702804e-14   1.3829448e+00   1.4495367e+00   1.4794032e+00
   2.5055915e-01   1.4669125e+00  -1.0854447e-13   1.3718941e+00   1.4442455e+00   1.4664555e+00
   2.5075287e-01   1.4555894e+00   4.7127310e-10   1.3637409e+00   1.4394546e+00   1.4543810e+00
   2.5083701e-01   1.4506986e+00   1.5241144e-12   1.3602088e+00   1.4371429e+00   1.4487457e+00
   2.5092285e-01   1.4457260e+00   1.1290860e-13   1.3566111e+00   1.4346405e+00   1.4428650e+00
   2.5197180e-01   1.3863212e+00   1.8590016e-14   1.3131157e+00   1.3923110e+00   1.3909958e+00
   2.5212365e-01   1.3779263e+00  -1.0419968e-13   1.3068908e+00   1.3852978e+00   1.3806607e+00
   2.5230494e-01   1.3679701e+00   3.9107942e-10   1.2994824e+00   1.3760726e+00   1.3696629e+00
   2.5296873e-01   1.3321263e+00  -1.9114932e-12   1.2725778e+00   1.3412099e+00   1.3311853e+00
   2.5315936e-01   1.3220073e+00  -7.5540614e-14   1.2649153e+00   1.3308829e+00   1.3206549e+00
   2.5324775e-01   1.3173414e+00  -4.6556766e-14   1.2613719e+00   1.3260465e+00   1.3158507e+00
   2.5364777e-01   1.2964305e+00   4.2738589e-14   1.2454130e+00   1.3037816e+00   1.2947325e+00
   2.5372255e-01   1.2925586e+00   3.3033508e-10   1.2424437e+00   1.2995508e+00   1.2908981e+00
   2.5372274e-01   1.2925487e+00   1.1170181e-12   1.2424361e+00   1.2995400e+00   1.2908884e+00
   2.5443337e-01   1.2563251e+00  -2.3446563e-13   1.2144371e+00   1.2610974e+00   1.2579719e+00
   2.5454156e-01   1.2509001e+00  -3.9665259e-14   1.2102093e+00   1.2552728e+00   1.2520535e+00
   2.5473806e-01   1.2411063e+00   1.7511870e-13   1.2025536e+00   1.2450563e+00   1.2415068e+00
   2.5480822e-01   1.2376283e+00   5.3139124e-10   1.1998277e+00   1.2415223e+00   1.2378048e+00
   2.5541385e-01   1.2080067e+00   1.7394424e-12   1.1764568e+00   1.2134970e+00   1.2072347e+00
   2.5558951e-01   1.1995486e+00   3.2297308e-13   1.1697321e+00   1.2062009e+00   1.1988333e+00
   2.5566067e-01   1.1961389e+00  -1.9959401e-13   1.1670147e+00   1.2033516e+00   1.1954892e+00
   2.5599671e-01   1.1801683e+00   2.2210892e-13   1.1542364e+00   1.1907268e+00   1.1801621e+00
   2.5679656e-01   1.1430079e+00   2.2812317e-10   1.1241783e+00   1.1405410e+00   1.1429474e+00
   2.5741957e-01   1.1148757e+00   1.1818067e-12   1.1011135e+00   1.1105177e+00   1.1154660e+00
   2.5750634e-01   1.1110127e+00  -1.1367559e-13   1.0979252e+00   1.1064251e+00   1.1116690e+00
   2.5753331e-01   1.1098147e+00   2.9612700e-13   1.0969354e+00   1.1051575e+00   1.1104903e+00
   2.5758649e-01   1.1074568e+00   2.2170901e-13   1.0949858e+00   1.1026645e+00   1.1081687e+00
   2.5763014e-01   1.1055247e+00   4.5105346e-10   1.0933869e+00   1.1006240e+00   1.1062649e+00
   2.5784593e-01   1.0960234e+00   2.1800297e-12   1.0855048e+00   1.0906181e+00   1.0968815e+00
   2.5825151e-01   1.0783857e+00   1.4348603e-15   1.0707890e+00   1.0721761e+00   1.0793703e+00
   2.5826055e-01   1.0779960e+00  -3.0241653e-14   1.0704627e+00   1.0717707e+00   1.0789821e+00
   2.5828231e-01   1.0770579e+00   1.5648449e-14   1.0696768e+00   1.0707950e+00   1.0780472e+00
   2.5847032e-01   1.0689884e+00   4.3532992e-10   1.0629036e+00   1.0624243e+00   1.0699911e+00
   2.5853831e-01   1.0660851e+00   1.5422069e-12   1.0604610e+00   1.0594222e+00   1.0670863e+00
   2.5908684e-01   1.0429489e+00   7.7739078e-14   1.0408879e+00   1.0356923e+00   1.0438203e+00
   2.5914367e-01   1.0405805e+00  -1.2280551e-13   1.0388733e+00   1.0332832e+00   1.0414266e+00
   2.5945254e-01   1.0278035e+00   2.7537582e-13   1.0279696e+00   1.0203548e+00   1.0284748e+00
   2.5973169e-01   1.0163910e+00   1.3248536e-10   1.0181796e+00   1.0089077e+00   1.0168509e+00
   2.5977221e-01   1.0147450e+00   3.7799089e-13   1.0167637e+00   1.0072649e+00   1.0151702e+00
   2.5993005e-01   1.0083584e+00  -4.0907459e-13   1.0112601e+00   1.0009105e+00   1.0086382e+00
   2.6033014e-01   9.9234934e-01  -8.7223438e-14   9.9739727e-01   9.8512619e-01   9.9219202e-01
   2.6033705e-01   9.9207518e-01  -1.4407279e-15   9.9715903e-01   9.8485774e-01   9.9190948e-01
   2.6060815e-01   9.8137511e-01   2.4939096e-10   9.8783853e-01   9.7443085e-01   9.8085791e-01
   2.6072368e-01   9.7685067e-01   4.5800527e-13   9.8388436e-01   9.7005226e-01   9.7617076e-01
   2.6084836e-01   9.7199095e-01   2.9542971e-14   9.7962846e-01   9.6536985e-01   9.7112691e-01
   2.6097061e-01   9.6724944e-01   4.3678331e-13   9.7546739e-01   9.6082238e-01   9.6619640e-01
   2.6097654e-01   9.6702015e-01   6.6928762e-13   9.7526595e-01   9.6060301e-01   9.6595774e-01
   2.6101955e-01   9.6535773e-01   1.0416500e-09   9.7380484e-01   9.5901397e-01   9.6422670e-01
   2.6111052e-01   9.6185141e-01   1.5613766e-12   9.7071966e-01   9.5567107e-01   9.6057193e-01
   2.6113744e-01   9.6081654e-01   2.6566868e-13   9.6980818e-01   9.5468669e-01   9.5949227e-01
   2.6138320e-01   9.5141738e-01   3.2668884e-13   9.6151077e-01   9.4579414e-01   9.4966608e-01
   2.6163139e-01   9.4201907e-01   7.2613425e-13   9.5317986e-01   9.3699137e-01   9.3980418e-01
   2.6207921e-01   9.2529490e-01   7.0942441e-10   9.3826981e-01   9.2155820e-01   9.2216419e-01
   2.6265066e-01   9.0438429e-01   2.7315698e-12   9.1947232e-01   9.0270674e-01   8.9994406e-01
   2.6277866e-01   8.9976595e-01   9.0391207e-13   9.1529725e-01   8.9745809e-01   8.9998345e-01
   2.6280633e-01   8.9877065e-01  -1.1269345e-12   9.1439637e-01   8.9655195e-01   8.9899142e-01
   2.6286362e-01   8.9671314e-01  -2.3548294e-13   9.1253278e-01   8.9467672e-01   8.9694045e-01
   2.6289699e-01   8.9551703e-01  -4.2371743e-10   9.1144863e-01   8.9358533e-01   8.9574800e-01
   2.6326944e-01   8.8227471e-01   1.3981894e-12   8.9940740e-01   8.8144035e-01   8.8253994e-01
   2.6352655e-01   8.7324750e-01  -9.9780600e-13   8.9115847e-01   8.7309521e-01   8.7353037e-01
   2.6368487e-01   8.6773493e-01   2.0933610e-13   8.8610494e-01   8.6797246e-01   8.6802670e-01
   2.6406256e-01   8.5472409e-01  -4.8624851e-13   8.7412854e-01   8.5580016e-01   8.5503254e-01
   2.6463765e-01   8.3528669e-01   2.4026677e-09   8.5610766e-01   8.3739778e-01   8.3561381e-01
   2.6465301e-01   8.3477357e-01   7.9791637e-12   8.5562983e-01   8.3690839e-01   8.3510117e-01
   2.6511449e-01   8.1950556e-01  -4.2659989e-13   8.4136231e-01   8.2225993e-01   8.1984847e-01
   2.6525084e-01   8.1504820e-01  -9.3241289e-13   8.3717887e-01   8.1795157e-01   8.1539654e-01
   2.6527714e-01   8.1419141e-01   1.1421176e-12   8.3637380e-01   8.1712175e-01   8.1454088e-01
   2.6545487e-01   8.0842348e-01   2.6013429e-09   8.3094608e-01   8.1152128e-01   8.0878124e-01
   2.6547388e-01   8.0780904e-01  -1.6043218e-11   8.3036707e-01   8.1092323e-01   8.0816777e-01
   2.6547740e-01   8.0769533e-01  -1.1086113e-12   8.3025990e-01   8.1081252e-01   8.0805424e-01
   2.6554682e-01   8.0545573e-01  -1.7168092e-13   8.2814800e-01   8.0863007e-01   8.0581833e-01
   2.6568592e-01   8.0098657e-01   7.0291520e-13   8.2392746e-01   8.0426376e-01   8.0135732e-01
   2.6587715e-01   7.9488312e-01   7.6565294e-10   8.1815013e-01   7.9827643e-01   7.9526693e-01
   2.6622553e-01   7.8388291e-01   5.4631728e-13   8.0769858e-01   7.8741376e-01   7.8429712e-01
   2.6646995e-01   7.7625633e-01   4.0982072e-13   8.0042281e-01   7.7982754e-01   7.7669792e-01
   2.6685981e-01   7.6424498e-01   1.3767373e-13   7.8891482e-01   7.6778682e-01   7.6474257e-01
   2.6708453e-01   7.5740635e-01   5.0815006e-14   7.8233592e-01   7.6087989e-01   7.5794409e-01
   2.6728156e-01   7.5146032e-01   1.3180508e-09   7.7659988e-01   7.5484360e-01   7.5203855e-01
   2.6738356e-01   7.4840074e-01   4.7199731e-12   7.7364261e-01   7.5172627e-01   7.4900199e-01
   2.6777686e-01   7.3671908e-01  -6.5180242e-14   7.6231576e-01   7.3975265e-01   7.3742340e-01
   2.6815339e-01   7.2570637e-01   3.9826707e-13   7.5158565e-01   7.2835933e-01   7.2653261e-01
   2.6846239e-01   7.1679164e-01  -9.2673560e-13   7.4286289e-01   7.1906012e-01   7.1773671e-01
   2.6913575e-01   6.9774304e-01   1.6755946e-09   7.2411481e-01   6.9895543e-01   6.9901257e-01
   2.6923885e-01   6.9487142e-01   4.5104764e-12   7.2127559e-01   6.9589634e-01   6.9619922e-01
   2.6943488e-01   6.8944419e-01  -1.8107232e-13   7.1590045e-01   6.9009425e-01   6.9088948e-01
   2.7012601e-01   6.7064534e-01  -1.0498184e-12   6.9718997e-01   6.6978534e-01   6.7257956e-01
   2.7041072e-01   6.6305102e-01   6.5516858e-13   6.8959123e-01   6.5363387e-01   6.6067422e-01
   2.7044934e-01   6.6202757e-01   2.2756965e-09   6.8856545e-01   6.5280741e-01   6.5969389e-01
   2.7144368e-01   6.3621309e-01  -5.5756137e-12   6.6255674e-01   6.3172875e-01   6.3484420e-01
   2.7220127e-01   6.1722285e-01  -1.7761747e-13   6.4326181e-01   6.1592896e-01   6.1641761e-01
   2.7264201e-01   6.0643690e-01  -7.4586192e-13   6.3224403e-01   6.0684065e-01   6.0589914e-01
   2.7286666e-01   6.0101167e-01   1.1690845e-12   6.2668658e-01   6.0223731e-01   6.0059455e-01
   2.7334118e-01   5.8971175e-01  -8.1914289e-10   6.1507862e-01   5.9257934e-01   5.8951699e-01
   2.7412910e-01   5.7141578e-01  -1.7520392e-12   5.9619431e-01   5.7673730e-01   5.7150237e-01
   2.7415718e-01   5.7077417e-01   2.0528255e-12   5.9553014e-01   5.7617707e-01   5.7086895e-01
   2.7430388e-01   5.6743468e-01  -6.8058193e-13   5.9207119e-01   5.7325597e-01   5.6757031e-01
   2.7647048e-01   5.2032923e-01  -1.6155547e-13   5.4295378e-01   5.3109615e-01   5.2076500e-01
   2.7706478e-01   5.0810590e-01   1.7836705e-09   5.3012500e-01   5.1985312e-01   5.0855224e-01
   2.7711879e-01   5.0700933e-01  -7.3613172e-12   5.2897281e-01   5.1883817e-01   5.0745565e-01
   2.7793897e-01   4.9064562e-01   3.3533326e-13   5.1175815e-01   5.0356637e-01   4.9107730e-01
   2.7794676e-01   4.9049281e-01  -7.3879685e-13   5.1159722e-01   5.0342263e-01   4.9092425e-01
   2.7811584e-01   4.8718657e-01  -1.8100731e-12   5.0811500e-01   5.0030752e-01   4.8761255e-01
   2.7876434e-01   4.7471155e-01  -2.8966504e-09   4.9496778e-01   4.8846404e-01   4.7511349e-01
   2.7904660e-01   4.6938206e-01  -9.3468205e-12   4.8934858e-01   4.8336061e-01   4.6977348e-01
   2.7914048e-01   4.6762270e-01   2.8064275e-12   4.8749343e-01   4.8167007e-01   4.6801081e-01
   2.7916166e-01   4.6722670e-01  -8.8685212e-13   4.8707586e-01   4.8128916e-01   4.6761407e-01
   2.7927788e-01   4.6505975e-01   6.2393016e-14   4.8479089e-01   4.7920218e-01   4.6544324e-01
   2.7969721e-01   4.5732411e-01  -4.8357521e-09   4.7663431e-01   4.7171586e-01   4.5769604e-01
   2.7999199e-01   4.5196344e-01   2.6621337e-11   4.7098323e-01   4.6649453e-01   4.5233040e-01
   2.8018734e-01   4.4844560e-01   1.3723240e-12   4.6727586e-01   4.6305313e-01   4.4881113e-01
   2.8030933e-01   4.4626273e-01  -6.3306057e-13   4.6497592e-01   4.6091166e-01   4.4662822e-01
   2.8039681e-01   4.4470376e-01   1.6970451e-12   4.6333364e-01   4.5937944e-01   4.4506968e-01
   2.8058973e-01   4.4128540e-01   3.3741973e-09   4.5973360e-01   4.5601142e-01   4.4165367e-01
   2.8069447e-01   4.3944035e-01   1.8252859e-11   4.5779113e-01   4.5418880e-01   4.3981077e-01
   2.8070873e-01   4.3918991e-01  -5.2169163e-13   4.5752750e-01   4.5394114e-01   4.3956067e-01
   2.8088989e-01   4.3601882e-01   3.7499230e-13   4.5419026e-01   4.5079999e-01   4.3639503e-01
   2.8130841e-01   4.2878018e-01   6.1785202e-13   4.4657906e-01   4.4359242e-01   4.2917745e-01
   2.8131015e-01   4.2875047e-01   2.7456241e-09   4.4654784e-01   4.4356273e-01   4.2914786e-01
   2.8145030e-01   4.2635362e-01   1.0243318e-11   4.3968253e-01   4.2333200e-01   4.2657500e-01
   2.8149305e-01   4.2562519e-01  -7.5845712e-13   4.3889904e-01   4.2262502e-01   4.2584764e-01
   2.8254319e-01   4.0811674e-01  -2.5486904e-12   4.1992332e-01   4.0552972e-01   4.0832017e-01
   2.8264232e-01   4.0650165e-01  -2.8788289e-12   4.1815894e-01   4.0394292e-01   4.0669938e-01
   2.8274807e-01   4.0478584e-01  -6.3489068e-09   4.1628195e-01   4.0225537e-01   4.0497686e-01
   2.8275151e-01   4.0473014e-01  -2.8825741e-11   4.1622097e-01   4.0220056e-01   4.0492093e-01
   2.8318001e-01   3.9785216e-01   1.3232763e-13   4.0866983e-01   3.9541718e-01   3.9800970e-01
   2.8329328e-01   3.9605370e-01  -1.4461707e-13   4.0668831e-01   3.9363864e-01   3.9620103e-01
   2.8333002e-01   3.9547209e-01  -3.4973218e-14   4.0604688e-01   3.9306304e-01   3.9561600e-01
   2.8334370e-01   3.9525570e-01  -4.9075292e-09   4.0580815e-01   3.9284884e-01   3.9539832e-01
   2.8335098e-01   3.9514056e-01  -2.9848862e-11   4.0568110e-01   3.9273485e-01   3.9528248e-01
   2.8336571e-01   3.9490795e-01  -3.6142515e-12   4.0542441e-01   3.9250454e-01   3.9504847e-01
   2.8340676e-01   3.9426000e-01   3.5257669e-13   4.0470912e-01   3.9186282e-01   3.9439657e-01
   2.8351674e-01   3.9252928e-01   1.3691117e-12   4.0279667e-01   3.9014750e-01   3.9265495e-01
   2.8410827e-01   3.8335063e-01   2.9068276e-09   3.9260913e-01   3.8102042e-01   3.8341119e-01
   2.8419039e-01   3.8209352e-01   1.6492603e-11   3.9120794e-01   3.7976647e-01   3.8214435e-01
   2.8465048e-01   3.7512588e-01   2.2108036e-12   3.8341605e-01   3.7279973e-01   3.7512027e-01
   2.8477921e-01   3.7319934e-01  -1.0886618e-13   3.8125395e-01   3.7086854e-01   3.7317756e-01
   2.8544154e-01   3.6344188e-01  -1.2233307e-13   3.7025280e-01   3.6105578e-01   3.6333683e-01
   2.8546860e-01   3.6304868e-01  -3.9108180e-09   3.6980772e-01   3.6065927e-01   3.6294029e-01
   2.8573129e-01   3.5925385e-01  -1.0584414e-11   3.6550519e-01   3.5682823e-01   3.5911351e-01
   2.8582460e-01   3.5791556e-01  -3.5138652e-12   3.6398485e-01   3.5547537e-01   3.5776415e-01
   2.8595777e-01   3.5601399e-01   1.1251678e-12   3.6182193e-01   3.5355152e-01   3.5584709e-01
   2.8600733e-01   3.5530901e-01  -4.2769271e-13   3.6101924e-01   3.5283780e-01   3.5513644e-01
   2.8605337e-01   3.5465517e-01   4.8370766e-09   3.6027441e-01   3.5217564e-01   3.5447739e-01
   2.8611628e-01   3.5376391e-01  -1.1640072e-11   3.5925853e-01   3.5127269e-01   3.5357911e-01
   2.8644343e-01   3.4916469e-01   3.9355140e-12   3.5400525e-01   3.4660686e-01   3.4894515e-01
   2.8647689e-01   3.4869763e-01  -8.1913487e-13   3.5347076e-01   3.4613246e-01   3.4847473e-01
   2.8655515e-01   3.4760784e-01   7.4094500e-13   3.5222289e-01   3.4502514e-01   3.4737724e-01
   2.8668065e-01   3.4586715e-01   5.3444991e-09   3.5022762e-01   3.4325527e-01   3.4562467e-01
   2.8747664e-01   3.3502834e-01   1.6728541e-11   3.3774612e-01   3.3220382e-01   3.3472670e-01
   2.8758614e-01   3.3356418e-01  -5.5646579e-12   3.3605257e-01   3.3070705e-01   3.3325696e-01
   2.8799436e-01   3.2816170e-01   4.4355948e-12   3.2978863e-01   3.2517684e-01   3.2772735e-01
   2.8815508e-01   3.2605884e-01  -2.9487325e-12   3.2734412e-01   3.2302125e-01   3.2561998e-01
   2.8857238e-01   3.2066137e-01   4.4355446e-09   3.2105376e-01   3.1748124e-01   3.2020582e-01
   2.8877957e-01   3.1801486e-01   2.7183230e-12   3.1796119e-01   3.1476129e-01   3.1754868e-01
   2.8885041e-01   3.1711506e-01   2.6240381e-12   3.1690852e-01   3.1383603e-01   3.1664494e-01
   2.8933107e-01   3.1107627e-01  -4.5295339e-12   3.0982809e-01   3.0762027e-01   3.1057592e-01
   2.8951785e-01   3.0876077e-01   9.9241687e-13   3.0710609e-01   3.0523435e-01   3.0824734e-01
   2.8953051e-01   3.0860449e-01  -4.0995999e-09   3.0692224e-01   3.0507328e-01   3.0809016e-01
   2.8979580e-01   3.0534698e-01  -8.2496718e-12   3.0308603e-01   3.0171449e-01   3.0481313e-01
   2.9004228e-01   3.0235131e-01  -5.9896293e-12   2.9955164e-01   2.9862374e-01   3.0179867e-01
   2.9020645e-01   3.0037238e-01   5.6238911e-12   2.9721350e-01   2.9658112e-01   2.9980703e-01
   2.9051418e-01   2.9669770e-01  -8.9693375e-12   2.9286493e-01   2.9278659e-01   2.9610843e-01
   2.9069165e-01   2.9459890e-01  -1.4699058e-08   2.9037732e-01   2.9061856e-01   2.9399595e-01
   2.9086170e-01   2.9260183e-01  -5.5964519e-11   2.8800774e-01   2.8855523e-01   2.9198599e-01
   2.9090277e-01   2.9212159e-01  -8.9195998e-12   2.8743755e-01   2.8805900e-01   2.9150268e-01
   2.9131082e-01   2.8739231e-01  -1.2268147e-11   2.8181517e-01   2.8317163e-01   2.8674407e-01
   2.9160304e-01   2.8405261e-01  -8.8989678e-12   2.7783708e-01   2.7972003e-01   2.8338520e-01
   2.9171949e-01   2.8273249e-01   8.1463018e-09   2.7626293e-01   2.7835573e-01   2.8205798e-01
   2.9197227e-01   2.7988819e-01   2.5281462e-11   2.7286822e-01   2.7541655e-01   2.7919952e-01
   2.9221300e-01   2.7720597e-01  -1.4101486e-11   2.6966324e-01   2.7264549e-01   2.7650563e-01
   2.9271961e-01   2.7164512e-01  -2.5840187e-12   2.6300799e-01   2.6690360e-01   2.7092711e-01
   2.9285532e-01   2.7017452e-01  -2.2453582e-12   2.6124577e-01   2.6538609e-01   2.6945359e-01
   2.9299041e-01   2.6871856e-01   6.1683785e-09   2.5950025e-01   2.6388419e-01   2.6799556e-01
   2.9329171e-01   2.6549938e-01  -5.8301350e-12   2.5563807e-01   2.6056546e-01   2.6477503e-01
   2.9331398e-01   2.6526298e-01  -8.6599057e-12   2.5535431e-01   2.6032187e-01   2.6453872e-01
   2.9353420e-01   2.6293656e-01   7.7074527e-12   2.5256084e-01   2.5792569e-01   2.6221463e-01
   2.9374581e-01   2.6072041e-01   8.7571814e-13   2.4989826e-01   2.5564491e-01   2.6000335e-01
   2.9419194e-01   2.5610900e-01   1.9080049e-08   2.4435390e-01   2.5090566e-01   2.5541139e-01
   2.9469334e-01   2.5102369e-01  -9.1440620e-11   2.3823495e-01   2.4569183e-01   2.5036430e-01
   2.9473820e-01   2.5057368e-01  -1.0515969e-11   2.3769330e-01   2.4523118e-01   2.4991863e-01
   2.9497280e-01   2.4823327e-01   1.8056687e-11   2.3487597e-01   2.4283747e-01   2.4760343e-01
   2.9527853e-01   2.4521604e-01  -7.8273840e-12   2.3124345e-01   2.3975710e-01   2.4462580e-01
   2.9540685e-01   2.4396068e-01   5.7661353e-08   2.2973206e-01   2.3847748e-01   2.4329638e-01
   2.9545869e-01   2.4345527e-01   1.4461799e-10   2.2912358e-01   2.3796265e-01   2.4279819e-01
   2.9564402e-01   2.4165720e-01   1.2823440e-11   2.2695889e-01   2.3613275e-01   2.4102529e-01
   2.9569219e-01   2.4119202e-01  -5.4403036e-12   2.2639890e-01   2.3565979e-01   2.4056651e-01
   2.9574556e-01   2.4067764e-01  -1.5405165e-11   2.2577970e-01   2.3513702e-01   2.4005914e-01
   2.9602517e-01   2.3800081e-01   5.2698698e-08   2.2255785e-01   2.3242039e-01   2.3741792e-01
   2.9610789e-01   2.3721459e-01   1.4920017e-10   2.2161173e-01   2.3162376e-01   2.3664190e-01
   2.9615056e-01   2.3681011e-01   1.8977569e-11   2.2112503e-01   2.3121416e-01   2.3624263e-01
   2.9622081e-01   2.3614555e-01   1.6722167e-11   2.2032545e-01   2.3054155e-01   2.3558657e-01
   2.9630864e-01   2.3531741e-01  -2.0745677e-11   2.1932918e-01   2.2970402e-01   2.3476894e-01
   2.9676601e-01   2.3105145e-01  -7.2819619e-08   2.1419980e-01   2.2540141e-01   2.3055587e-01
   2.9687939e-01   2.3000598e-01  -2.3811853e-10   2.1294355e-01   2.2435015e-01   2.2952314e-01
   2.9690351e-01   2.2978413e-01  -1.9685011e-11   2.1267703e-01   2.2412725e-01   2.2930399e-01
   2.9798398e-01   2.2006470e-01   2.2817337e-11   2.0102204e-01   2.1442653e-01   2.1970376e-01
   2.9805669e-01   2.1942562e-01  -2.9676120e-11   2.0025755e-01   2.1379359e-01   2.1907283e-01
   2.9859681e-01   2.1473581e-01  -5.2494107e-08   1.9465643e-01   2.0916997e-01   2.1444536e-01
   2.9877952e-01   2.1317217e-01  -1.9990156e-10   1.9279291e-01   2.0763718e-01   2.1290378e-01
   2.9904759e-01   2.1089854e-01  -3.9923160e-12   1.9008721e-01   2.0541682e-01   2.1066368e-01
   2.9905106e-01   2.1086933e-01  -1.8839346e-12   1.9005248e-01   2.0538835e-01   2.1063491e-01
   2.9943178e-01   2.0768233e-01   3.6766533e-11   1.8626873e-01   2.0229404e-01   2.0749840e-01
   3.0025085e-01   2.0098838e-01  -6.3340363e-08   1.7836062e-01   1.9586969e-01   2.0092758e-01
   3.0025549e-01   2.0095106e-01  -2.6131943e-10   1.7831669e-01   1.9583418e-01   2.0089102e-01
   3.0033220e-01   2.0033537e-01   5.2605647e-11   1.7759240e-01   1.9524890e-01   2.0028808e-01
   3.0129796e-01   1.9274396e-01   2.7586840e-11   1.6871198e-01   1.8811908e-01   1.9287893e-01
   3.0186820e-01   1.8839731e-01  -1.9500317e-11   1.6367518e-01   1.8411646e-01   1.8866173e-01
   3.0203286e-01   1.8716052e-01   1.3055215e-07   1.6224934e-01   1.8298932e-01   1.8746576e-01
   3.0235713e-01   1.8474851e-01   2.4953499e-10   1.5947876e-01   1.8080707e-01   1.8513898e-01
   3.0236674e-01   1.8467754e-01   4.3173295e-11   1.5939744e-01   1.8074319e-01   1.8507063e-01
   3.0238223e-01   1.8456317e-01   2.0841488e-11   1.5926644e-01   1.8064028e-01   1.8496051e-01
   3.0247928e-01   1.8384809e-01  -1.1078759e-11   1.5844805e-01   1.7999800e-01   1.8427239e-01
   3.0250748e-01   1.8364079e-01   4.5095566e-08   1.5821105e-01   1.7981218e-01   1.8407304e-01
   3.0258920e-01   1.8304152e-01   4.4204213e-11   1.5752652e-01   1.7927594e-01   1.8349710e-01
   3.0278446e-01   1.8161741e-01   4.6551030e-11   1.5590353e-01   1.7800733e-01   1.8207462e-01
   3.0283149e-01   1.8127613e-01   1.9552580e-11   1.5551539e-01   1.7770454e-01   1.8174575e-01
   3.0302907e-01   1.7984907e-01   2.3472806e-11   1.5389582e-01   1.7644363e-01   1.8037001e-01
   3.0303715e-01   1.7979098e-01   1.3856170e-07   1.5383002e-01   1.7639248e-01   1.8031398e-01
   3.0324440e-01   1.7830669e-01   7.2601337e-10   1.5215186e-01   1.7509057e-01   1.7888208e-01
   3.0329211e-01   1.7796671e-01  -5.9051930e-12   1.5176838e-01   1.7479371e-01   1.7855397e-01
   3.0330803e-01   1.7785342e-01   7.0027590e-11   1.5164068e-01   1.7469491e-01   1.7844463e-01
   3.0342084e-01   1.7705266e-01  -8.3939951e-12   1.5073910e-01   1.7399817e-01   1.7767161e-01
   3.0357518e-01   1.7596303e-01   2.0111699e-07   1.4951544e-01   1.7305475e-01   1.7661933e-01
   3.0409258e-01   1.7235870e-01   6.1857983e-10   1.4549516e-01   1.6997418e-01   1.7313582e-01
   3.0411737e-01   1.7218785e-01  -4.4771240e-11   1.4530568e-01   1.6982975e-01   1.7297060e-01
   3.0464636e-01   1.6858274e-01   5.9789766e-13   1.4133226e-01   1.6681742e-01   1.6948292e-01
   3.0493033e-01   1.6667868e-01  -4.6652516e-11   1.3925375e-01   1.6525497e-01   1.6764005e-01
   3.0493152e-01   1.6667074e-01   8.4700862e-08   1.3924511e-01   1.6524850e-01   1.6763236e-01
   3.0507046e-01   1.6574703e-01   1.7926255e-10   1.3824209e-01   1.6449801e-01   1.6673821e-01
   3.0524384e-01   1.6460149e-01   9.6834932e-11   1.3700319e-01   1.6357429e-01   1.6562928e-01
   3.0537285e-01   1.6375430e-01  -1.7298924e-10   1.3609061e-01   1.6289623e-01   1.6480916e-01
   3.0590486e-01   1.6030634e-01  -3.2895497e-11   1.3241016e-01   1.6018316e-01   1.6147176e-01
   3.0590928e-01   1.6027795e-01  -8.5222420e-08   1.3238009e-01   1.6016114e-01   1.6144429e-01
   3.0596418e-01   1.5992637e-01  -1.8482437e-10   1.3200801e-01   1.5988892e-01   1.6110406e-01
   3.0602320e-01   1.5954932e-01  -1.8663824e-11   1.3160966e-01   1.5959789e-01   1.6073921e-01
   3.0642175e-01   1.5702593e-01   1.0585535e-10   1.2896230e-01   1.5767550e-01   1.5829825e-01
   3.0710524e-01   1.5279106e-01  -1.2739199e-10   1.2459684e-01   1.5455376e-01   1.5420632e-01
   3.0736069e-01   1.5123778e-01  -2.2957858e-07   1.2302187e-01   1.5344378e-01   1.5270751e-01
   3.0739880e-01   1.5100743e-01  -1.0830284e-09   1.2278957e-01   1.5328084e-01   1.5248535e-01
   3.0774610e-01   1.4892409e-01  -5.6268450e-11   1.2070396e-01   1.5182754e-01   1.5047761e-01
   3.0782318e-01   1.4846568e-01   3.7418825e-11   1.2024885e-01   1.5151277e-01   1.5003623e-01
   3.0783792e-01   1.4837813e-01   8.8671084e-12   1.2016209e-01   1.5145286e-01   1.4995195e-01
   3.0787162e-01   1.4817826e-01  -1.2266058e-07   1.1996422e-01   1.5131636e-01   1.4975957e-01
   3.0815405e-01   1.4651367e-01  -2.8177116e-10   1.1832691e-01   1.5019339e-01   1.4815853e-01
   3.0835407e-01   1.4534612e-01  -2.4955272e-10   1.1719014e-01   1.4942094e-01   1.4703696e-01
   3.0872257e-01   1.4321944e-01  -7.6168610e-11   1.1514530e-01   1.4804741e-01   1.4499734e-01
   3.0915630e-01   1.4075614e-01  -1.4815649e-11   1.0894891e-01   1.4155595e-01   1.3957529e-01
   3.0921182e-01   1.4044392e-01   1.2876769e-07   1.0865957e-01   1.4129289e-01   1.3929098e-01
   3.0925756e-01   1.4018719e-01  -3.9808033e-10   1.0842160e-01   1.4107636e-01   1.3905701e-01
   3.0939792e-01   1.3940229e-01   6.5190855e-11   1.0769369e-01   1.4041305e-01   1.3834070e-01
   3.0982147e-01   1.3706046e-01  -1.6446067e-10   1.0551890e-01   1.3842222e-01   1.3619440e-01
   3.1007736e-01   1.3566470e-01   6.0822287e-11   1.0422071e-01   1.3722719e-01   1.3490870e-01
   3.1017572e-01   1.3513201e-01  -4.1107361e-08   1.0372488e-01   1.3676942e-01   1.3441672e-01
   3.1025007e-01   1.3473074e-01  -4.1437159e-11   1.0335125e-01   1.3642396e-01   1.3404565e-01
   3.1041277e-01   1.3385673e-01  -3.3258861e-11   1.0253706e-01   1.3566967e-01   1.3323603e-01
   3.1047040e-01   1.3354855e-01   6.0398377e-11   1.0224986e-01   1.3540310e-01   1.3295009e-01
   3.1047914e-01   1.3350185e-01  -1.1218906e-10   1.0220633e-01   1.3536267e-01   1.3290675e-01
   3.1110074e-01   1.3022341e-01   1.4098294e-07   9.9147420e-02   1.3250643e-01   1.2984977e-01
   3.1130306e-01   1.2917376e-01   3.8138085e-10   9.8166857e-02   1.3158419e-01   1.2886531e-01
   3.1148508e-01   1.2823670e-01  -2.3365136e-11   9.7291051e-02   1.3075764e-01   1.2798409e-01
   3.1177546e-01   1.2675583e-01   8.9664450e-11   9.5906252e-02   1.2944512e-01   1.2658694e-01
   3.1180233e-01   1.2661964e-01   2.1392615e-10   9.5778858e-02   1.2932403e-01   1.2645817e-01
   3.1232659e-01   1.2399204e-01  -1.0840679e-07   9.3319930e-02   1.2697472e-01   1.2396455e-01
   3.1254515e-01   1.2291276e-01  -4.3617063e-10   9.2309493e-02   1.2600254e-01   1.2293524e-01
   3.1283737e-01   1.2148443e-01  -9.3598879e-11   9.0972060e-02   1.2470940e-01   1.2156852e-01
   3.1284273e-01   1.2145840e-01  -1.1816250e-10   9.0947686e-02   1.2468577e-01   1.2154356e-01
   3.1336299e-01   1.1895693e-01   4.2166839e-11   8.8605308e-02   1.2240261e-01   1.1913740e-01
   3.1375823e-01   1.1709105e-01  -1.0834648e-07   8.6858559e-02   1.2068425e-01   1.1733235e-01
   3.1413701e-01   1.1533034e-01   5.0242084e-10   8.5211077e-02   1.1905052e-01   1.1562104e-01
   3.1483632e-01   1.1214897e-01  -1.5241650e-10   8.2237739e-02   1.1606799e-01   1.1250936e-01
   3.1489785e-01   1.1187330e-01  -9.1716967e-11   8.1980372e-02   1.1580767e-01   1.1223854e-01
   3.1491971e-01   1.1177550e-01  -1.8446186e-11   8.1889082e-02   1.1571525e-01   1.1214243e-01
   3.1529621e-01   1.1010478e-01   2.6344904e-07   8.0330628e-02   1.1413038e-01   1.1049678e-01
   3.1543473e-01   1.0949641e-01   5.2390274e-10   7.9763715e-02   1.1355048e-01   1.0989584e-01
   3.1584498e-01   1.0771422e-01   3.0272642e-11   7.8105039e-02   1.1184300e-01   1.0813029e-01
   3.1596259e-01   1.0720867e-01   1.5819727e-10   7.7635148e-02   1.1135627e-01   1.0762807e-01
   3.1612921e-01   1.0649653e-01  -1.9344194e-10   7.6973751e-02   1.1066885e-01   1.0691959e-01
   3.1635531e-01   1.0553775e-01   1.1022079e-07   7.6084301e-02   1.0974001e-01   1.0596384e-01
   3.1718713e-01   1.0208398e-01  -4.2095969e-10   7.2891578e-02   1.0636199e-01   1.0250326e-01
   3.1722801e-01   1.0191718e-01  -2.1804591e-10   7.2737895e-02   1.0619756e-01   1.0233545e-01
   3.1725736e-01   1.0179759e-01  -2.9159530e-10   7.2627739e-02   1.0607960e-01   1.0221509e-01
   3.1727369e-01   1.0173115e-01  -3.6404865e-11   7.2566547e-02   1.0601403e-01   1.0214820e-01
   3.1773087e-01   9.9887668e-02   3.7199243e-07   7.0872286e-02   1.0418726e-01   1.0028855e-01
   3.1782419e-01   9.9515479e-02  -1.4429484e-09   7.0531081e-02   1.0381665e-01   9.9912191e-02
   3.1810666e-01   9.8397412e-02  -1.3035455e-11   6.9507974e-02   1.0269967e-01   9.8779790e-02
   3.1824534e-01   9.7853084e-02  -6.0513983e-11   6.9010948e-02   1.0215388e-01   9.8227518e-02
   3.1840675e-01   9.7223332e-02   1.7149968e-10   6.8436845e-02   1.0152079e-01   9.7587797e-02
   3.1882936e-01   9.5593643e-02   9.7870665e-08   6.6956068e-02   9.9874260e-02   9.5928509e-02
   3.1902741e-01   9.4839373e-02  -4.8477460e-10   6.6273277e-02   9.9108156e-02   9.5158724e-02
   3.1917140e-01   9.4294685e-02   2.5646548e-10   6.5781281e-02   9.8553323e-02   9.4602137e-02
   3.1929911e-01   9.3814231e-02  -2.8694679e-11   6.5348080e-02   9.8062802e-02   9.4110709e-02
   3.1939118e-01   9.3469351e-02  -3.7043048e-10   6.5037582e-02   9.7710049e-02   9.3757679e-02
   3.1951064e-01   9.3023801e-02  -3.8955895e-07   6.4637035e-02   9.7253522e-02   9.3301267e-02
   3.1977515e-01   9.2044765e-02  -7.7969659e-10   6.3759301e-02   9.6247173e-02   9.2297069e-02
   3.2010645e-01   9.0833027e-02  -3.2956492e-11   6.2677790e-02   9.4995512e-02   9.1051796e-02
   3.2020957e-01   9.0459114e-02   5.2626109e-10   6.2345203e-02   9.4607908e-02   9.0667017e-02
   3.2045415e-01   8.9578462e-02  -6.2223886e-11   6.1564116e-02   9.3692437e-02   8.9759837e-02
   3.2122787e-01   8.6848595e-02  -2.2758058e-07   5.9164474e-02   9.0831525e-02   8.6939887e-02
   3.2128022e-01   8.6666923e-02  -3.4138496e-10   5.9006025e-02   9.0639882e-02   8.6751824e-02
   3.2136753e-01   8.6364760e-02   4.7018844e-10   5.8742856e-02   9.0320791e-02   8.6438932e-02
   3.2151510e-01   8.5856462e-02   1.4700993e-10   5.8301206e-02   8.9783034e-02   8.5912301e-02
   3.2185446e-01   8.4698908e-02   3.1266789e-10   5.7300553e-02   8.8553795e-02   8.4711735e-02
   3.2212595e-01   8.3784080e-02   1.0324122e-06   5.6515013e-02   8.7577771e-02   8.3761752e-02
   3.2235462e-01   8.3021210e-02   1.6975974e-09   5.5863723e-02   8.6760794e-02   8.2968846e-02
   3.2235635e-01   8.3015464e-02  -3.4796458e-10   5.5858830e-02   8.6754629e-02   8.2962871e-02
   3.2271099e-01   8.1846143e-02  -4.3995096e-10   5.4867594e-02   8.5496886e-02   8.1746351e-02
   3.2285077e-01   8.1389819e-02  -4.0436200e-10   5.4483176e-02   8.5004259e-02   8.1271264e-02
   3.2304534e-01   8.0758846e-02   2.1532438e-07   5.3953951e-02   8.4321423e-02   8.0614060e-02
   3.2318932e-01   8.0295068e-02  -5.5373874e-10   5.3566730e-02   8.3818291e-02   8.0130807e-02
   3.2349791e-01   7.9310012e-02   4.5451214e-10   5.2749446e-02   8.2746170e-02   7.9103904e-02
   3.2378209e-01   7.8413598e-02  -6.0733208e-10   5.2012085e-02   8.1766410e-02   7.8168933e-02
   3.2398702e-01   7.7773442e-02   1.9826381e-10   5.1489407e-02   8.1064328e-02   7.7501025e-02
   3.2408631e-01   7.7465163e-02   1.8247548e-07   5.1238900e-02   8.0725512e-02   7.7179331e-02
   3.2435547e-01   7.6635623e-02   6.4396349e-11   5.0568811e-02   7.9811487e-02   7.6313576e-02
   3.2451551e-01   7.6146592e-02  -2.6267693e-10   5.0176590e-02   7.9271071e-02   7.5803146e-02
   3.2489961e-01   7.4985646e-02  -4.7521778e-10   4.9254206e-02   7.7983440e-02   7.4591385e-02
   3.2578607e-01   7.2373352e-02  -3.1520843e-10   4.7227335e-02   7.5061922e-02   7.1866033e-02
   3.2651103e-01   7.0304783e-02  -1.3850148e-06   4.5675484e-02   7.2724828e-02   6.9711208e-02
   3.2711898e-01   6.8615710e-02  -7.0087759e-09   4.4447436e-02   7.0801089e-02   6.7955475e-02
   3.2783101e-01   6.6689023e-02   6.6260042e-10   4.3094245e-02   6.8590001e-02   6.5958724e-02
   3.2813173e-01   6.5891641e-02   7.8663208e-10   4.2550303e-02   6.7669761e-02   6.5134703e-02
   3.2829457e-01   6.5463849e-02  -1.1879880e-10   4.2262594e-02   6.7174826e-02   6.4693281e-02
   3.2862033e-01   6.4616363e-02   3.1876049e-07   4.1701435e-02   6.6191806e-02   6.3820291e-02
   3.2863248e-01   6.4584972e-02   6.6781622e-11   4.1680880e-02   6.6155331e-02   6.3787996e-02
   3.2869117e-01   6.4433520e-02   2.5255757e-10   4.1581944e-02   6.5979286e-02   6.3632224e-02
   3.2886707e-01   6.3981755e-02  -8.6371760e-11   4.1289178e-02   6.5453536e-02   6.3168003e-02
   3.2901131e-01   6.3613689e-02  -7.7560850e-11   4.1053301e-02   6.5024502e-02   6.2790284e-02
   3.2937766e-01   6.2688273e-02  -5.2613589e-07   4.0471091e-02   6.3943082e-02   6.1842704e-02
   3.2963899e-01   6.2036402e-02  -2.0091093e-09   4.0070642e-02   6.3179017e-02   6.1177175e-02
   3.2967226e-01   6.1953893e-02   4.6369034e-11   4.0020544e-02   6.3082172e-02   6.1093060e-02
   3.2974582e-01   6.1771871e-02   4.3129474e-10   3.9910497e-02   6.2868420e-02   6.0907595e-02
   3.3007169e-01   6.0971913e-02  -1.1133616e-09   3.9434767e-02   6.1927293e-02   6.0094221e-02
   3.3038743e-01   6.0206696e-02   6.5426691e-07   3.8992157e-02   6.1024455e-02   5.9318954e-02
   3.3046191e-01   6.0027611e-02   2.1587666e-09   3.8890391e-02   6.0812803e-02   5.9137935e-02
   3.3048012e-01   5.9983905e-02   5.8409963e-10   3.8865661e-02   6.0761128e-02   5.9093782e-02
   3.3061622e-01   5.9658238e-02   4.7368359e-12   3.8682725e-02   6.0375832e-02   5.8765097e-02
   3.3100691e-01   5.8733162e-02   8.9861913e-10   3.8176214e-02   5.9278983e-02   5.7834604e-02
   3.3138945e-01   5.7841296e-02   1.7483287e-06   3.7707051e-02   5.8218234e-02   5.6942269e-02
   3.3144260e-01   5.7718446e-02   3.8058541e-09   3.7643957e-02   5.8071875e-02   5.6819745e-02
   3.3194640e-01   5.6566963e-02   9.5764874e-10   3.7071347e-02   5.6697221e-02   5.5676238e-02
   3.3239974e-01   5.5550434e-02   7.2204249e-10   3.6595354e-02   5.5479589e-02   5.4674722e-02
   3.3270461e-01   5.4877127e-02   9.6836530e-10   3.6296179e-02   5.4671069e-02   5.4015858e-02
   3.3272815e-01   5.4825483e-02   6.1204781e-07   3.6273780e-02   5.4608990e-02   5.3965478e-02
   3.3298026e-01   5.4275376e-02   1.6005445e-09   3.6040160e-02   5.3947178e-02   5.3430273e-02
   3.3300814e-01   5.4214885e-02   2.7543959e-10   3.6015033e-02   5.3874344e-02   5.3371585e-02
   3.3314419e-01   5.3920640e-02  -7.1192351e-10   3.5894425e-02   5.3519889e-02   5.3086582e-02
   3.3371266e-01   5.2708377e-02   6.4360483e-10   3.5426744e-02   5.2056748e-02   5.1921128e-02
   3.3378968e-01   5.2546244e-02   7.4073172e-07   3.5367881e-02   5.1860735e-02   5.1766375e-02
   3.3409858e-01   5.1900979e-02   4.9791165e-09   3.5142590e-02   5.1079911e-02   5.1153266e-02
   3.3420858e-01   5.1673129e-02   3.6082836e-10   3.5066538e-02   5.0803930e-02   5.0937867e-02
   3.3469573e-01   5.0675955e-02   1.3355844e-09   3.4756039e-02   4.9594604e-02   5.0002296e-02
   3.3490231e-01   5.0258941e-02   1.5703588e-10   3.4637346e-02   4.9088195e-02   4.9614650e-02
   3.3495957e-01   5.0143959e-02  -2.4188396e-06   3.4605814e-02   4.8948499e-02   4.9508156e-02
   3.3503748e-01   4.9987945e-02   1.5460355e-08   3.4563866e-02   4.8758910e-02   4.9363936e-02
   3.3511624e-01   4.9830709e-02   9.5902034e-10   3.4522574e-02   4.8567786e-02   4.9218911e-02
   3.3515027e-01   4.9762921e-02   9.6321960e-10   3.4505079e-02   4.8485373e-02   4.9156489e-02
   3.3524665e-01   4.9571433e-02  -4.7090130e-11   3.4456668e-02   4.8252528e-02   4.8980497e-02
   3.3535813e-01   4.9350885e-02  -1.4108653e-06   3.4402776e-02   4.7984263e-02   4.8778419e-02
   3.3538072e-01   4.9306317e-02   3.0273569e-09   3.4392131e-02   4.7930042e-02   4.8737665e-02
   3.3593088e-01   4.8233116e-02   8.5922202e-10   3.4161358e-02   4.6623446e-02   4.7764989e-02
   3.3599824e-01   4.8103334e-02  -9.1697572e-10   3.4136869e-02   4.6465329e-02   4.7648534e-02
   3.3615434e-01   4.7803896e-02  -4.0731941e-10   3.4083270e-02   4.6100442e-02   4.7380852e-02
   3.3634824e-01   4.7434563e-02   2.1340884e-03   3.4022839e-02   4.5650249e-02   4.7052665e-02
   3.3654721e-01   4.7058554e-02   4.4601044e-03   3.3967906e-02   4.5191793e-02   4.6720862e-02
   3.3725150e-01   4.5751334e-02  -3.2478003e-03   3.3831036e-02   4.3597336e-02   4.5586628e-02
   3.3738380e-01   4.5509851e-02   2.1711944e-03   3.3815343e-02   4.3302753e-02   4.5380569e-02
   3.3739798e-01   4.5484048e-02   1.0509265e-03   3.3813849e-02   4.3271276e-02   4.5358618e-02
   3.3764070e-01   4.5044587e-02   7.6456152e-07   3.3793922e-02   4.2735212e-02   4.4986788e-02
   3.3778539e-01   4.4784648e-02   3.1240410e-09   3.3787117e-02   4.2418167e-02   4.4768692e-02
   3.3780896e-01   4.4742443e-02   3.7426606e-10   3.3786368e-02   4.2366694e-02   4.4733412e-02
   3.3783956e-01   4.4687718e-02   2.1492019e-09   3.3785545e-02   4.2299952e-02   4.4687723e-02
   3.3904128e-01   4.2590429e-02   3.5768899e-10   3.3887269e-02   3.9744687e-02   4.2986988e-02
   3.3931999e-01   4.2118255e-02  -1.8296362e-06   3.3948210e-02   3.9170483e-02   4.2618684e-02
   3.3940904e-01   4.1968492e-02   6.8017617e-09   3.3970646e-02   3.8988475e-02   4.2503077e-02
   3.3962463e-01   4.1608139e-02   5.5907115e-10   2.7675347e-02   3.3021622e-02   4.2376919e-02
   3.4005060e-01   4.0905185e-02  -1.1229544e-09   2.7878694e-02   3.2826240e-02   4.1697619e-02
   3.4019680e-01   4.0666672e-02   1.7552431e-10   2.7941999e-02   3.2758500e-02   4.1466174e-02
   3.4039334e-01   4.0348228e-02   2.0295176e-06   2.8021876e-02   3.2666888e-02   4.1156409e-02
   3.4093623e-01   3.9481480e-02   8.8907304e-09   2.8211395e-02   3.2410549e-02   4.0308886e-02
   3.4100162e-01   3.9378355e-02   1.8114912e-10   2.8231136e-02   3.2379351e-02   4.0207618e-02
   3.4144840e-01   3.8680855e-02   4.9601473e-10   2.8348288e-02   3.2164306e-02   3.9520289e-02
   3.4198202e-01   3.7863981e-02   3.0296213e-10   2.8447639e-02   3.1903201e-02   3.8710009e-02
   3.4215914e-01   3.7596657e-02   6.4415381e-07   2.8470857e-02   3.1815503e-02   3.8443598e-02
   3.4229877e-01   3.7387267e-02  -1.7431894e-09   2.8485728e-02   3.1746012e-02   3.8234494e-02
   3.4270301e-01   3.6787585e-02  -7.5955645e-10   2.8511738e-02   3.1543026e-02   3.7633549e-02
   3.4320775e-01   3.6052304e-02   6.8857198e-11   2.8508637e-02   3.1285834e-02   3.6892519e-02
   3.4329643e-01   3.5924650e-02   8.7954102e-10   2.8504012e-02   3.1240219e-02   3.6763398e-02
   3.4333168e-01   3.5874034e-02   4.8756813e-07   2.8501835e-02   3.1222051e-02   3.6712161e-02
   3.4349662e-01   3.5638136e-02   1.3203841e-09   2.8489087e-02   3.1136772e-02   3.6473083e-02
   3.4356830e-01   3.5536090e-02   2.0828550e-10   2.8482231e-02   3.1099569e-02   3.6369515e-02
   3.4374677e-01   3.5283306e-02   1.1582172e-09   2.8461701e-02   3.1006583e-02   3.6112582e-02
   3.4380695e-01   3.5198487e-02  -3.0032708e-10   2.8453665e-02   3.0975116e-02   3.6026249e-02
   3.4381581e-01   3.5186013e-02  -3.7738240e-07   2.8452435e-02   3.0970477e-02   3.6013547e-02
   3.4446853e-01   3.4279228e-02   1.1812086e-09   2.8328290e-02   3.0625235e-02   3.5086700e-02
   3.4547767e-01   3.2923088e-02   3.7677234e-10   2.8006319e-02   3.0077797e-02   3.3687805e-02
   3.4590875e-01   3.2360255e-02   2.6832654e-10   2.7820639e-02   2.9838878e-02   3.3102829e-02
   3.4596694e-01   3.2285015e-02   7.1501467e-10   2.7793365e-02   2.9806392e-02   3.3024437e-02
   3.4598916e-01   3.2256337e-02   2.7431686e-07   2.7782814e-02   2.9793975e-02   3.2994546e-02
   3.4607354e-01   3.2147647e-02   5.0055129e-10   2.7742043e-02   2.9746743e-02   3.2881198e-02
   3.4680677e-01   3.1218472e-02   5.4960873e-10   2.7341279e-02   2.9331422e-02   3.1908435e-02
   3.4720745e-01   3.0722116e-02  -3.4837417e-10   2.7087048e-02   2.9100759e-02   3.1386082e-02
   3.4732360e-01   3.0579714e-02   1.0163121e-10   2.7008698e-02   2.9033406e-02   3.1235882e-02
   3.4787079e-01   2.9917676e-02  -9.0954900e-07   2.6611437e-02   2.8713135e-02   3.0535644e-02
   3.4790623e-01   2.9875288e-02   2.3725272e-09   2.6584102e-02   2.8692220e-02   3.0490704e-02
   3.4883894e-01   2.8781229e-02   3.4890322e-10   2.5794791e-02   2.8134497e-02   2.9326466e-02
   3.4890432e-01   2.8706052e-02   4.7565134e-10   2.5734398e-02   2.8094867e-02   2.9246175e-02
   3.4904946e-01   2.8539878e-02  -1.3770025e-10   2.5597969e-02   2.8006646e-02   2.9068565e-02
   3.4922207e-01   2.8343515e-02  -4.3847254e-07   2.5431474e-02   2.7901287e-02   2.8858464e-02
   3.4938569e-01   2.8158619e-02  -1.1138782e-09   2.5269379e-02   2.7800962e-02   2.8660414e-02
   3.4940633e-01   2.8135373e-02  -2.4207206e-10   2.5248629e-02   2.7788272e-02   2.8635500e-02
   3.4979759e-01   2.7698472e-02   5.4699285e-11   2.4842928e-02   2.7546464e-02   2.8166643e-02
   3.5001412e-01   2.7459605e-02  -3.6641436e-11   2.4608198e-02   2.7411568e-02   2.7909837e-02
   3.5072971e-01   2.6684752e-02  -1.6531588e-07   2.3780744e-02   2.6960323e-02   2.7074688e-02
   3.5176572e-01   2.5601526e-02   3.5063154e-10   2.2442072e-02   2.6292218e-02   2.5902419e-02
   3.5179900e-01   2.5567472e-02  -1.3622112e-10   2.2396316e-02   2.6270468e-02   2.5865488e-02
   3.5213051e-01   2.5230674e-02  -3.3173180e-10   2.1931091e-02   2.6052803e-02   2.5500024e-02
   3.5224343e-01   2.5116969e-02  -3.3184423e-10   2.1768734e-02   2.5978252e-02   2.5376558e-02
   3.5247384e-01   2.4886543e-02  -8.8782580e-07   2.1431314e-02   2.5825486e-02   2.5126233e-02
   3.5248531e-01   2.4875133e-02   3.4235798e-09   2.1414309e-02   2.5817862e-02   2.5113833e-02
   3.5316340e-01   2.4209498e-02   5.0064086e-10   2.0372322e-02   2.5363126e-02   2.4389957e-02
   3.5370213e-01   2.3693381e-02  -6.4364691e-11   1.9493645e-02   2.4996495e-02   2.3828153e-02
   3.5384964e-01   2.3553990e-02   2.7629208e-10   1.9245201e-02   2.4895280e-02   2.3676377e-02
   3.5516753e-01   2.2344486e-02   4.8564144e-07   1.6875832e-02   2.3975260e-02   2.2359600e-02
   3.5527402e-01   2.2249513e-02  -1.6081555e-09   1.6672624e-02   2.3899684e-02   2.2256282e-02
   3.5529702e-01   2.2229051e-02  -1.1237952e-10   1.6628499e-02   2.3883335e-02   2.2234025e-02
   3.5566470e-01   2.1904516e-02  -2.9357851e-10   1.5912025e-02   2.3620823e-02   2.1881167e-02
   3.5622690e-01   2.1417427e-02   2.8752614e-10   1.4775974e-02   2.3215167e-02   2.1352245e-02
   3.5626651e-01   2.1383518e-02  -7.6963477e-07   1.4694079e-02   2.3186389e-02   2.1315461e-02
   3.5667925e-01   2.1033388e-02   2.2231479e-09   1.3826315e-02   2.2885028e-02   2.0935986e-02
   3.5737921e-01   2.0452655e-02   3.6224159e-10   1.2294275e-02   2.2367593e-02   2.0308240e-02
   3.5741886e-01   2.0420241e-02  -3.8589017e-11   1.2205213e-02   2.2338042e-02   2.0273274e-02
   3.5764571e-01   2.0235780e-02   2.8114838e-10   1.1690979e-02   2.2168478e-02   2.0074454e-02
   3.5772943e-01   2.0168129e-02  -2.0935422e-07   1.1499190e-02   2.2105690e-02   2.0001609e-02
   3.5808504e-01   1.9883284e-02   1.7116710e-10   1.0672437e-02   2.1837718e-02   1.9695365e-02
   3.5821793e-01   1.9777869e-02  -2.0620719e-11   1.0358434e-02   2.1737044e-02   1.9582235e-02
   3.5859281e-01   1.9483510e-02  -5.0456770e-11   9.4579107e-03   2.1451501e-02   1.9266973e-02
   3.5866440e-01   1.9427800e-02   3.8938122e-11   9.2834702e-03   2.1396713e-02   1.9207420e-02
   3.5867903e-01   1.9416434e-02  -2.5185512e-07   9.2477241e-03   2.1385507e-02   1.9195275e-02
   3.5915713e-01   1.9048642e-02   7.9322485e-10   8.0612279e-03   2.1017339e-02   1.8803157e-02
   3.5918474e-01   1.9027618e-02   1.7071406e-10   7.9916330e-03   2.0995966e-02   1.8780798e-02
   3.5982612e-01   1.8545664e-02  -1.4456088e-10   6.3414898e-03   2.0495910e-02   1.8270051e-02
   3.5990446e-01   1.8487645e-02  -9.2776692e-11   6.1355812e-03   2.0434376e-02   1.8208817e-02
   3.6042432e-01   1.8107174e-02  -3.0689461e-07   4.7449691e-03   2.0023477e-02   1.7808749e-02
   3.6055946e-01   1.8009555e-02  -5.1178588e-10   4.3766015e-03   1.9915937e-02   1.7706544e-02
   3.6092300e-01   1.7749563e-02  -1.1922593e-10   3.3716225e-03   1.9625172e-02   1.7435288e-02
   3.6111262e-01   1.7615444e-02   7.2262852e-12   2.8392960e-03   1.9472654e-02   1.7295931e-02
   3.6112397e-01   1.7607452e-02  -7.7249289e-11   2.8072691e-03   1.9463510e-02   1.7287640e-02
   3.6148734e-01   1.7353383e-02   1.3584765e-07   1.7709577e-03   1.9169535e-02   1.7024838e-02
   3.6198202e-01   1.7013377e-02   7.8321653e-10   3.2721228e-04   1.8765854e-02   1.6675675e-02
   3.6232893e-01   1.6778925e-02  -7.2378457e-11  -7.0787035e-04   1.8480386e-02   1.6436746e-02
   3.6239765e-01   1.6732865e-02   9.0310816e-11  -9.1513813e-04   1.8423601e-02   1.6389993e-02
   3.6255601e-01   1.6627211e-02  -3.2560593e-11  -1.3955179e-03   1.8292462e-02   1.6282994e-02
   3.6267117e-01   1.6550792e-02  -1.8149103e-07  -1.7473251e-03   1.8196832e-02   1.6205817e-02
   3.6269243e-01   1.6536728e-02   7.3281059e-10  -1.8124756e-03   1.8179160e-02   1.6191633e-02
   3.6276991e-01   1.6485557e-02  -1.5161056e-10  -2.0505696e-03   1.8114675e-02   1.6140081e-02
   3.6290363e-01   1.6397615e-02  -3.3267590e-11  -2.4636830e-03   1.8003151e-02   1.6051681e-02
   3.6297310e-01   1.6352110e-02   4.5002086e-11  -2.6794136e-03   1.7945093e-02   1.6006038e-02
   3.6298223e-01   1.6346138e-02  -1.5168910e-07  -2.7078214e-03   1.7937457e-02   1.6000055e-02
   3.6331228e-01   1.6131754e-02  -2.0358605e-10  -3.7433774e-03   1.7660516e-02   1.5786022e-02
   3.6333156e-01   1.6119319e-02   7.6369854e-11  -3.8043865e-03   1.7644285e-02   1.5773657e-02
   3.6409824e-01   1.5632488e-02   2.3006740e-11  -6.2773783e-03   1.6993876e-02   1.5294146e-02
   3.6422051e-01   1.5556221e-02   7.1899851e-12  -6.6801920e-03   1.6889264e-02   1.5219881e-02
   3.6423943e-01   1.5544452e-02  -1.0319682e-07  -6.7427340e-03   1.6873054e-02   1.5208443e-02
   3.6438217e-01   1.5455952e-02   4.5959220e-10  -7.2163492e-03   1.6750572e-02   1.5122620e-02
   3.6493888e-01   1.5115578e-02   1.0577429e-10  -9.0937006e-03   1.6269700e-02   1.4795804e-02
   3.6498846e-01   1.5085625e-02  -7.8886515e-12  -9.2632554e-03   1.6226621e-02   1.4767303e-02
   3.6499290e-01   1.5082949e-02   2.1199128e-11  -9.2784414e-03   1.6222766e-02   1.4764758e-02
   3.6506669e-01   1.5038495e-02  -1.7565586e-07  -9.5315100e-03   1.6158582e-02   1.4722545e-02
   3.6521411e-01   1.4950078e-02   5.6145878e-10  -1.0039610e-02   1.6030091e-02   1.4638874e-02
   3.6528741e-01   1.4906308e-02   4.5945398e-12  -1.0293508e-02   1.5966069e-02   1.4597599e-02
   3.6555756e-01   1.4746096e-02  -6.3257354e-11  -1.1236453e-02   1.5729357e-02   1.4447361e-02
   3.6564053e-01   1.4697241e-02  -2.9440871e-11  -1.1528303e-02   1.5656424e-02   1.4401817e-02
   3.6651309e-01   1.4193122e-02  -1.3657747e-07  -1.4662429e-02   1.4882559e-02   1.3939744e-02
   3.6672981e-01   1.4070612e-02  -4.7482469e-10  -1.5459193e-02   1.4688419e-02   1.3829766e-02
   3.6707076e-01   1.3880023e-02   3.8136596e-11  -1.6727369e-02   1.4381456e-02   1.3660611e-02
   3.6738129e-01   1.3708679e-02   5.8825243e-11  -1.7898121e-02   1.4100220e-02   1.3510650e-02
   3.6781914e-01   1.3470680e-02  -1.2300737e-11  -1.9574239e-02   1.3701016e-02   1.3305863e-02
   3.6789211e-01   1.3431418e-02   5.5419074e-08  -1.9856476e-02   1.3634180e-02   1.3272489e-02
   3.6802313e-01   1.3361208e-02  -2.0767962e-10  -2.0365320e-02   1.3513953e-02   1.3213107e-02
   3.6822407e-01   1.3254246e-02  -7.3613549e-11  -2.1150865e-02   1.3329027e-02   1.3123391e-02
   3.6826458e-01   1.3232787e-02  -3.2044968e-11  -2.1309981e-02   1.3291668e-02   1.3105504e-02
   3.6874360e-01   1.2981651e-02  -8.2091552e-11  -2.3210875e-02   1.2847855e-02   1.2899033e-02
   3.6912144e-01   1.2786925e-02  -4.7867626e-08  -2.4735376e-02   1.2495140e-02   1.2742743e-02
   3.6920147e-01   1.2746057e-02   8.9534775e-11  -2.5061124e-02   1.2420132e-02   1.2710382e-02
   3.6931503e-01   1.2688294e-02  -2.2572241e-11  -2.5525017e-02   1.2313528e-02   1.2664914e-02
   3.6952585e-01   1.2581745e-02  -2.2472879e-11  -2.6391587e-02   1.2115047e-02   1.2581886e-02
   3.6970348e-01   1.2492666e-02   3.8576981e-11  -2.7127072e-02   1.1947252e-02   1.2513330e-02
   3.6988601e-01   1.2401787e-02  -5.5544580e-08  -2.7887939e-02   1.1774294e-02   1.2444217e-02
   3.6998176e-01   1.2354379e-02   1.1397117e-10  -2.8289133e-02   1.1683347e-02   1.2408504e-02
   3.7008577e-01   1.2303085e-02  -3.2148980e-11  -2.8726571e-02   1.1584380e-02   1.2370129e-02
   3.7031192e-01   1.2192295e-02  -3.4837391e-12  -2.9683421e-02   1.1368601e-02   1.2288212e-02
   3.7032950e-01   1.2183722e-02  -1.8385403e-11  -2.9758163e-02   1.1351786e-02   1.2281929e-02
   3.7105630e-01   1.1834618e-02  -2.8869001e-08  -3.2889021e-02   1.0652446e-02   1.2033235e-02
   3.7139936e-01   1.1673327e-02   9.5847517e-11  -3.4395313e-02   1.0319347e-02   1.1923296e-02
   3.7220327e-01   1.1303927e-02  -1.5283230e-11  -3.7996542e-02   9.5312641e-03   1.1684387e-02
   3.7285757e-01   1.1011916e-02  -1.6765817e-11  -4.1001589e-02   8.8820531e-03   1.1509303e-02
   3.7286154e-01   1.1010169e-02  -2.3336071e-11  -4.1020004e-02   8.8780973e-03   1.1508295e-02
   3.7313378e-01   1.0890922e-02   9.1656829e-09  -4.2290075e-02   8.6058967e-03   1.1440610e-02
   3.7328798e-01   1.0823957e-02   4.6669792e-11  -4.3014506e-02   8.4511934e-03   1.1403609e-02
   3.7337640e-01   1.0785742e-02  -1.8455369e-11  -4.3431597e-02   8.3623031e-03   1.1382826e-02
   3.7338645e-01   1.0781404e-02   6.0851543e-12  -4.3479111e-02   8.3521853e-03   1.1380483e-02
   3.7347453e-01   1.0743486e-02  -1.8468427e-11  -4.3895928e-02   8.2634984e-03   1.1360132e-02
   3.7354542e-01   1.0713064e-02  -2.8701659e-08   8.8614376e-02   8.8831095e-03   1.0108458e-02
   3.7367766e-01   1.0656547e-02  -1.8590275e-10   8.8267647e-02   8.8577363e-03   1.0067758e-02
   3.7426695e-01   1.0408293e-02   6.3922771e-12   8.6729367e-02   8.7450898e-03   9.8875907e-03
   3.7429017e-01   1.0398630e-02  -2.6077066e-11   8.6668983e-02   8.7406654e-03   9.8805319e-03
   3.7441573e-01   1.0346534e-02  -5.2441079e-12   8.6342752e-02   8.7167585e-03   9.8424134e-03
   3.7463538e-01   1.0256028e-02   3.8966536e-08   8.5773298e-02   8.6750140e-03   9.7759480e-03
   3.7469157e-01   1.0233002e-02  -1.2655072e-10   8.5627867e-02   8.6643502e-03   9.7589885e-03
   3.7482898e-01   1.0176914e-02  -4.3796204e-12   8.5272676e-02   8.6383007e-03   9.7175929e-03
   3.7499968e-01   1.0107660e-02  -3.4003243e-12   8.4832241e-02   8.6059900e-03   9.6663130e-03
   3.7515580e-01   1.0044739e-02   1.0409039e-11   8.4430285e-02   8.5764926e-03   9.6195621e-03
   3.7517802e-01   1.0035813e-02  -2.3814301e-08   8.4373122e-02   8.5722970e-03   9.6129174e-03
   3.7544339e-01   9.9298512e-03   1.1720391e-10   8.3691860e-02   8.5222803e-03   9.5337997e-03
   3.7553561e-01   9.8932881e-03  -1.8991735e-12   8.3455628e-02   8.5049305e-03   9.5063970e-03
   3.7583536e-01   9.7753745e-03   6.6338772e-12   8.2689693e-02   8.4486559e-03   9.4176625e-03
   3.7608389e-01   9.6786795e-03  -3.1035336e-12   8.2056858e-02   8.4021352e-03   9.3444799e-03
   3.7615768e-01   9.6501528e-03  -8.8853466e-09   8.1869335e-02   8.3883457e-03   9.3228174e-03
   3.7649546e-01   9.5206426e-03   1.0733257e-11   8.1013198e-02   8.3253636e-03   9.2240525e-03
   3.7680184e-01   9.4046776e-03  -9.0040160e-12   8.0239841e-02   8.2684343e-03   9.1350298e-03
   3.7691060e-01   9.3638527e-03  -3.5466701e-12   7.9966040e-02   8.2482705e-03   9.1035563e-03
   3.7718845e-01   9.2603591e-03  -2.3656665e-12   7.9268284e-02   8.1968648e-03   9.0234546e-03
   3.7749951e-01   9.1458533e-03  -4.5662392e-09   7.8490088e-02   8.1394984e-03   8.9342991e-03
   3.7755434e-01   9.1258170e-03   1.0437182e-11   7.8353241e-02   8.1294066e-03   8.9186409e-03
   3.7770135e-01   9.0723089e-03  -5.2185044e-12   7.7986783e-02   8.1023765e-03   8.8767395e-03
   3.7796183e-01   8.9782759e-03   2.1139879e-12   7.7339226e-02   8.0545922e-03   8.8028020e-03
   3.7797438e-01   8.9737701e-03  -8.6951717e-12   7.7308082e-02   8.0522935e-03   8.7992495e-03
   3.7826846e-01   8.8688263e-03  -9.2380690e-09   7.6579708e-02   7.9985133e-03   8.7162543e-03
   3.7857056e-01   8.7622991e-03   4.3798905e-11   7.5834377e-02   7.9434469e-03   8.6315070e-03
   3.7869258e-01   8.7196363e-03  -2.9187769e-12   7.5534170e-02   7.9212569e-03   8.5974240e-03
   3.7919037e-01   8.5477315e-03  -9.3044917e-12   7.4314422e-02   7.8310397e-03   8.4592546e-03
   3.7931142e-01   8.5064442e-03   6.2624174e-13   7.4019022e-02   7.8091766e-03   8.4258685e-03
   3.7941474e-01   8.4713619e-03   3.0918290e-09   7.3767262e-02   7.7905385e-03   8.3974377e-03
   3.7998809e-01   8.2792894e-03  -1.0488303e-11   7.2376395e-02   7.6874965e-03   8.2407646e-03
   3.8008587e-01   8.2469720e-03  -3.7199012e-12   7.2140263e-02   7.6699900e-03   8.2142328e-03
   3.8033192e-01   8.1662029e-03   3.8413250e-13   7.1547402e-02   7.6260192e-03   8.1477052e-03
   3.8039329e-01   8.1461827e-03   6.5848238e-13   7.1399847e-02   7.6150720e-03   8.1311669e-03
   3.8056935e-01   8.0890162e-03  -4.5449086e-09   7.0977181e-02   7.5837052e-03   8.0838360e-03
   3.8062219e-01   8.0719348e-03  -1.5730077e-11   7.0850502e-02   7.5743019e-03   8.0696630e-03
   3.8063843e-01   8.0666955e-03   1.8534227e-12   7.0811612e-02   7.5714148e-03   8.0653129e-03
   3.8075151e-01   8.0302894e-03  -5.6180946e-12   7.0540907e-02   7.5513159e-03   8.0350489e-03
   3.8151032e-01   7.7902118e-03   1.1631037e-12   6.8735088e-02   7.4171094e-03   7.8338474e-03
   3.8154503e-01   7.7794053e-03  -1.9385415e-09   6.8652943e-02   7.4109989e-03   7.8247235e-03
   3.8154524e-01   7.7793392e-03   8.9893458e-12   6.8652441e-02   7.4109616e-03   7.8246678e-03
   3.8183940e-01   7.6883399e-03   4.5977577e-12   6.7957713e-02   7.3592645e-03   7.7476057e-03
   3.8186318e-01   7.6810313e-03  -2.4370990e-12   6.7901681e-02   7.3550934e-03   7.7413984e-03
   3.8192051e-01   7.6634352e-03   2.3356180e-12   6.7766636e-02   7.3450397e-03   7.7264426e-03
   3.8193297e-01   7.6596181e-03  -6.1175000e-09   6.7737314e-02   7.3428565e-03   7.7231962e-03
   3.8202437e-01   7.6316645e-03   2.5707979e-11   6.7522288e-02   7.3268452e-03   7.6993995e-03
   3.8222092e-01   7.5719013e-03   5.2874706e-12   6.7060831e-02   7.2924727e-03   7.6483902e-03
   3.8225291e-01   7.5622174e-03  -2.5820816e-12   6.6985833e-02   7.2868849e-03   7.6401076e-03
   3.8238533e-01   7.5222674e-03  -1.5089891e-12   6.6675766e-02   7.2637785e-03   7.6058877e-03
   3.8245914e-01   7.5000936e-03  -2.4315799e-09   6.6503201e-02   7.2509158e-03   7.5868590e-03
   3.8254461e-01   7.4744951e-03   5.1301508e-12   6.6303567e-02   7.2360326e-03   7.5648599e-03
   3.8259012e-01   7.4609015e-03  -3.7351403e-12   6.6197373e-02   7.2281143e-03   7.5531637e-03
   3.8307972e-01   7.3162065e-03  -1.6057297e-12   6.5059083e-02   7.1431862e-03   7.4280726e-03
   3.8332770e-01   7.2439958e-03   2.5573653e-12   6.4485511e-02   7.1003547e-03   7.3652353e-03
   3.8358675e-01   7.1693215e-03  -1.6156460e-09   6.3888442e-02   7.0557416e-03   7.2999643e-03
   3.8376990e-01   7.1169902e-03   4.7522301e-12   6.3467605e-02   7.0242798e-03   7.2540456e-03
   3.8406175e-01   7.0343886e-03   4.5200956e-12   6.2799237e-02   6.9742843e-03   7.1812677e-03
   3.8406908e-01   7.0323273e-03   2.1904047e-13   6.2782493e-02   6.9730315e-03   7.1794469e-03
   3.8419651e-01   6.9965728e-03  -1.0589519e-12   6.2491554e-02   6.9512570e-03   7.1478265e-03
   3.8425725e-01   6.9795957e-03  -5.0467585e-09   6.2353072e-02   6.9408905e-03   7.1327882e-03
   3.8433796e-01   6.9570990e-03   2.6273716e-11   6.2169231e-02   6.9271261e-03   7.1128366e-03
   3.8434690e-01   6.9546124e-03  -1.1845800e-12   6.2148888e-02   6.9256028e-03   7.1106297e-03
   3.8534973e-01   6.6811617e-03   2.0524374e-12   5.9882445e-02   6.7556813e-03   6.8658603e-03
   3.8551457e-01   6.6372514e-03  -1.6525040e-12   5.9512980e-02   6.7279411e-03   6.8261698e-03
   3.8609055e-01   6.4860839e-03  -1.5045293e-09   5.8228957e-02   6.6314442e-03   6.6887026e-03
   3.8645592e-01   6.3919795e-03   2.4004092e-12   5.7419967e-02   6.5705741e-03   6.6024744e-03
   3.8649966e-01   6.3808057e-03  -1.7996808e-12   5.7323408e-02   6.5633049e-03   6.5922023e-03
   3.8653387e-01   6.3720808e-03  -1.3038767e-13   5.7247936e-02   6.5576227e-03   6.5841765e-03
   3.8654617e-01   6.3689477e-03   7.0980352e-13   5.7220818e-02   6.5555808e-03   6.5812934e-03
   3.8656925e-01   6.3630704e-03   2.2518251e-09   5.7169925e-02   6.5517488e-03   6.5758836e-03
   3.8663289e-01   6.3468936e-03  -6.4613126e-12   5.7029693e-02   6.5411884e-03   6.5609832e-03
   3.8717735e-01   6.2101605e-03   4.8919657e-13   5.5835244e-02   6.4511685e-03   6.4344388e-03
   3.8739128e-01   6.1572458e-03   1.2771582e-12   5.5368541e-02   6.4159605e-03   6.3851777e-03
   3.8785218e-01   6.0447727e-03   8.8519808e-13   5.4368081e-02   6.3404181e-03   6.2799303e-03
   3.8804733e-01   5.9977695e-03  -8.5369097e-10   5.3946518e-02   6.3085589e-03   6.2357283e-03
   3.8835723e-01   5.9238804e-03   2.0274798e-13   5.3279616e-02   6.2581243e-03   6.1659812e-03
   3.8882925e-01   5.8130824e-03   3.7361856e-12   5.2269776e-02   6.1816739e-03   6.0607929e-03
   3.8917973e-01   5.7321558e-03   2.0764631e-13   5.1524596e-02   6.1251959e-03   5.9835059e-03
   3.8961663e-01   5.6328513e-03  -7.0718905e-13   5.0601221e-02   6.0551358e-03   5.8881377e-03
   3.8971284e-01   5.6112153e-03   7.2635917e-10   5.0398707e-02   6.0397588e-03   5.8672817e-03
   3.9036852e-01   5.4659611e-03  -4.5368066e-13   4.9026505e-02   5.9354560e-03   5.7265445e-03
   3.9118354e-01   5.2906401e-03  -6.6719032e-13   4.7340158e-02   5.8070036e-03   5.5550050e-03
   3.9127480e-01   5.2713629e-03  -1.3937029e-13   4.7152670e-02   5.7927034e-03   5.5360322e-03
   3.9135830e-01   5.2537848e-03  -1.7448283e-12   4.6981344e-02   5.7796325e-03   5.5187125e-03
   3.9154973e-01   5.2137108e-03  -2.3865437e-09   4.6589454e-02   5.7497222e-03   5.4791590e-03
   3.9201461e-01   5.1176561e-03   6.3743048e-12   4.5642637e-02   5.6773874e-03   5.3839653e-03
   3.9248562e-01   5.0221391e-03   1.0138194e-12   4.4690431e-02   5.6045386e-03   5.2887656e-03
   3.9251963e-01   5.0153130e-03  -1.7076017e-12   4.4621966e-02   5.5992964e-03   5.2819415e-03
   3.9283501e-01   4.9524411e-03  -2.2634394e-12   4.3988731e-02   5.5507877e-03   5.2189619e-03
   3.9358599e-01   4.8058863e-03  -2.2316598e-09   4.2493781e-02   5.4360785e-03   5.0712656e-03
   3.9380785e-01   4.7634253e-03  -9.1525693e-12   4.2055605e-02   5.4024055e-03   5.0282436e-03
   3.9399150e-01   4.7285617e-03   2.3147847e-12   4.1694099e-02   5.3746065e-03   4.9928425e-03
   3.9412246e-01   4.7038559e-03   7.5849560e-13   4.1436967e-02   5.3548238e-03   4.9677143e-03
   3.9483699e-01   4.5713169e-03  -1.0358673e-13   4.0043786e-02   5.2474927e-03   4.8323278e-03
   3.9547179e-01   4.4567027e-03  -2.5415542e-09   3.8819854e-02   5.1529924e-03   4.7144753e-03
   3.9565022e-01   4.4250088e-03   6.5737807e-12   3.8478183e-02   5.1265764e-03   4.6817623e-03
   3.9613289e-01   4.3403948e-03   8.2448277e-13   3.7559026e-02   5.0554335e-03   4.5941703e-03
   3.9632513e-01   4.3071465e-03   1.1244405e-13   3.7195028e-02   5.0272278e-03   4.5596514e-03
   3.9644527e-01   4.2864978e-03  -3.5898706e-13   3.6968156e-02   5.0096384e-03   4.5381856e-03
   3.9677149e-01   4.2309281e-03   1.8625195e-09   3.6354474e-02   4.9620231e-03   4.4803119e-03
   3.9687026e-01   4.2142448e-03  -8.2297871e-12   3.6169335e-02   4.9476477e-03   4.4629074e-03
   3.9692066e-01   4.2057572e-03  -2.1665333e-13   3.6074986e-02   4.9403200e-03   4.4540480e-03
   3.9711633e-01   4.1729694e-03  -4.1564294e-13   3.5709489e-02   4.9119208e-03   4.4197906e-03
   3.9728448e-01   4.1449963e-03  -6.2921000e-13   3.5396371e-02   4.8875762e-03   4.3905240e-03
   3.9740908e-01   4.1243876e-03  -2.8901169e-10   3.5164921e-02   4.8695719e-03   4.3689390e-03
   3.9800211e-01   4.0277041e-03   2.6552107e-13   3.4070274e-02   4.7843116e-03   4.2674199e-03
   3.9805910e-01   4.0185332e-03   4.0181515e-13   3.3965677e-02   4.7761552e-03   4.2577691e-03
   3.9831180e-01   3.9781183e-03  -8.3999705e-14   3.3503131e-02   4.7400661e-03   4.2151970e-03
   3.9836175e-01   3.9701777e-03  -6.2621957e-14   3.3411943e-02   4.7329474e-03   4.2068246e-03
   3.9895497e-01   3.8770792e-03  -4.6596192e-10   3.2335147e-02   4.6487880e-03   4.1084769e-03
   3.9918189e-01   3.8420467e-03  -6.0540623e-13   3.1926242e-02   4.6167806e-03   4.0713837e-03
   3.9927819e-01   3.8272757e-03   2.2989256e-13   3.1753216e-02   4.6032285e-03   4.0557306e-03
   3.9938198e-01   3.8114197e-03   4.4407656e-13   3.1567069e-02   4.5886435e-03   4.0389193e-03
   3.9958221e-01   3.7810158e-03   2.5171036e-13   3.1208937e-02   4.5605668e-03   4.0066593e-03
   3.9966888e-01   3.7679297e-03  -5.0516249e-10   3.1054307e-02   4.5484377e-03   3.9927651e-03
   4.0035034e-01   3.6666093e-03   2.1103428e-12   2.9847003e-02   4.4535980e-03   3.8850084e-03
   4.0037984e-01   3.6622849e-03   2.8814588e-13   2.9795073e-02   4.4495131e-03   3.8804027e-03
   4.0043018e-01   3.6549188e-03  -7.6051850e-13   2.9706540e-02   4.4425477e-03   3.8725563e-03
   4.0046998e-01   3.6491049e-03   4.4527993e-14   2.9636595e-02   4.4370438e-03   3.8663624e-03
   4.0064832e-01   3.6231663e-03   1.1347582e-09   2.9323797e-02   4.4124197e-03   3.8387178e-03
   4.0079095e-01   3.6025537e-03   1.9461076e-12   2.9074363e-02   4.3927714e-03   3.8167379e-03
   4.0140689e-01   3.5148797e-03  -5.9788349e-13   2.8004747e-02   4.3083895e-03   3.7231448e-03
   4.0238119e-01   3.3805329e-03  -2.8748526e-13   2.6337780e-02   4.1764610e-03   3.5794914e-03
   4.0250154e-01   3.3642981e-03   5.9510559e-14   2.6133990e-02   4.1602959e-03   3.5621200e-03
   4.0262047e-01   3.3483310e-03  -8.6741754e-10   2.5933056e-02   4.1443497e-03   3.5450337e-03
   4.0308915e-01   3.2861444e-03  -1.5890958e-12   2.5145685e-02   4.0817857e-03   3.4784834e-03
   4.0312586e-01   3.2813229e-03   1.6741240e-13   2.5084315e-02   4.0769041e-03   3.4733236e-03
   4.0335287e-01   3.2516618e-03   1.0460629e-13   2.4705749e-02   4.0467743e-03   3.4050371e-03
   4.0346446e-01   3.2371794e-03   3.7981267e-13   2.4520262e-02   4.0320009e-03   3.3895823e-03
   4.0353514e-01   3.2280404e-03  -3.4615165e-10   2.4402992e-02   4.0226570e-03   3.3798161e-03
   4.0413656e-01   3.1513107e-03   5.5975603e-13   2.3411618e-02   3.9435511e-03   3.2974026e-03
   4.0441330e-01   3.1166198e-03  -4.8940548e-14   2.2959364e-02   3.9073940e-03   3.2598961e-03
   4.0455927e-01   3.0984753e-03  -8.5835811e-15   2.2721804e-02   3.8883835e-03   3.2402176e-03
   4.0461682e-01   3.0913511e-03  -7.2838746e-14   2.2628338e-02   3.8809007e-03   3.2324797e-03
   4.0475033e-01   3.0748853e-03  -7.1256983e-10   2.2411897e-02   3.8635650e-03   3.2145704e-03
   4.0494276e-01   3.0513084e-03   2.7457759e-12   2.2100966e-02   3.8386429e-03   3.1888660e-03
   4.0501914e-01   3.0419999e-03   1.2740610e-13   2.1977875e-02   3.8287707e-03   3.1786979e-03
   4.0533887e-01   3.0033431e-03   2.8418396e-13   2.1464673e-02   3.7875737e-03   3.1363520e-03
   4.0574609e-01   2.9548190e-03   1.0510410e-13   2.0815810e-02   3.7353991e-03   3.0829241e-03
   4.0577831e-01   2.9510132e-03  -6.0684076e-10   2.0764697e-02   3.7312850e-03   3.0787208e-03
   4.0597204e-01   2.9282335e-03   1.0548973e-12   2.0458082e-02   3.7065921e-03   3.0535232e-03
   4.0597882e-01   2.9274390e-03  -3.3863951e-13   2.0447366e-02   3.7057288e-03   3.0526432e-03
   4.0619335e-01   2.9024259e-03  -3.0251820e-14   2.0109293e-02   3.6784753e-03   3.0248949e-03
   4.0626558e-01   2.8940526e-03   2.2978780e-13   1.9995803e-02   3.6693205e-03   3.0155881e-03
   4.0636631e-01   2.8824148e-03   5.5437803e-10   1.9837801e-02   3.6565694e-03   3.0026376e-03
   4.0644940e-01   2.8728514e-03  -1.1899539e-12   1.9707730e-02   3.6460678e-03   2.9919823e-03
   4.0662162e-01   2.8531291e-03   4.3197194e-13   1.9438824e-02   3.6243439e-03   2.9699710e-03
   4.0666364e-01   2.8483371e-03   5.7097792e-14   1.9373352e-02   3.6190518e-03   2.9646152e-03
   4.0673892e-01   2.8397733e-03  -1.6254541e-13   1.9256214e-02   3.6095810e-03   2.9550366e-03
   4.0681041e-01   2.8316642e-03  -6.6517657e-11   1.9145136e-02   3.6005971e-03   2.9459576e-03
   4.0769903e-01   2.7327811e-03   2.2026985e-13   1.7778214e-02   3.4897810e-03   2.8345656e-03
   4.0771265e-01   2.7312921e-03   2.7290652e-13   1.7757452e-02   3.4880940e-03   2.8328786e-03
   4.0782464e-01   2.7190847e-03  -6.8979753e-14   1.7587042e-02   3.4742436e-03   2.8190372e-03
   4.0957150e-01   2.5355760e-03   1.6321300e-14   1.4981145e-02   3.2614334e-03   2.6086728e-03
   4.1002479e-01   2.4900168e-03  -5.2121213e-10   1.4321017e-02   3.2072078e-03   2.5557895e-03
   4.1019887e-01   2.4727381e-03  -6.0966673e-13   1.4069254e-02   3.1864917e-03   2.5356663e-03
   4.1043942e-01   2.4490591e-03  -9.1066510e-14   1.3722967e-02   3.1579648e-03   2.5080296e-03
   4.1059636e-01   2.4337340e-03   2.9546884e-14   1.3498064e-02   3.1394172e-03   2.4901069e-03
   4.1080344e-01   2.4136574e-03  -5.2546049e-16   1.3202493e-02   3.1150164e-03   2.4665844e-03
   4.1109361e-01   2.3858045e-03  -4.8784355e-10   1.2790665e-02   3.0809704e-03   2.4338712e-03
   4.1142652e-01   2.3542455e-03  -1.0414609e-13   1.2321530e-02   3.0421178e-03   2.3966950e-03
   4.1146222e-01   2.3508858e-03  -1.2679062e-13   1.2271430e-02   3.0379642e-03   2.3927305e-03
   4.1173544e-01   2.3253332e-03  -5.5964732e-14   1.1889380e-02   3.0062615e-03   2.3625349e-03
   4.1238394e-01   2.2657892e-03   2.1723721e-13   1.0992194e-02   2.9316104e-03   2.2918853e-03
   4.1255558e-01   2.2502868e-03  -2.6167626e-10   1.0757006e-02   2.9119934e-03   2.2734273e-03
   4.1292255e-01   2.2174968e-03   4.1401582e-14   1.0257351e-02   2.8702488e-03   2.2343006e-03
   4.1307095e-01   2.2043727e-03   1.9846466e-13   1.0056523e-02   2.8534436e-03   2.2186084e-03
   4.1324300e-01   2.1892541e-03   1.1891065e-13   9.8245764e-03   2.8340151e-03   2.2005094e-03
   4.1363861e-01   2.1548829e-03   1.0887215e-13   9.2948584e-03   2.7895660e-03   2.1592767e-03
   4.1374611e-01   2.1456372e-03  -3.4124488e-10   9.1517957e-03   2.7775423e-03   2.1481653e-03
   4.1389990e-01   2.1324783e-03  -1.2384416e-14   8.9477638e-03   2.7603803e-03   2.1323370e-03
   4.1393873e-01   2.1291691e-03  -7.4062558e-15   8.8963753e-03   2.7560552e-03   2.1283540e-03
   4.1429082e-01   2.0993923e-03   2.5768274e-14   8.4325698e-03   2.7169691e-03   2.0924672e-03
   4.1479140e-01   2.0577739e-03  -5.9703059e-14   7.7800479e-03   2.6618261e-03   2.0421755e-03
   4.1490453e-01   2.0484833e-03  -6.3946125e-10   7.6337003e-03   2.6494334e-03   2.0309285e-03
   4.1519557e-01   2.0247744e-03  -7.2222206e-13   7.2590997e-03   2.6176695e-03   2.0021952e-03
   4.1565188e-01   1.9881524e-03   1.7307601e-13   6.6772535e-03   2.5682068e-03   1.9577263e-03
   4.1565260e-01   1.9880949e-03  -1.5279510e-13   6.6763374e-03   2.5681289e-03   1.9576566e-03
   4.1570554e-01   1.9838897e-03  -4.9656234e-14   6.6092748e-03   2.5624179e-03   1.9525441e-03
   4.1576011e-01   1.9795634e-03   1.8413793e-10   6.5402265e-03   2.5565356e-03   1.9472830e-03
   4.1585449e-01   1.9721049e-03   3.4124403e-14   6.4210578e-03   2.5463782e-03   1.9382098e-03
   4.1661525e-01   1.9129967e-03  -3.4072955e-13   5.4708888e-03   2.4651467e-03   1.8661795e-03
   4.1672653e-01   1.9045002e-03  -1.4901115e-14   5.3334606e-03   2.4533611e-03   1.8558087e-03
   4.1679680e-01   1.8991545e-03   1.5406133e-13   5.2468875e-03   2.4459316e-03   1.8492817e-03
   4.1695792e-01   1.8869545e-03   3.4877386e-10   5.0489930e-03   2.4289350e-03   1.8343807e-03
   4.1717594e-01   1.8705702e-03  -5.6480448e-13   4.7825340e-03   2.4060177e-03   1.8143577e-03
   4.1723594e-01   1.8660861e-03   1.0830476e-13   4.7094708e-03   2.3997272e-03   1.8088756e-03
   4.1738954e-01   1.8546558e-03   7.0210714e-14   4.5229596e-03   2.3836567e-03   1.7948978e-03
   4.1757513e-01   1.8409389e-03   1.5372851e-13   4.2986263e-03   2.3643027e-03   1.7781170e-03
   4.1774316e-01   1.8286069e-03  -1.4918555e-10   4.0964686e-03   2.3468386e-03   1.7630248e-03
   4.1784122e-01   1.8214485e-03  -2.9507746e-13   3.9789140e-03   2.3366730e-03   1.7542620e-03
   4.1813890e-01   1.7998891e-03  -1.3712055e-13   3.6239574e-03   2.3059315e-03   1.7278622e-03
   4.1839878e-01   1.7812757e-03  -1.4499198e-13   3.3164002e-03   2.2792376e-03   1.7050616e-03
   4.1855523e-01   1.7701630e-03   2.3441355e-13   3.1322941e-03   2.2632323e-03   1.6914464e-03
   4.1863969e-01   1.7641927e-03  -1.1863138e-10   3.0332332e-03   2.2546123e-03   1.6841310e-03
   4.1871533e-01   1.7588631e-03  -1.3112011e-13   2.9447149e-03   2.2469050e-03   1.6776007e-03
   4.1883036e-01   1.7507888e-03   1.1976427e-13   2.8104497e-03   2.2352052e-03   1.6677065e-03
   4.1896224e-01   1.7415773e-03   2.6819106e-13   2.6570410e-03   2.2218243e-03   1.6564187e-03
   4.1963919e-01   1.6950521e-03  -5.7723187e-14   1.8784146e-03   2.1536862e-03   1.5994131e-03
   4.2021897e-01   1.6561938e-03   4.2860805e-10   1.2232768e-03   2.0960552e-03   1.5518338e-03
   4.2022717e-01   1.6556504e-03  -1.2614790e-12   1.2140843e-03   2.0952446e-03   1.5511689e-03
   4.2068279e-01   1.6257499e-03   3.2490422e-14   7.0696832e-04   2.0504339e-03   1.5145973e-03
   4.2090012e-01   1.6116781e-03  -6.3462920e-14   4.6742837e-04   2.0292054e-03   1.4974025e-03
   4.2092293e-01   1.6102084e-03   2.2617977e-13   4.4237776e-04   2.0269829e-03   1.4956073e-03
   4.2147753e-01   1.5748812e-03  -4.5790959e-10  -1.6158513e-04   1.9732633e-03   1.4525030e-03
   4.2151566e-01   1.5724806e-03  -5.6676982e-13  -2.0275254e-04   1.9695920e-03   1.4495777e-03
   4.2195316e-01   1.5452017e-03  -6.1715798e-13  -6.7166795e-04   1.9276813e-03   1.4163726e-03
   4.2280907e-01   1.4931952e-03   2.0222542e-13  -1.5712071e-03   1.8467937e-03   1.3533019e-03
   4.2312889e-01   1.4742143e-03  -1.2905204e-13  -1.9012821e-03   1.8169438e-03   1.3303764e-03
   4.2314254e-01   1.4734096e-03  -1.0744104e-09  -1.9152956e-03   1.8156744e-03   1.3294058e-03
   4.2347941e-01   1.4536889e-03  -2.8757948e-12  -2.2592478e-03   1.7844639e-03   1.3056522e-03
   4.2402833e-01   1.4221186e-03   4.7174610e-13  -2.8118729e-03   1.7340931e-03   1.2677770e-03
   4.2422489e-01   1.4109814e-03  -3.5812851e-14  -3.0073976e-03   1.7162024e-03   1.2544649e-03
   4.2489725e-01   1.3735394e-03  -1.8436606e-13  -3.6668214e-03   1.6555871e-03   1.2099255e-03
   4.2542400e-01   1.3449019e-03  -4.3428725e-10  -4.1732564e-03   1.6087300e-03   1.1761109e-03
   4.2563213e-01   1.3337517e-03   1.6390216e-12  -4.3708994e-03   1.5903682e-03   1.1630111e-03
   4.2605740e-01   1.3112554e-03  -1.4499969e-13  -4.7703996e-03   1.5531189e-03   1.1367046e-03
   4.2612680e-01   1.3076201e-03  -2.6596910e-13  -4.8350467e-03   1.5470739e-03   1.1324699e-03
   4.2615920e-01   1.3059270e-03   1.7963560e-13  -4.8651641e-03   1.5442559e-03   1.1304991e-03
   4.2642333e-01   1.2922021e-03  -4.6801977e-10  -5.1094906e-03   1.5213564e-03   1.1145633e-03
   4.2653360e-01   1.2865149e-03  -1.6039943e-12  -5.2108297e-03   1.5118371e-03   1.1079807e-03
   4.2655903e-01   1.2852069e-03   1.2203238e-14  -5.2341446e-03   1.5096452e-03   1.1064685e-03
   4.2684464e-01   1.2706077e-03  -4.3364455e-13  -5.4945632e-03   1.4851173e-03   1.0896370e-03
   4.2709309e-01   1.2580430e-03  -4.6635809e-13  -5.7189592e-03   1.4639133e-03   1.0752223e-03
   4.2715005e-01   1.2551798e-03  -4.6774015e-10  -5.7701278e-03   1.4590692e-03   1.0719471e-03
   4.2717587e-01   1.2538841e-03  -9.4155026e-13  -5.7932874e-03   1.4568756e-03   1.0704662e-03
   4.2739065e-01   1.2431580e-03   5.9214541e-14  -5.9850960e-03   1.4386802e-03   1.0582357e-03
   4.2814269e-01   1.2063185e-03  -4.1253024e-14  -6.6450076e-03   1.3756946e-03   1.0166522e-03
   4.2869238e-01   1.1800843e-03  -4.5765474e-13  -7.1158229e-03   1.3303718e-03   9.8748016e-04
   4.2891188e-01   1.1697683e-03  -2.2406978e-10  -7.3011158e-03   1.3124414e-03   9.7611905e-04
   4.2907029e-01   1.1623797e-03   1.0083789e-12  -7.4338683e-03   1.2995616e-03   9.6802254e-04
   4.2918834e-01   1.1569038e-03   2.5355723e-13  -7.5322755e-03   1.2899957e-03   9.6204452e-04
   4.2941994e-01   1.1462360e-03  -8.8523075e-15  -7.7240283e-03   1.2713099e-03   9.5045478e-04
   4.2952814e-01   1.1412854e-03   9.4804208e-14  -7.8130281e-03   1.2626160e-03   9.4510254e-04
   4.2969591e-01   1.1336524e-03   5.1083015e-10  -7.9502663e-03   1.2491836e-03   9.3688372e-04
   4.3002964e-01   1.1186195e-03  -1.7472734e-12  -8.2205792e-03   1.2226293e-03   9.2081960e-04
   4.3021604e-01   1.1103101e-03  -1.8349628e-13  -8.3699946e-03   1.2078947e-03   9.1201285e-04
   4.3083959e-01   1.0829591e-03  -8.6612891e-13  -8.8616944e-03   1.1591082e-03   8.8341486e-04
   4.3092051e-01   1.0794597e-03  -6.4878761e-13  -8.9245808e-03   1.1528343e-03   8.7980120e-04
   4.3102775e-01   1.0748392e-03  -1.3332631e-09  -9.0076032e-03   1.1445393e-03   8.7504621e-04
   4.3128467e-01   1.0638497e-03  -1.8428640e-12  -9.2049968e-03   1.1247602e-03   8.6381443e-04
   4.3129173e-01   1.0635494e-03  -1.8881896e-14  -9.2103898e-03   1.1242187e-03   8.6350906e-04
   4.3295938e-01   9.9491885e-04   1.3448671e-12  -1.0439572e-02   9.9906222e-04   7.9612622e-04
   4.3313219e-01   9.8806530e-04   1.2402696e-12  -1.0561823e-02   9.8641042e-04   7.8968685e-04
   4.3316455e-01   9.8678692e-04   3.6245405e-09  -1.0584613e-02   9.8404732e-04   7.8849202e-04
   4.3366683e-01   9.6715892e-04  -1.1955448e-11  -1.0933958e-02   9.4764500e-04   7.7041021e-04
   4.3385795e-01   9.5979360e-04   1.7721776e-12  -1.1064747e-02   9.3392653e-04   7.6375655e-04
   4.3387752e-01   9.5904265e-04   1.3704058e-14  -1.1078072e-02   9.3252611e-04   7.6308241e-04
   4.3394121e-01   9.5660245e-04  -1.5347286e-12  -1.1121357e-02   9.2797284e-04   7.6089686e-04
   4.3552194e-01   8.9798968e-04   1.0590606e-09  -1.2153775e-02   8.1756411e-04   7.1109618e-04
   4.3567796e-01   8.9240293e-04   3.6505960e-13  -1.2251312e-02   8.0693700e-04   7.0664343e-04
   4.3610972e-01   8.7712316e-04   3.7634284e-13  -1.2517139e-02   7.7778212e-04   6.9475500e-04
   4.3664305e-01   8.5860952e-04   2.6179434e-12  -1.2837212e-02   7.4228234e-04   6.8094878e-04
   4.3680071e-01   8.5321179e-04   2.7095753e-12  -1.2930076e-02   7.3189669e-04   6.7705339e-04
   4.3708106e-01   8.4369725e-04   6.4425596e-09  -1.3093229e-02   7.1355172e-04   6.7033653e-04
   4.3778787e-01   8.2017789e-04  -1.2762711e-11  -1.3493324e-02   6.6799768e-04   6.0324834e-04
   4.3779560e-01   8.1992458e-04   1.6154240e-12  -1.3497606e-02   6.6750538e-04   6.0307522e-04
   4.3780449e-01   8.1963305e-04  -1.2683419e-12  -1.3502534e-02   6.6693890e-04   6.0287610e-04
   4.3783890e-01   8.1850570e-04  -3.9767236e-12  -1.3521582e-02   6.6474786e-04   6.0210610e-04
   4.3809867e-01   8.1004480e-04  -3.9403470e-09  -1.3664156e-02   6.4828273e-04   5.9632709e-04
   4.3827417e-01   8.0437798e-04  -1.5226756e-11  -1.3759251e-02   6.3723487e-04   5.9245724e-04
   4.3831047e-01   8.0321093e-04  -3.7240693e-12  -1.3778795e-02   6.3495760e-04   5.9166032e-04
   4.3840856e-01   8.0006554e-04  -1.5760093e-12  -1.3831398e-02   6.2881669e-04   5.8951269e-04
   4.3841928e-01   7.9972254e-04  -1.8659834e-12  -1.3837128e-02   6.2814669e-04   5.8927847e-04
   4.3860446e-01   7.9382076e-04  -1.1742781e-08  -1.3935522e-02   6.1661019e-04   5.8524961e-04
   4.3884052e-01   7.8636062e-04  -6.2402073e-11  -1.4059348e-02   6.0200357e-04   5.8015888e-04
   4.3928239e-01   7.7258389e-04   1.2177409e-13  -1.4286314e-02   5.7496023e-04   5.7076453e-04
   4.3943913e-01   7.6775537e-04  -5.8383852e-12  -1.4365310e-02   5.6546124e-04   5.6747446e-04
   4.3949361e-01   7.6608392e-04   1.7930148e-12  -1.4392585e-02   5.6217064e-04   5.6633597e-04
   4.3958951e-01   7.6315087e-04   2.8595178e-09  -1.4440360e-02   5.5639348e-04   5.6433879e-04
   4.3987455e-01   7.5449915e-04  -3.7475836e-12  -1.4580612e-02   5.3933021e-04   5.5845125e-04
   4.4153564e-01   7.0599672e-04  -7.7335425e-13  -1.5345872e-02   4.4311979e-04   5.2559983e-04
   4.4185952e-01   6.9690934e-04   7.1141320e-12  -1.5484729e-02   4.2500229e-04   5.1948446e-04
   4.4189631e-01   6.9588455e-04  -6.4289130e-13  -1.5500287e-02   4.2295762e-04   5.1879582e-04
   4.4200835e-01   6.9277277e-04   4.7728677e-09  -1.5547403e-02   4.1674714e-04   5.1670611e-04
   4.4215796e-01   6.8863929e-04   1.5761481e-14  -1.5609687e-02   4.0849328e-04   5.1393330e-04
   4.4261735e-01   6.7610071e-04   2.9254541e-12  -1.5796427e-02   3.8342867e-04   5.0554549e-04
   4.4302928e-01   6.6505193e-04   3.5662367e-12  -1.5958091e-02   3.6131222e-04   4.9818639e-04
   4.4317051e-01   6.6130547e-04   4.9349119e-12  -1.6012261e-02   3.5380735e-04   4.9569846e-04
   4.4374327e-01   6.4632685e-04   2.1463271e-09  -1.6225359e-02   3.2377965e-04   4.8579325e-04
   4.4458583e-01   6.2490699e-04   9.7133955e-13  -1.6519629e-02   2.8079795e-04   4.7176036e-04
   4.4504222e-01   6.1360267e-04   9.8722419e-13  -1.6669475e-02   2.5810836e-04   4.6442680e-04
   4.4528861e-01   6.0758491e-04   4.6468489e-12  -1.6747584e-02   2.4603159e-04   4.6054576e-04
   4.4532080e-01   6.0680296e-04  -3.3218636e-12  -1.6757646e-02   2.4446243e-04   4.6004259e-04
   4.4535676e-01   6.0593083e-04  -7.1209398e-09  -1.6768844e-02   2.4271251e-04   4.5948190e-04
   4.4560752e-01   5.9988338e-04  -2.3284929e-11  -1.6845782e-02   2.3057997e-04   4.5560363e-04
   4.4667700e-01   5.7476198e-04   6.6129387e-12  -1.7151169e-02   1.8024546e-04   4.3970023e-04
   4.4677568e-01   5.7249794e-04  -3.7706622e-12  -1.7177488e-02   1.7571658e-04   4.3828496e-04
   4.4718137e-01   5.6328268e-04  -1.2627465e-13  -1.7282402e-02   1.5730039e-04   4.3255841e-04
   4.4722497e-01   5.6230115e-04  -1.3698166e-08  -1.7293362e-02   1.5534076e-04   4.3195186e-04
   4.4752746e-01   5.5553840e-04  -3.7424099e-11  -1.7367715e-02   1.4184924e-04   4.2779055e-04
   4.4759304e-01   5.5408309e-04   5.0925267e-12  -1.7383445e-02   1.3894847e-04   4.2689926e-04
   4.4767291e-01   5.5231560e-04   7.9021488e-12  -1.7402417e-02   1.3542696e-04   4.2581901e-04
   4.4781320e-01   5.4922501e-04  -8.9032207e-12  -1.7435241e-02   1.2927285e-04   4.2393557e-04
   4.4794931e-01   5.4624283e-04  -7.2035456e-09  -1.7466483e-02   1.2333931e-04   4.2212515e-04
   4.4798670e-01   5.4542659e-04  -2.7200798e-11  -1.7474960e-02   1.2171607e-04   4.2163082e-04
   4.4855056e-01   5.3326249e-04   3.4043438e-12  -1.7597345e-02   9.7572086e-05   4.1432809e-04
   4.4883660e-01   5.2719593e-04  -1.4637329e-12  -1.7655514e-02   8.5567004e-05   4.1073333e-04
   4.4973524e-01   5.0858205e-04  -7.1348203e-12  -1.7821114e-02   4.8913263e-05   3.9991980e-04
   4.4992664e-01   5.0470322e-04   2.2027427e-08  -1.7853025e-02   4.1314753e-05   3.9771080e-04
   4.5005144e-01   5.0218996e-04   7.0972787e-11  -1.7873196e-02   3.6399556e-05   3.9628827e-04
   4.5046915e-01   4.9386891e-04  -1.0471103e-11  -1.7937060e-02   2.0174650e-05   3.9162914e-04
   4.5058273e-01   4.9163025e-04  -1.9256745e-12  -1.7953453e-02   1.5823213e-05   3.9038958e-04
   4.5061994e-01   4.9089910e-04   1.7346345e-11  -1.7958733e-02   1.4403264e-05   3.8998597e-04
   4.5069739e-01   4.8938057e-04  -2.8475693e-08  -1.7969581e-02   1.1456425e-05   3.8914998e-04
   4.5082113e-01   4.8696442e-04  -7.2116868e-11  -1.7986510e-02   6.7734807e-06   3.8782553e-04
   4.5082400e-01   4.8690855e-04  -4.7982000e-12  -1.7986897e-02   6.6652964e-06   3.8779501e-04
   4.5124358e-01   4.7880473e-04   2.1812895e-11  -1.8040593e-02  -8.9844931e-06   3.8340792e-04
   4.5151203e-01   4.7369083e-04  -3.9362906e-12  -1.8071972e-02  -1.8812845e-05   3.8068436e-04
   4.5159163e-01   4.7218511e-04   6.3284639e-08  -1.8080830e-02  -2.1699259e-05   3.7988932e-04
   4.5173286e-01   4.6952514e-04   2.4349974e-10  -1.8096044e-02  -2.6789608e-05   3.7849284e-04
   4.5175055e-01   4.6919300e-04  -5.5709118e-12  -1.8097905e-02  -2.7424558e-05   3.7831907e-04
   4.5186497e-01   4.6705055e-04   3.7091884e-11  -1.8109695e-02  -3.1515199e-05   3.7720278e-04
   4.5250549e-01   4.5523623e-04  -2.6365189e-13  -1.8167906e-02  -5.3933127e-05   3.7117114e-04
   4.5288623e-01   4.4835575e-04  -1.7260179e-08  -1.8196245e-02  -6.6870420e-05   3.6776136e-04
   4.5318080e-01   4.4310395e-04  -2.8239130e-11  -1.8214966e-02  -7.6681156e-05   3.6521297e-04
   4.5339008e-01   4.3941008e-04   2.6123546e-11  -1.8226569e-02  -8.3546137e-05   3.6345005e-04
   4.5381570e-01   4.3199255e-04  -2.4645350e-11  -1.8245813e-02  -9.7237752e-05   3.5998670e-04
   4.5398921e-01   4.2900465e-04   6.2111756e-12  -1.8251983e-02  -1.0271564e-04   3.5862176e-04
   4.5466998e-01   4.1748015e-04  -5.0185967e-08  -1.8266827e-02  -1.2362754e-04   3.5352849e-04
   4.5529992e-01   4.0709209e-04   1.3865663e-10  -1.8267263e-02  -1.4215360e-04   3.4918827e-04
   4.5574925e-01   3.9984065e-04   6.7516554e-12  -1.8259763e-02  -1.5488397e-04   3.4631132e-04
   4.5583936e-01   3.9840203e-04   9.1258877e-12  -1.8257476e-02  -1.5738863e-04   3.4575613e-04
   4.5618122e-01   3.9299126e-04   1.3762741e-11  -1.8246421e-02  -1.6674250e-04   3.4371714e-04
   4.5661309e-01   3.8626078e-04  -1.9359360e-08  -1.8227073e-02  -1.7822570e-04   3.4129203e-04
   4.5668053e-01   3.8522016e-04   7.3045443e-11  -1.8223510e-02  -1.7998552e-04   3.4092834e-04
   4.5672960e-01   3.8446474e-04   4.3042375e-12  -1.8220824e-02  -1.8126013e-04   3.4066649e-04
   4.5690619e-01   3.8175864e-04  -5.7518226e-14  -1.8210520e-02  -1.8580728e-04   3.3974186e-04
   4.5709871e-01   3.7883012e-04  -8.3624420e-12  -1.8198141e-02  -1.9069358e-04   3.3876597e-04
   4.5721673e-01   3.7704597e-04  -5.7614713e-08  -1.8189962e-02  -1.9365250e-04   3.3818421e-04
   4.5759599e-01   3.7136915e-04  -1.0971048e-10  -1.8160641e-02  -2.0297277e-04   3.3639995e-04
   4.5784693e-01   3.6766017e-04   1.3665416e-11  -1.8138694e-02  -2.0898173e-04   3.3529063e-04
   4.5788395e-01   3.6711605e-04  -1.4078826e-11  -1.8135284e-02  -2.0985778e-04   3.3513170e-04
   4.5798931e-01   3.6557220e-04  -5.6223007e-11  -1.8125339e-02  -2.1233521e-04   3.3468657e-04
   4.5801175e-01   3.6524420e-04  -4.2673619e-08  -1.8123175e-02  -2.1286024e-04   3.3459285e-04
   4.5902404e-01   3.5075032e-04  -6.9862433e-11  -1.8008669e-02  -2.3549045e-04   3.3084584e-04
   4.5928275e-01   3.4713931e-04   2.6117744e-11  -1.7974108e-02  -2.4094579e-04   3.3003662e-04
   4.5934165e-01   3.4632238e-04  -5.1664292e-11  -1.7965938e-02  -2.4216937e-04   3.2986062e-04
   4.5949536e-01   3.4419962e-04   4.7561213e-11  -1.7944091e-02  -2.4532909e-04   3.2941669e-04
   4.5976855e-01   3.4045877e-04  -9.4825453e-08  -1.7903384e-02  -2.5082886e-04   3.2868007e-04
   4.5990431e-01   3.3861497e-04   2.8744605e-10  -1.7882261e-02  -2.5350634e-04   3.2833919e-04
   4.5996687e-01   3.3776879e-04  -1.4202998e-11  -1.7872329e-02  -2.5472768e-04   3.2818767e-04
   4.6000576e-01   3.3724367e-04  -2.2211137e-11  -1.7866089e-02  -2.5548321e-04   3.2809522e-04
   4.6006887e-01   3.3639343e-04  -1.3934451e-11  -1.7855862e-02  -2.5670258e-04   3.2794817e-04
   4.6012434e-01   3.3564782e-04  -5.2577715e-08  -1.7846766e-02  -2.5776790e-04   3.2782183e-04
   4.6030194e-01   3.3327185e-04  -1.4099569e-10  -1.7816978e-02  -2.6113708e-04   3.2743616e-04
   4.6074540e-01   3.2741228e-04   7.1007237e-12  -1.7738162e-02  -2.6927507e-04   3.2659725e-04
   4.6089642e-01   3.2544048e-04  -2.1035633e-12  -1.7709876e-02  -2.7195670e-04   3.2635213e-04
   4.6135650e-01   3.1950601e-04  -8.8592404e-12  -1.7619171e-02  -2.7984584e-04   3.2573234e-04
   4.6149218e-01   3.1777674e-04  -1.1022258e-07  -1.7591121e-02  -2.8209184e-04   3.2558579e-04
   4.6172153e-01   3.1487473e-04  -3.1876262e-10  -1.7542355e-02  -2.8580470e-04   3.2537616e-04
   4.6180906e-01   3.1377430e-04   2.8213268e-12  -1.7523298e-02  -2.8719374e-04   3.2530881e-04
   4.6181148e-01   3.1374392e-04  -5.5846927e-12  -1.7522768e-02  -2.8723200e-04   3.2530698e-04
   4.6237252e-01   3.0678139e-04  -1.3103357e-13  -1.7394709e-02  -2.9577084e-04   3.2503990e-04
   4.6272763e-01   3.0245452e-04  -6.4757494e-08  -1.7308414e-02  -3.0085083e-04   3.2501754e-04
   4.6316490e-01   2.9721031e-04  -1.0782259e-10  -1.7196573e-02  -3.0676010e-04   3.2514652e-04
   4.6437222e-01   2.8319833e-04  -1.4704514e-13  -1.6855797e-02  -3.2109372e-04   3.2639834e-04
   4.6519731e-01   2.7400426e-04  -2.1783723e-12  -1.6595896e-02  -3.2921542e-04   3.2801059e-04
   4.6574168e-01   2.6810239e-04   2.4874026e-12  -1.6412416e-02  -3.3382966e-04   3.2941062e-04
   4.6577403e-01   2.6775574e-04  -6.7414554e-08  -1.6401213e-02  -3.3408519e-04   3.2950225e-04
   4.6590263e-01   2.6638195e-04  -1.5637418e-10  -1.6356341e-02  -3.3508055e-04   3.2987579e-04
   4.6614896e-01   2.6377002e-04   5.1074627e-12  -1.6268897e-02  -3.3689502e-04   3.3063299e-04
   4.6684692e-01   2.5650786e-04  -4.9384510e-12  -1.6010525e-02  -3.4137786e-04   3.3307595e-04
   4.6772402e-01   2.4766458e-04  -9.7868210e-12  -1.5663587e-02  -3.4563228e-04   3.3676922e-04
   4.6782169e-01   2.4669893e-04   1.5037937e-07  -1.5623421e-02  -3.4601100e-04   3.3722341e-04
   4.6786329e-01   2.4628876e-04   4.3233493e-10  -1.5606220e-02  -3.4616653e-04   3.3741948e-04
   4.6892027e-01   2.3609293e-04  -6.2254750e-12  -1.5150461e-02  -3.4895890e-04   3.4292536e-04
   4.6931333e-01   2.3240995e-04   4.9651550e-12  -1.4971794e-02  -3.4942827e-04   3.4523013e-04
   4.6953918e-01   2.3031986e-04   1.1930248e-12  -1.4866886e-02  -3.4955832e-04   3.4661754e-04
   4.7044051e-01   2.2216399e-04  -2.3277077e-07  -1.4431841e-02  -3.4906361e-04   3.5261260e-04
   4.7087334e-01   2.1835073e-04  -6.9863101e-10  -1.4213627e-02  -3.4824957e-04   3.5575205e-04
   4.7126043e-01   2.1499588e-04  -4.8163635e-12  -1.4013358e-02  -3.4720469e-04   3.5870301e-04
   4.7153970e-01   2.1260758e-04   6.9430931e-12  -1.3865877e-02  -3.4626503e-04   3.6091601e-04
   4.7184953e-01   2.0998899e-04   8.4697235e-12  -1.3699320e-02  -3.4504038e-04   3.6345346e-04
   4.7189852e-01   2.0957791e-04  -7.0345963e-08  -1.3672701e-02  -3.4482935e-04   3.6386245e-04
   4.7216377e-01   2.0736602e-04   3.5506272e-10  -1.3527229e-02  -3.4360267e-04   3.6611542e-04
   4.7222875e-01   2.0682775e-04   2.4936476e-13  -1.3491248e-02  -3.4328074e-04   3.6667702e-04
   4.7226296e-01   2.0654488e-04  -3.8095594e-12  -1.3472247e-02  -3.4310781e-04   3.6697429e-04
   4.7230223e-01   2.0622073e-04  -5.6054369e-12  -1.3450394e-02  -3.4290658e-04   3.6731664e-04
   4.7231403e-01   2.0612339e-04   2.1372992e-07  -1.3443816e-02  -3.4284540e-04   3.6741991e-04
   4.7244903e-01   2.0501334e-04   8.6386754e-10  -1.3368255e-02  -3.4212665e-04   3.6860922e-04
   4.7256971e-01   2.0402610e-04  -8.9761705e-12  -1.3300213e-02  -3.4145335e-04   3.6968629e-04
   4.7269396e-01   2.0301459e-04   1.4240539e-11  -1.3229666e-02  -3.4072977e-04   3.7080895e-04
   4.7330860e-01   1.9808419e-04  -1.9098445e-11  -1.2873371e-02  -3.3669673e-04   3.3154667e-04
   4.7396956e-01   1.9291578e-04   5.1589986e-07  -1.2476646e-02  -3.3151831e-04   3.3698954e-04
   4.7397074e-01   1.9290668e-04  -2.6454118e-09  -1.2475926e-02  -3.3150834e-04   3.3699858e-04
   4.7411038e-01   1.9183220e-04  -2.5361423e-11  -1.2390306e-02  -3.3030219e-04   3.3805907e-04
   4.7428964e-01   1.9046162e-04  -6.4842506e-12  -1.2279472e-02  -3.2869700e-04   3.3937453e-04
   4.7434979e-01   1.9000390e-04   1.1174709e-11  -1.2242048e-02  -3.2814406e-04   3.3980435e-04
   4.7446644e-01   1.8911944e-04  -2.1295083e-07  -1.2169145e-02  -3.2705106e-04   3.4062156e-04
   4.7452188e-01   1.8870048e-04  -2.2297668e-10  -1.2134338e-02  -3.2652200e-04   3.4100237e-04
   4.7477002e-01   1.8683677e-04  -2.6013594e-11  -1.1977349e-02  -3.2407897e-04   3.4264654e-04
   4.7500134e-01   1.8511601e-04   2.0071375e-11  -1.1829219e-02  -3.2169088e-04   3.4409060e-04
   4.7551473e-01   1.8135327e-04   1.3652845e-12  -1.1494291e-02  -3.1600909e-04   3.4698995e-04
   4.7560340e-01   1.8071121e-04   3.9196246e-07  -1.1435588e-02  -3.1497458e-04   3.4744797e-04
   4.7560941e-01   1.8066779e-04   1.7389193e-09  -1.1431601e-02  -3.1490383e-04   3.4747863e-04
   4.7565762e-01   1.8031967e-04  -1.8990459e-11  -1.1399562e-02  -3.1433403e-04   3.4772203e-04
   4.7626927e-01   1.7596154e-04  -2.7098579e-11  -1.0986641e-02  -3.0670345e-04   3.5048669e-04
   4.7632485e-01   1.7557078e-04   5.7031419e-12  -1.0948522e-02  -3.0597296e-04   3.5070836e-04
   4.7640223e-01   1.7502821e-04  -1.8714870e-07  -1.0895286e-02  -3.0494584e-04   3.5100861e-04
   4.7791745e-01   1.6473498e-04  -4.5826454e-10  -9.8139576e-03  -2.8242302e-04   3.5496040e-04
   4.7799322e-01   1.6423650e-04   3.7970325e-11  -9.7579485e-03  -2.8117655e-04   3.5506164e-04
   4.7819411e-01   1.6292204e-04   3.2033558e-12  -9.6085407e-03  -2.7781589e-04   3.5528575e-04
   4.7898675e-01   1.5783750e-04   1.8010085e-12  -9.0063485e-03  -2.6376980e-04   3.5554067e-04
   4.7905890e-01   1.5738269e-04  -1.5301597e-07  -8.9505362e-03  -2.6242911e-04   3.5551405e-04
   4.7945491e-01   1.5490931e-04  -3.7706408e-10  -8.6411728e-03  -2.5488457e-04   3.5521963e-04
   4.7986330e-01   1.5239931e-04   1.5181779e-11  -8.3168477e-03  -2.4677628e-04   3.5465343e-04
   4.8030765e-01   1.4971450e-04  -3.6251495e-11  -7.9578638e-03  -2.3757587e-04   3.5373454e-04
   4.8095380e-01   1.4589458e-04  -5.4323156e-12  -7.4245032e-03  -2.2349365e-04   3.5183546e-04
   4.8131816e-01   1.4378364e-04  -6.4260588e-07  -7.1178060e-03  -2.1518503e-04   3.5047028e-04
   4.8151756e-01   1.4264138e-04  -1.3067618e-09  -6.9481551e-03  -2.1052579e-04   3.4963348e-04
   4.8178836e-01   1.4110464e-04   8.9584746e-12  -6.7157068e-03  -2.0407133e-04   3.4839508e-04
   4.8267825e-01   1.3617030e-04  -8.8144852e-12  -5.9352116e-03  -1.8182981e-04   3.4350026e-04
   4.8269157e-01   1.3609775e-04  -2.2119578e-11  -5.9233312e-03  -1.8148469e-04   3.4341743e-04
   4.8323315e-01   1.3318114e-04   3.8030848e-07  -5.4356056e-03  -1.6716021e-04   3.3980748e-04
   4.8343180e-01   1.3212711e-04  -1.2089336e-09  -5.2543458e-03  -1.6175944e-04   3.3836584e-04
   4.8346104e-01   1.3197266e-04  -2.8364346e-11  -5.2275576e-03  -1.6095776e-04   3.3814836e-04
   4.8400422e-01   1.2913615e-04   2.7037841e-11  -4.7249056e-03  -1.4575547e-04   3.3385889e-04
   4.8408570e-01   1.2871597e-04  -6.3654433e-12  -4.6486901e-03  -1.4342422e-04   3.3317499e-04
   4.8410891e-01   1.2859654e-04  -5.8416591e-07  -4.6269418e-03  -1.4275791e-04   3.3297810e-04
   4.8411811e-01   1.2854920e-04   2.4189475e-09  -4.6183098e-03  -1.4249329e-04   3.3289976e-04
   4.8448200e-01   1.2669164e-04   2.1509766e-11  -4.2749249e-03  -1.3189677e-04   3.2969623e-04
   4.8456631e-01   1.2626514e-04  -4.2514156e-11  -4.1947632e-03  -1.2940414e-04   3.2892385e-04
   4.8504980e-01   1.2384667e-04  -1.9545685e-11  -3.7306023e-03  -1.1483431e-04   3.2427491e-04
   4.8625203e-01   1.1803192e-04  -2.0939754e-07  -2.5437984e-03  -7.6582612e-05   3.1109547e-04
   4.8628315e-01   1.1788508e-04  -9.3390082e-10  -2.5124584e-03  -7.5554018e-05   3.1072372e-04
   4.8631039e-01   1.1775668e-04   3.0687702e-11  -2.4849972e-03  -7.4652075e-05   3.1039692e-04
   4.8647269e-01   1.1699471e-04  -1.6118578e-12  -2.3209135e-03  -6.9248332e-05   3.0842566e-04
   4.8654791e-01   1.1664322e-04  -3.0176299e-11  -2.2445762e-03  -6.6726025e-05   3.0749769e-04
   4.8659530e-01   1.1642230e-04  -4.1702890e-07  -2.1963846e-03  -6.5130959e-05   3.0690839e-04
   4.8679199e-01   1.1550995e-04  -1.3691631e-09  -1.9956157e-03  -5.8463508e-05   3.0442440e-04
   4.8685906e-01   1.1520048e-04   7.6792364e-11  -1.9268683e-03  -5.6172207e-05   3.0356325e-04
   4.8767216e-01   1.1151397e-04   1.7506413e-12  -1.0819076e-03  -2.7680207e-05   2.9255138e-04
   4.8814655e-01   1.0941785e-04   3.1999076e-11  -5.7908512e-04  -1.0447087e-05   2.8563850e-04
   4.8814921e-01   1.0940622e-04  -1.6819557e-06  -5.7624949e-04  -1.0349409e-05   2.8559871e-04
   4.8820846e-01   1.0914726e-04  -5.8502560e-09  -5.1293994e-04  -8.1652980e-06   2.8470994e-04
   4.8822795e-01   1.0906217e-04   8.3095697e-11  -4.9208139e-04  -7.4450183e-06   2.8441625e-04
   4.8847976e-01   1.0796919e-04   5.3629184e-11  -2.2158303e-04   1.9255491e-06   2.8056802e-04
   4.8850738e-01   1.0784997e-04   6.9817763e-12  -1.9178688e-04   2.9612233e-06   2.8013982e-04
   4.8881980e-01   1.0651058e-04  -1.6978643e-06   1.4694387e-04   1.4780696e-05   2.7521058e-04
   4.8889521e-01   1.0618975e-04  -8.1066639e-09   2.2918397e-04   1.7663050e-05   2.7399724e-04
   4.8893669e-01   1.0601372e-04  -3.8083647e-11   2.7449170e-04   1.9253164e-05   2.7332614e-04
   4.8916018e-01   1.0507025e-04  -5.5343374e-11   5.1956750e-04   2.7879831e-05   2.6966273e-04
   4.9024028e-01   1.0062742e-04   8.9852891e-11   1.7267096e-03   7.0978412e-05   2.5083200e-04
   4.9052805e-01   9.9475782e-05   1.1369374e-06   2.0546588e-03   8.2853688e-05   2.4550045e-04
   4.9091829e-01   9.7935042e-05  -4.8540525e-09   2.5036603e-03   9.9222332e-05   2.3805893e-04
   4.9104443e-01   9.7442178e-05  -6.5272676e-11   2.6498321e-03   1.0457783e-04   2.3560163e-04
   4.9158871e-01   9.5343672e-05  -3.6199536e-11   3.2864650e-03   1.2805212e-04   2.2470653e-04
   4.9233199e-01   9.2550711e-05   1.0562235e-10   4.1712802e-03   1.6106459e-04   2.0906322e-04
   4.9243267e-01   9.2178738e-05  -1.6365046e-06   4.2925008e-03   1.6562110e-04   2.0687637e-04
   4.9256777e-01   9.1681925e-05  -9.4421039e-09   4.4556832e-03   1.7176740e-04   2.0391632e-04
   4.9335829e-01   8.8828223e-05   4.8234444e-11   5.4222670e-03   2.0846053e-04   1.8601196e-04
   4.9372939e-01   8.7519410e-05   6.1230576e-11   5.8829557e-03   2.2611586e-04   1.7726267e-04
   4.9375036e-01   8.7446014e-05   1.0984184e-10   5.9091262e-03   2.2712189e-04   1.7676153e-04
   4.9379760e-01   8.7280948e-05  -1.0741213e-06   5.9681162e-03   2.2939093e-04   1.7563053e-04
   4.9404488e-01   8.6421899e-05  -3.9153415e-09   6.2780994e-03   2.4134165e-04   1.6965122e-04
   4.9421818e-01   8.5824895e-05   8.5640023e-11   6.4965192e-03   2.4979002e-04   1.6540268e-04
   4.9442629e-01   8.5113405e-05  -1.8625908e-10   6.7600965e-03   2.6001462e-04   1.6023697e-04
   4.9451379e-01   8.4816021e-05   5.6639789e-11   6.8713353e-03   2.6433955e-04   1.5804449e-04
   4.9480813e-01   8.3823287e-05  -2.6118557e-06   7.2473293e-03   2.7899958e-04   1.5057932e-04
   4.9514898e-01   8.2688202e-05  -9.9724447e-09   7.6862208e-03   2.9619205e-04   1.4176146e-04
   4.9540168e-01   8.1856604e-05  -5.9609758e-11   8.0140228e-03   3.0908805e-04   1.3510428e-04
   4.9588797e-01   8.0279736e-05  -1.5477964e-11   8.6506340e-03   3.3426384e-04   1.2200598e-04
   4.9593795e-01   8.0119427e-05   5.3734776e-11   8.7164844e-03   3.3687765e-04   1.2063855e-04
   4.9630317e-01   7.8957477e-05  -3.3398619e-06   9.2001978e-03   3.5613257e-04   1.1052378e-04
   4.9641708e-01   7.8598528e-05   1.4035855e-08   9.3519455e-03   3.6219246e-04   1.0732524e-04
   4.9652433e-01   7.8262062e-05   9.2965205e-11   9.4952011e-03   3.6792188e-04   1.0429506e-04
   4.9658530e-01   7.8071426e-05  -2.8839343e-11   9.5768058e-03   3.7118910e-04   1.0256407e-04
   4.9662214e-01   7.7956464e-05  -7.4086110e-11   9.6261718e-03   3.7316693e-04   1.0151537e-04
   4.9686971e-01   7.7188278e-05  -5.3529842e-07   9.9590525e-03   3.8652816e-04   9.4411280e-05
   4.9727321e-01   7.5952464e-05   1.8315478e-09   1.0505819e-02   4.0856684e-04   8.2623039e-05
   4.9776012e-01   7.4487493e-05   1.3028029e-10   1.1172599e-02   4.3559441e-04   6.8051562e-05
   4.9810082e-01   7.3479290e-05  -1.5066084e-10   1.1643685e-02   4.5478703e-04   5.7630635e-05
   4.9817088e-01   7.3273639e-05   6.0258673e-11   1.1741033e-02   4.5876282e-04   5.5464313e-05
   4.9826876e-01   7.2987318e-05  -1.0387998e-06   1.1877287e-02   4.6433334e-04   5.2425079e-05
   4.9829009e-01   7.2925075e-05  -1.6920297e-09   1.1907020e-02   4.6554992e-04   5.1760923e-05
   4.9850323e-01   7.2305988e-05  -4.7356786e-11   1.2204937e-02   4.7775521e-04   4.5082484e-05
   4.9866234e-01   7.1847273e-05  -3.1609222e-11   1.2428284e-02   4.8692568e-04   4.0049938e-05
   4.9892863e-01   7.1086054e-05  -4.7871663e-11   1.2803909e-02   5.0238665e-04   3.1536622e-05
   4.9990120e-01   6.8373708e-05  -3.1811768e-06   1.4195225e-02   5.6005819e-04  -5.1949432e-07
   4.9992417e-01   6.8310907e-05  -1.2316484e-08   1.4228458e-02   5.6144317e-04  -1.2950687e-06
   5.0020804e-01   6.7539623e-05  -4.9471770e-11   1.4640513e-02   5.7864562e-04  -1.0947012e-05
   5.0034179e-01   6.7179266e-05   1.3600627e-10   1.4835547e-02   5.8680612e-04  -1.5539026e-05
   5.0038459e-01   6.7064351e-05  -1.3701796e-10   1.4898083e-02   5.8942499e-04  -1.7014785e-05
   5.0045314e-01   6.6880720e-05  -2.0625454e-06   1.4998361e-02   5.9362721e-04  -1.9384001e-05
   5.0074430e-01   6.6106308e-05  -5.1291731e-09   1.5425991e-02   6.1158085e-04  -2.9531714e-05
   5.0078684e-01   6.5993932e-05  -2.0509416e-10   1.5488689e-02   6.1421774e-04  -3.1025495e-05
   5.0104968e-01   6.5303731e-05   7.6875978e-11   1.5877427e-02   6.3059263e-04  -4.0320279e-05
   5.0114832e-01   6.5046573e-05   1.5096805e-10   1.6023889e-02   6.3677354e-04  -4.3836990e-05
   5.0192802e-01   6.3049197e-05   2.5835366e-06   1.7192631e-02   6.8631385e-04  -7.2182165e-05
   5.0300285e-01   6.0395961e-05   8.1677723e-09   1.8835854e-02   7.5659531e-04  -1.1284896e-04
   5.0313490e-01   6.0077778e-05  -2.5975576e-10   1.9040310e-02   7.6538932e-04  -1.1797269e-04
   5.0342019e-01   5.9396111e-05   3.6731550e-11   1.9483919e-02   7.8450592e-04  -1.2913693e-04
   5.0393732e-01   5.8180113e-05   4.6436132e-11   2.0294731e-02   8.1957312e-04  -1.4970551e-04
   5.0394894e-01   5.8153073e-05   1.1641010e-06   2.0313052e-02   8.2036736e-04  -1.5017267e-04
   5.0436947e-01   5.7183053e-05   2.2924033e-09   2.0978911e-02   8.4928717e-04  -1.6722208e-04
   5.0444734e-01   5.7005213e-05   5.5971200e-12   2.1102837e-02   8.5468130e-04  -1.7041008e-04
   5.0481156e-01   5.6180738e-05  -2.6120496e-10   2.1685054e-02   8.8007066e-04  -1.8545025e-04
   5.0501008e-01   5.5736369e-05  -1.4002222e-10   2.2004206e-02   8.9402133e-04  -1.9373759e-04
   5.0588083e-01   5.3828505e-05   3.7413522e-06   2.3419008e-02   9.5613869e-04  -2.3082986e-04
   5.0590262e-01   5.3781602e-05   1.6640241e-08   2.3454731e-02   9.5771279e-04  -2.3177374e-04
   5.0592382e-01   5.3736021e-05  -1.4088508e-11   2.3489491e-02   9.5924488e-04  -2.3269240e-04
   5.0611060e-01   5.3336030e-05   2.9588998e-11   2.3796427e-02   9.7278309e-04  -2.4082000e-04
   5.0634754e-01   5.2832917e-05  -1.3751053e-10   2.4187396e-02   9.9005679e-04  -2.5121011e-04
   5.0635611e-01   5.2814821e-05   2.6344726e-06   2.4201562e-02   9.9068340e-04  -2.5158720e-04
   5.0663216e-01   5.2234843e-05  -1.1722766e-08   2.4659423e-02   1.0109545e-03  -2.6380928e-04
   5.0667368e-01   5.2148155e-05  -1.2388818e-10   2.4728507e-02   1.0140168e-03  -2.6565830e-04
   5.0671167e-01   5.2068981e-05   1.1212736e-10   2.4791752e-02   1.0168212e-03  -2.6735206e-04
   5.0691858e-01   5.1639814e-05   2.1304639e-10   2.5137075e-02   1.0321478e-03  -2.7661903e-04
   5.0716865e-01   5.1125847e-05   1.6527999e-06   2.5556268e-02   1.0507853e-03  -2.8791025e-04
   5.0772549e-01   4.9999674e-05   3.8689667e-09   2.6496942e-02   1.0927349e-03  -3.1341224e-04
   5.0781977e-01   4.9811467e-05  -4.0658399e-10  -2.8337880e-03   1.8411293e-05   1.8411293e-05
   5.0818177e-01   4.9095406e-05  -3.1072367e-11  -2.8250781e-03   1.8361245e-05   1.8361245e-05
   5.0836686e-01   4.8733255e-05  -3.4816584e-11  -2.8206287e-03   1.8335607e-05   1.8335607e-05
   5.0845674e-01   4.8558379e-05   2.1767507e-06  -2.8184693e-03   1.8323299e-05   1.8323299e-05
   5.0854800e-01   4.8381439e-05  -1.3048586e-08  -2.8162773e-03   1.8310583e-05   1.8310583e-05
   5.0922324e-01   4.7092168e-05   1.5118168e-10  -2.8000796e-03   1.8217577e-05   1.8217577e-05
   5.0951323e-01   4.6549064e-05  -4.6037008e-11  -2.7931347e-03   1.8177629e-05   1.8177629e-05
   5.0974325e-01   4.6122747e-05  -2.1461738e-10  -2.7876311e-03   1.8146049e-05   1.8146049e-05
   5.1000344e-01   4.5645200e-05   4.7402404e-06  -2.7814107e-03   1.8110257e-05   1.8110257e-05
   5.1026212e-01   4.5175344e-05  -1.3310439e-08  -2.7752321e-03   1.8074822e-05   1.8074822e-05
   5.1084348e-01   4.4136942e-05   1.2843560e-10  -2.7613664e-03   1.7995015e-05   1.7995015e-05
   5.1121064e-01   4.3493453e-05   1.1158710e-10  -2.7526235e-03   1.7944798e-05   1.7944798e-05
   5.1156746e-01   4.2877101e-05  -8.7183490e-12  -2.7441379e-03   1.7896000e-05   1.7896000e-05
   5.1168706e-01   4.2672455e-05  -6.2520116e-06  -2.7412958e-03   1.7879654e-05   1.7879654e-05
   5.1171131e-01   4.2631094e-05  -2.1349166e-08  -2.7407198e-03   1.7876381e-05   1.7876381e-05
   5.1220341e-01   4.1800151e-05  -6.9027672e-11  -2.7290399e-03   1.7809199e-05   1.7809199e-05
   5.1226737e-01   4.1693344e-05   7.3356127e-11  -2.7275233e-03   1.7800448e-05   1.7800448e-05
   5.1266008e-01   4.1043524e-05  -1.6709577e-10  -2.7182187e-03   1.7747002e-05   1.7747002e-05
   5.1282097e-01   4.0780227e-05  -3.7283650e-06  -2.7144102e-03   1.7725134e-05   1.7725134e-05
   5.1290682e-01   4.0640433e-05  -8.9724588e-09  -2.7123791e-03   1.7713442e-05   1.7713442e-05
   5.1325289e-01   4.0081727e-05   9.7747921e-11  -2.7041970e-03   1.7666410e-05   1.7666410e-05
   5.1354035e-01   3.9623486e-05   6.5924767e-11  -2.6974083e-03   1.7627271e-05   1.7627271e-05
   5.1390078e-01   3.9056327e-05   5.8880254e-11  -2.6889059e-03   1.7578420e-05   1.7578420e-05
   5.1427589e-01   3.8474694e-05   3.9794819e-06  -2.6800687e-03   1.7527553e-05   1.7527553e-05
   5.1466988e-01   3.7873099e-05  -1.1764218e-08  -2.6707991e-03   1.7474178e-05   1.7474178e-05
   5.1495107e-01   3.7449503e-05  -7.7552877e-12  -2.6641911e-03   1.7436215e-05   1.7436215e-05
   5.1514345e-01   3.7162429e-05  -6.1149846e-11  -2.6596739e-03   1.7410318e-05   1.7410318e-05
   5.1524228e-01   3.7015804e-05   9.4593993e-12  -2.6573545e-03   1.7396932e-05   1.7396932e-05
   5.1566633e-01   3.6393240e-05  -3.3322397e-06  -2.6474119e-03   1.7339736e-05   1.7339736e-05
   5.1570274e-01   3.6340270e-05   6.3802959e-09  -2.6465589e-03   1.7334769e-05   1.7334769e-05
   5.1573443e-01   3.6294236e-05  -4.3970050e-11  -2.6458165e-03   1.7330582e-05   1.7330582e-05
   5.1639406e-01   3.5349128e-05   8.7685081e-11  -2.6303835e-03   1.7241729e-05   1.7241729e-05
   5.1649153e-01   3.5211575e-05  -4.4709958e-11  -2.6281060e-03   1.7228671e-05   1.7228671e-05
   5.1654357e-01   3.5138355e-05   1.1345876e-06  -2.6268904e-03   1.7221622e-05   1.7221622e-05
   5.1660507e-01   3.5052027e-05   2.0473296e-09  -2.6254542e-03   1.7213350e-05   1.7213350e-05
   5.1737253e-01   3.3992332e-05  -1.0916673e-10  -2.6075567e-03   1.7110427e-05   1.7110427e-05
   5.1739790e-01   3.3957859e-05   7.5973530e-11  -2.6069660e-03   1.7106949e-05   1.7106949e-05
   5.1767588e-01   3.3582363e-05   1.6337483e-10  -2.6004959e-03   1.7069750e-05   1.7069750e-05
   5.1775982e-01   3.3469795e-05   4.9611095e-06  -2.5985435e-03   1.7058396e-05   1.7058396e-05
   5.1795206e-01   3.3213410e-05  -1.7679526e-08  -2.5940740e-03   1.7032760e-05   1.7032760e-05
   5.1830930e-01   3.2742177e-05   2.8724911e-11  -2.5857767e-03   1.6984992e-05   1.6984992e-05
   5.1839284e-01   3.2632954e-05  -6.7391009e-11  -2.5838379e-03   1.6973866e-05   1.6973866e-05
   5.1847027e-01   3.2532037e-05   3.4360456e-11  -2.5820414e-03   1.6963485e-05   1.6963485e-05
   5.1939477e-01   3.1350976e-05  -4.3469682e-06  -2.5606300e-03   1.6840149e-05   1.6840149e-05
   5.1946072e-01   3.1268379e-05  -1.6458356e-08  -2.5591051e-03   1.6831451e-05   1.6831451e-05
   5.1985059e-01   3.0784539e-05   2.6745494e-10  -2.5500990e-03   1.6779550e-05   1.6779550e-05
   5.2019837e-01   3.0359257e-05  -3.8608073e-11  -2.5420757e-03   1.6733388e-05   1.6733388e-05
   5.2025196e-01   3.0294240e-05   5.1085438e-11  -2.5408401e-03   1.6726214e-05   1.6726214e-05
   5.2087499e-01   2.9548610e-05   4.8959654e-06  -2.5264945e-03   1.6643622e-05   1.6643622e-05
   5.2092910e-01   2.9484726e-05  -1.8527236e-08  -2.5252501e-03   1.6636489e-05   1.6636489e-05
   5.2106037e-01   2.9330312e-05   1.4659179e-10  -2.5222321e-03   1.6619120e-05   1.6619120e-05
   5.2123459e-01   2.9126625e-05   1.6054047e-11  -2.5182290e-03   1.6596016e-05   1.6596016e-05
   5.2134032e-01   2.9003699e-05  -4.9936680e-11  -2.5158007e-03   1.6582092e-05   1.6582092e-05
   5.2146549e-01   2.8858850e-05   3.5808082e-06  -2.5129273e-03   1.6565546e-05   1.6565546e-05
   5.2157103e-01   2.8737269e-05   1.0949477e-08  -2.5105054e-03   1.6551536e-05   1.6551536e-05
   5.2162113e-01   2.8679745e-05   1.4654916e-10  -2.5093562e-03   1.6544898e-05   1.6544898e-05
   5.2165391e-01   2.8642162e-05   4.9993482e-12  -2.5086042e-03   1.6540600e-05   1.6540600e-05
   5.2287940e-01   2.7271987e-05   7.4813489e-12  -2.4805582e-03   1.6379096e-05   1.6379096e-05
   5.2302852e-01   2.7109798e-05   1.0572924e-06  -2.4771541e-03   1.6359379e-05   1.6359379e-05
   5.2345450e-01   2.6651786e-05  -1.8799168e-09  -2.4674397e-03   1.6303383e-05   1.6303383e-05
   5.2377572e-01   2.6311535e-05   8.7562636e-11  -2.4601241e-03   1.6261268e-05   1.6261268e-05
   5.2385829e-01   2.6224774e-05   7.4532798e-11  -2.4582449e-03   1.6250537e-05   1.6250537e-05
   5.2434930e-01   2.5714740e-05   1.9788494e-10  -2.4470825e-03   1.6186116e-05   1.6186116e-05
   5.2439608e-01   2.5666664e-05   1.4752008e-06  -2.4460199e-03   1.6180047e-05   1.6180047e-05
   5.2443517e-01   2.5626561e-05  -4.7480099e-09  -2.4451322e-03   1.6174929e-05   1.6174929e-05
   5.2452281e-01   2.5536882e-05  -5.9696192e-11  -2.4431425e-03   1.6163438e-05   1.6163438e-05
   5.2464385e-01   2.5413546e-05  -2.7788882e-11  -2.4403957e-03   1.6147582e-05   1.6147582e-05
   5.2466219e-01   2.5394909e-05   6.4739065e-11  -2.4399795e-03   1.6145207e-05   1.6145207e-05
   5.2468777e-01   2.5368933e-05   8.1842461e-07  -2.4393991e-03   1.6141830e-05   1.6141830e-05
   5.2479544e-01   2.5259909e-05  -1.4715463e-09  -2.4369569e-03   1.6127837e-05   1.6127837e-05
   5.2507378e-01   2.4980235e-05   2.3179244e-10  -2.4306482e-03   1.6091405e-05   1.6091405e-05
   5.2514144e-01   2.4912718e-05  -5.2722863e-11  -2.4291156e-03   1.6082550e-05   1.6082550e-05
   5.2534355e-01   2.4712132e-05  -8.7097957e-11  -2.4245400e-03   1.6056156e-05   1.6056156e-05
   5.2537333e-01   2.4682705e-05   1.0381016e-06  -2.4238659e-03   1.6052291e-05   1.6052291e-05
   5.2544157e-01   2.4615424e-05  -1.8003684e-09  -2.4223218e-03   1.6043401e-05   1.6043401e-05
   5.2563206e-01   2.4428584e-05   3.6802450e-11  -2.4180138e-03   1.6018617e-05   1.6018617e-05
   5.2569715e-01   2.4365062e-05   1.4493415e-10  -2.4165424e-03   1.6010127e-05   1.6010127e-05
   5.2709848e-01   2.3036895e-05   5.3990437e-11  -2.3849496e-03   1.5827878e-05   1.5827878e-05
   5.2712278e-01   2.3014511e-05   6.4146827e-07  -2.3844030e-03   1.5824835e-05   1.5824835e-05
   5.2724790e-01   2.2899620e-05  -1.7407417e-09  -2.3815904e-03   1.5808582e-05   1.5808582e-05
   5.2741483e-01   2.2747223e-05  -4.7781223e-13  -2.3778397e-03   1.5786991e-05   1.5786991e-05
   5.2768510e-01   2.2502629e-05   1.0799696e-10  -2.3717722e-03   1.5751919e-05   1.5751919e-05
   5.2793426e-01   2.2279477e-05  -1.2200597e-10  -2.3661839e-03   1.5719729e-05   1.5719729e-05
   5.2800971e-01   2.2212338e-05   5.3316731e-07  -2.3644926e-03   1.5710026e-05   1.5710026e-05
   5.2812716e-01   2.2108230e-05  -9.5303526e-10  -2.3618610e-03   1.5694788e-05   1.5694788e-05
   5.2859302e-01   2.1700070e-05  -5.8077999e-11  -2.3514335e-03   1.5634613e-05   1.5634613e-05
   5.2899768e-01   2.1351653e-05  -1.0048629e-10  -2.3423904e-03   1.5582466e-05   1.5582466e-05
   5.2907545e-01   2.1285335e-05  -8.6849631e-11  -2.3406540e-03   1.5572429e-05   1.5572429e-05
   5.2944709e-01   2.0971253e-05   1.5495320e-06  -2.3323630e-03   1.5524563e-05   1.5524563e-05
   5.2953470e-01   2.0897888e-05  -3.9703682e-09  -2.3304101e-03   1.5513379e-05   1.5513379e-05
   5.3034377e-01   2.0232403e-05   3.6953170e-11  -2.3124058e-03   1.5409481e-05   1.5409481e-05
   5.3039663e-01   2.0189668e-05   1.0280037e-10  -2.3112313e-03   1.5402728e-05   1.5402728e-05
   5.3041826e-01   2.0172205e-05  -4.5831980e-11  -2.3107508e-03   1.5399958e-05   1.5399958e-05
   5.3042082e-01   2.0170145e-05  -3.7042365e-07  -2.3106941e-03   1.5399623e-05   1.5399623e-05
   5.3069778e-01   1.9947922e-05  -1.2064945e-09  -2.3045448e-03   1.5364195e-05   1.5364195e-05
   5.3070014e-01   1.9946039e-05  -4.8375359e-11  -2.3044925e-03   1.5363820e-05   1.5363820e-05
   5.3106354e-01   1.9658197e-05   1.1566313e-10  -2.2964339e-03   1.5317291e-05   1.5317291e-05
   5.3174975e-01   1.9125954e-05  -4.6110088e-11  -2.2812466e-03   1.5229709e-05   1.5229709e-05
   5.3201211e-01   1.8926289e-05   6.7723153e-07  -2.2754503e-03   1.5196226e-05   1.5196226e-05
   5.3212943e-01   1.8837677e-05  -1.3316212e-09  -2.2728600e-03   1.5181331e-05   1.5181331e-05
   5.3232866e-01   1.8688153e-05  -2.6140832e-11  -2.2684642e-03   1.5155882e-05   1.5155882e-05
   5.3234960e-01   1.8672506e-05  -1.1524479e-10  -2.2680024e-03   1.5153200e-05   1.5153200e-05
   5.3237901e-01   1.8650551e-05   1.2478417e-10  -2.2673537e-03   1.5149461e-05   1.5149461e-05
   5.3252302e-01   1.8543427e-05   1.9013654e-06  -2.2641788e-03   1.5131224e-05   1.5131224e-05
   5.3262672e-01   1.8466671e-05  -4.8869550e-09  -2.2618938e-03   1.5118019e-05   1.5118019e-05
   5.3298956e-01   1.8200589e-05  -5.1519726e-12  -2.2539053e-03   1.5071824e-05   1.5071824e-05
   5.3328848e-01   1.7984262e-05   7.9568904e-11  -2.2473322e-03   1.5033825e-05   1.5033825e-05
   5.3345521e-01   1.7864719e-05   6.6949726e-11  -2.2436690e-03   1.5012757e-05   1.5012757e-05
   5.3350075e-01   1.7832205e-05   5.7167144e-07  -2.2426688e-03   1.5006967e-05   1.5006967e-05
   5.3386637e-01   1.7573309e-05  -1.7163606e-09  -2.2346454e-03   1.4960618e-05   1.4960618e-05
   5.3413003e-01   1.7388949e-05   2.4128529e-11  -2.2288664e-03   1.4927264e-05   1.4927264e-05
   5.3460042e-01   1.7064824e-05   6.9281213e-12  -2.2185702e-03   1.4867835e-05   1.4867835e-05
   5.3468318e-01   1.7008428e-05  -3.3226808e-11  -2.2167607e-03   1.4857372e-05   1.4857372e-05
   5.3538190e-01   1.6539642e-05   3.1297343e-07  -2.2015053e-03   1.4769157e-05   1.4769157e-05
   5.3552423e-01   1.6445747e-05  -2.6532312e-10  -2.1984026e-03   1.4751305e-05   1.4751305e-05
   5.3604280e-01   1.6108134e-05   3.1178282e-11  -2.1871127e-03   1.4686073e-05   1.4686073e-05
   5.3611675e-01   1.6060552e-05  -1.9180673e-11  -2.1855043e-03   1.4676772e-05   1.4676772e-05
   5.3648955e-01   1.5822836e-05  -6.1328922e-11  -2.1774039e-03   1.4629982e-05   1.4629982e-05
   5.3649543e-01   1.5819117e-05  -3.4871255e-07  -2.1772764e-03   1.4629173e-05   1.4629173e-05
   5.3663393e-01   1.5731717e-05   1.4825774e-09  -2.1742698e-03   1.4611863e-05   1.4611863e-05
   5.3678784e-01   1.5635163e-05  -7.4019263e-12  -2.1709306e-03   1.4592598e-05   1.4592598e-05
   5.3706788e-01   1.5461003e-05  -6.7071418e-12  -2.1648601e-03   1.4557520e-05   1.4557520e-05
   5.3770202e-01   1.5073758e-05   1.7995167e-11  -2.1511376e-03   1.4478232e-05   1.4478232e-05
   5.3787201e-01   1.4971609e-05  -4.3854124e-07  -2.1474647e-03   1.4457021e-05   1.4457021e-05
   5.3822811e-01   1.4759865e-05   1.2167869e-09  -2.1397784e-03   1.4412548e-05   1.4412548e-05
   5.3833349e-01   1.4697783e-05  -3.7759018e-11  -2.1375059e-03   1.4399451e-05   1.4399451e-05
   5.3840605e-01   1.4655186e-05   3.1017987e-11  -2.1359416e-03   1.4390363e-05   1.4390363e-05
   5.3857462e-01   1.4556698e-05   1.4316649e-11  -2.1323091e-03   1.4369325e-05   1.4369325e-05
   5.3872020e-01   1.4472180e-05  -2.2439759e-07  -2.1291740e-03   1.4351227e-05   1.4351227e-05
   5.3887476e-01   1.4382984e-05   6.6325014e-10  -2.1258474e-03   1.4332065e-05   1.4332065e-05
   5.3895010e-01   1.4339704e-05   3.8470518e-11  -2.1242265e-03   1.4322627e-05   1.4322627e-05
   5.3902789e-01   1.4295155e-05   4.6642259e-11  -2.1225535e-03   1.4313023e-05   1.4313023e-05
   5.3956875e-01   1.3989207e-05   4.8231669e-11  -2.1109346e-03   1.4245885e-05   1.4245885e-05
   5.3995742e-01   1.3773401e-05  -7.8326440e-07  -2.1026002e-03   1.4197656e-05   1.4197656e-05
   5.3997437e-01   1.3764068e-05   3.5121706e-09  -2.1022371e-03   1.4195485e-05   1.4195485e-05
   5.4009291e-01   1.3698957e-05   5.4831209e-12  -2.0996978e-03   1.4180783e-05   1.4180783e-05
   5.4020557e-01   1.3637366e-05  -2.3244739e-11  -2.0972856e-03   1.4166883e-05   1.4166883e-05
   5.4020691e-01   1.3636632e-05  -2.0945551e-11  -2.0972568e-03   1.4166738e-05   1.4166738e-05
   5.4040909e-01   1.3526794e-05  -2.7263600e-07  -2.0929303e-03   1.4141766e-05   1.4141766e-05
   5.4045599e-01   1.3501444e-05  -8.5143801e-10  -2.0919273e-03   1.4135911e-05   1.4135911e-05
   5.4118810e-01   1.3111794e-05   1.1211542e-11  -2.0762921e-03   1.4045517e-05   1.4045517e-05
   5.4123443e-01   1.3087517e-05  -2.6794168e-11  -2.0753041e-03   1.4039795e-05   1.4039795e-05
   5.4123588e-01   1.3086760e-05   1.1802920e-11  -2.0752734e-03   1.4039492e-05   1.4039492e-05
   5.4128575e-01   1.3060682e-05   1.0008620e-07  -2.0742100e-03   1.4033523e-05   1.4033523e-05
   5.4150942e-01   1.2944349e-05   2.6400904e-10  -2.0694439e-03   1.4005826e-05   1.4005826e-05
   5.4169308e-01   1.2849604e-05   1.9638163e-11  -2.0655334e-03   1.3983189e-05   1.3983189e-05
   5.4179321e-01   1.2798242e-05   1.9858127e-12  -2.0634025e-03   1.3970964e-05   1.3970964e-05
   5.4192332e-01   1.2731810e-05   7.7880949e-14  -2.0606350e-03   1.3954951e-05   1.3954951e-05
   5.4217985e-01   1.2601830e-05   4.4977927e-07  -2.0551824e-03   1.3923341e-05   1.3923341e-05
   5.4254459e-01   1.2419312e-05  -2.3728915e-09  -2.0474392e-03   1.3878636e-05   1.3878636e-05
   5.4263784e-01   1.2373075e-05  -1.3000694e-11  -2.0454614e-03   1.3867152e-05   1.3867152e-05
   5.4273748e-01   1.2323855e-05   7.4936272e-12  -2.0433485e-03   1.3854965e-05   1.3854965e-05
   5.4290125e-01   1.2243392e-05   2.4393614e-11  -2.0398782e-03   1.3834792e-05   1.3834792e-05
   5.4327146e-01   1.2063419e-05  -2.7917247e-07  -2.0320408e-03   1.3789459e-05   1.3789459e-05
   5.4351405e-01   1.1946928e-05   9.1312835e-10  -2.0269114e-03   1.3759727e-05   1.3759727e-05
   5.4356225e-01   1.1923915e-05  -2.8462961e-12  -2.0258927e-03   1.3753919e-05   1.3753919e-05
   5.4388830e-01   1.1769413e-05  -6.8195866e-12  -2.0190074e-03   1.3714114e-05   1.3714114e-05
   5.4398434e-01   1.1724286e-05  -2.3282331e-13  -2.0169810e-03   1.3702415e-05   1.3702415e-05
   5.4406059e-01   1.1688585e-05  -1.1786399e-07  -2.0153729e-03   1.3693011e-05   1.3693011e-05
   5.4408840e-01   1.1675588e-05   4.0488275e-10  -2.0147864e-03   1.3689574e-05   1.3689574e-05
   5.4447040e-01   1.1498543e-05   1.7684500e-12  -2.0067371e-03   1.3643035e-05   1.3643035e-05
   5.4447968e-01   1.1494274e-05   9.2253150e-12  -2.0065417e-03   1.3641884e-05   1.3641884e-05
   5.4460875e-01   1.1435085e-05   1.4874189e-11  -2.0038249e-03   1.3626140e-05   1.3626140e-05
   5.4489835e-01   1.1303383e-05   5.2852960e-08  -1.9977338e-03   1.3590930e-05   1.3590930e-05
   5.4497900e-01   1.1266976e-05  -8.2855101e-11  -1.9960387e-03   1.3581151e-05   1.3581151e-05
   5.4519245e-01   1.1171190e-05  -2.4113142e-12  -1.9915552e-03   1.3555170e-05   1.3555170e-05
   5.4525832e-01   1.1141798e-05  -1.1601449e-11  -1.9901725e-03   1.3547208e-05   1.3547208e-05
   5.4526657e-01   1.1138118e-05  -1.3495234e-11  -1.9899993e-03   1.3546064e-05   1.3546064e-05
   5.4548287e-01   1.1042168e-05   9.3123866e-08  -1.9854610e-03   1.3519893e-05   1.3519893e-05
   5.4637964e-01   1.0653097e-05  -2.5972873e-10  -1.9666870e-03   1.3411044e-05   1.3411044e-05
   5.4640490e-01   1.0642338e-05   9.9393358e-12  -1.9661590e-03   1.3408154e-05   1.3408154e-05
   5.4648369e-01   1.0608849e-05   7.8238953e-12  -1.9645129e-03   1.3398477e-05   1.3398477e-05
   5.4670403e-01   1.0515758e-05   1.4497915e-11  -1.9599119e-03   1.3371974e-05   1.3371974e-05
   5.4680891e-01   1.0471734e-05   2.0323825e-07  -1.9577233e-03   1.3359290e-05   1.3359290e-05
   5.4689179e-01   1.0437077e-05   1.0042358e-09  -1.9559945e-03   1.3349322e-05   1.3349322e-05
   5.4689444e-01   1.0435970e-05   2.9311970e-13  -1.9559392e-03   1.3348961e-05   1.3348961e-05
   5.4714213e-01   1.0333085e-05   9.5976074e-12  -1.9507759e-03   1.3319040e-05   1.3319040e-05
   5.4765527e-01   1.0123154e-05   4.2961608e-12  -1.9400952e-03   1.3257255e-05   1.3257255e-05
   5.4811980e-01   9.9367928e-06  -3.4585850e-08  -1.9304451e-03   1.3201357e-05   1.3201357e-05
   5.4895088e-01   9.6118899e-06   8.2299497e-11  -1.9132244e-03   1.3101478e-05   1.3101478e-05
   5.4940404e-01   9.4392312e-06  -6.2835570e-12  -1.9038587e-03   1.3047186e-05   1.3047186e-05
   5.4957195e-01   9.3760470e-06   1.7173676e-12  -1.9003926e-03   1.3027149e-05   1.3027149e-05
   5.4995822e-01   9.2322931e-06   7.4741550e-12  -1.8924280e-03   1.2980946e-05   1.2980946e-05
   5.5009957e-01   9.1802407e-06   1.2976926e-07  -1.8895165e-03   1.2964102e-05   1.2964102e-05
   5.5029125e-01   9.1101221e-06  -5.5026927e-10  -1.8855709e-03   1.2941238e-05   1.2941238e-05
   5.5143148e-01   8.7039490e-06   7.2056224e-12  -1.8621630e-03   1.2805557e-05   1.2805557e-05
   5.5176066e-01   8.5900959e-06  -6.5174323e-12  -1.8554253e-03   1.2766506e-05   1.2766506e-05
   5.5227042e-01   8.4167143e-06   1.6060378e-12  -1.8450089e-03   1.2706092e-05   1.2706092e-05
   5.5227558e-01   8.4149758e-06   4.2988462e-08  -1.8449035e-03   1.2705459e-05   1.2705459e-05
   5.5265810e-01   8.2872008e-06  -9.1154947e-11  -1.8371014e-03   1.2660217e-05   1.2660217e-05
   5.5278684e-01   8.2446346e-06  -1.0491484e-12  -1.8344782e-03   1.2644992e-05   1.2644992e-05
   5.5278811e-01   8.2442145e-06  -5.3409385e-12  -1.8344522e-03   1.2644883e-05   1.2644883e-05
   5.5283536e-01   8.2286483e-06  -2.7817677e-12  -1.8334899e-03   1.2639292e-05   1.2639292e-05
   5.5331545e-01   8.0721359e-06   1.2050247e-07  -1.8237217e-03   1.2582602e-05   1.2582602e-05
   5.5346363e-01   8.0244328e-06  -9.3193779e-10  -1.8207105e-03   1.2565189e-05   1.2565189e-05
   5.5362197e-01   7.9737694e-06  -3.0551892e-11  -1.8174949e-03   1.2546541e-05   1.2546541e-05
   5.5373164e-01   7.9388661e-06   2.2375388e-11  -1.8152689e-03   1.2533596e-05   1.2533596e-05
   5.5394559e-01   7.8712149e-06  -1.2567907e-11  -1.8109293e-03   1.2508382e-05   1.2508382e-05
   5.5396812e-01   7.8641262e-06  -1.1362278e-07  -1.8104726e-03   1.2505752e-05   1.2505752e-05
   5.5400206e-01   7.8534582e-06   1.9371017e-10  -1.8097846e-03   1.2501809e-05   1.2501809e-05
   5.5407704e-01   7.8299371e-06   8.6482067e-12  -1.8082649e-03   1.2492896e-05   1.2492896e-05
   5.5512319e-01   7.5090486e-06  -1.6638335e-11  -1.7871108e-03   1.2370227e-05   1.2370227e-05
   5.5519580e-01   7.4872691e-06  -4.6663375e-11  -1.7856458e-03   1.2361710e-05   1.2361710e-05
   5.5544609e-01   7.4126827e-06   6.5247604e-08  -1.7805995e-03   1.2332414e-05   1.2332414e-05
   5.5578450e-01   7.3130183e-06  -3.6392621e-10  -1.7737848e-03   1.2292898e-05   1.2292898e-05
   5.5582188e-01   7.3020935e-06  -1.4549922e-11  -1.7730328e-03   1.2288491e-05   1.2288491e-05
   5.5617167e-01   7.2006349e-06   8.9316319e-12  -1.7659998e-03   1.2247711e-05   1.2247711e-05
   5.5636369e-01   7.1455403e-06   3.6893641e-11  -1.7621435e-03   1.2225240e-05   1.2225240e-05
   5.5643810e-01   7.1243061e-06   6.2519823e-08  -1.7606499e-03   1.2216641e-05   1.2216641e-05
   5.5663069e-01   7.0696323e-06  -2.5840601e-10  -1.7567861e-03   1.2194257e-05   1.2194257e-05
   5.5699744e-01   6.9666786e-06  -3.0750380e-11  -1.7494371e-03   1.2151515e-05   1.2151515e-05
   5.5703805e-01   6.9553725e-06  -1.7391059e-11  -1.7486241e-03   1.2146776e-05   1.2146776e-05
   5.5735066e-01   6.8689404e-06  -2.6079136e-12  -1.7423696e-03   1.2110468e-05   1.2110468e-05
   5.5777537e-01   6.7532324e-06   3.9532893e-08  -1.7338850e-03   1.2061356e-05   1.2061356e-05
   5.5777600e-01   6.7530631e-06   2.5070655e-10  -1.7338726e-03   1.2061223e-05   1.2061223e-05
   5.5779822e-01   6.7470645e-06   5.4655187e-11  -1.7334291e-03   1.2058666e-05   1.2058666e-05
   5.5785474e-01   6.7318277e-06   1.7368779e-11  -1.7323013e-03   1.2052043e-05   1.2052043e-05
   5.5823653e-01   6.6298032e-06  -3.1793425e-11  -1.7246897e-03   1.2007721e-05   1.2007721e-05
   5.5920733e-01   6.3772874e-06  -7.6500294e-08  -1.7053886e-03   1.1895781e-05   1.1895781e-05
   5.5931686e-01   6.3494102e-06   3.7505200e-10  -1.7032160e-03   1.1883138e-05   1.1883138e-05
   5.5936063e-01   6.3383036e-06   4.5884355e-12  -1.7023481e-03   1.1878077e-05   1.1878077e-05
   5.6010678e-01   6.1519247e-06  -2.1839411e-11  -1.6875758e-03   1.1792262e-05   1.1792262e-05
   5.6018344e-01   6.1330882e-06  -1.7680153e-12  -1.6860606e-03   1.1783399e-05   1.1783399e-05
   5.6022849e-01   6.1220479e-06   1.7157112e-08  -1.6851705e-03   1.1778294e-05   1.1778294e-05
   5.6041967e-01   6.0754086e-06  -7.2575911e-11  -1.6813948e-03   1.1756329e-05   1.1756329e-05
   5.6044272e-01   6.0698103e-06   9.5638896e-12  -1.6809399e-03   1.1753653e-05   1.1753653e-05
   5.6050411e-01   6.0549247e-06   2.4206736e-11  -1.6797283e-03   1.1746592e-05   1.1746592e-05
   5.6091951e-01   5.9551471e-06  -3.7802087e-12  -1.6715376e-03   1.1699061e-05   1.1699061e-05
   5.6125419e-01   5.8759561e-06   4.9827267e-08  -1.6649491e-03   1.1660703e-05   1.1660703e-05
   5.6128492e-01   5.8687358e-06   1.9611735e-10  -1.6643445e-03   1.1657117e-05   1.1657117e-05
   5.6173342e-01   5.7643910e-06   5.9435252e-12  -1.6555308e-03   1.1605976e-05   1.1605976e-05
   5.6199077e-01   5.7053564e-06   1.4935307e-11  -1.6504809e-03   1.1576641e-05   1.1576641e-05
   5.6271240e-01   5.5430238e-06  -1.6229339e-11  -1.6363497e-03   1.1494455e-05   1.1494455e-05
   5.6275200e-01   5.5342498e-06   5.2422652e-08  -1.6355755e-03   1.1489930e-05   1.1489930e-05
   5.6294580e-01   5.4915146e-06  -5.0585781e-10  -1.6317884e-03   1.1467971e-05   1.1467971e-05
   5.6317236e-01   5.4419737e-06   1.0429841e-11  -1.6273650e-03   1.1442319e-05   1.1442319e-05
   5.6327332e-01   5.4200414e-06   2.4073434e-12  -1.6253953e-03   1.1430848e-05   1.1430848e-05
   5.6335505e-01   5.4023505e-06   1.2287276e-11  -1.6238013e-03   1.1421512e-05   1.1421512e-05
   5.6399766e-01   5.2652558e-06   1.1482843e-08  -1.6112877e-03   1.1348811e-05   1.1348811e-05
   5.6426070e-01   5.2101477e-06  -2.8832554e-10  -1.6061754e-03   1.1319027e-05   1.1319027e-05
   5.6432901e-01   5.1959303e-06   2.3995934e-12  -1.6048486e-03   1.1311317e-05   1.1311317e-05
   5.6434966e-01   5.1916409e-06  -2.4427879e-12  -1.6044476e-03   1.1308991e-05   1.1308991e-05
   5.6457885e-01   5.1442633e-06  -4.4423277e-12  -1.5999996e-03   1.1283019e-05   1.1283019e-05
   5.6478886e-01   5.1012296e-06   5.0408561e-09  -1.5959273e-03   1.1259425e-05   1.1259425e-05
   5.6489481e-01   5.0796582e-06  -2.7484400e-10  -1.5938745e-03   1.1247493e-05   1.1247493e-05
   5.6494918e-01   5.0686231e-06   1.1145425e-13  -1.5928213e-03   1.1241338e-05   1.1241338e-05
   5.6500216e-01   5.0578918e-06   2.0196114e-12  -1.5917951e-03   1.1235445e-05   1.1235445e-05
   5.6513348e-01   5.0313939e-06   3.7034322e-12  -1.5892531e-03   1.1220552e-05   1.1220552e-05
   5.6532618e-01   4.9927605e-06   2.2666374e-09  -1.5855252e-03   1.1198925e-05   1.1198925e-05
   5.6553879e-01   4.9504812e-06   1.6221803e-10  -1.5814159e-03   1.1175039e-05   1.1175039e-05
   5.6565160e-01   4.9281926e-06  -4.3965179e-13  -1.5792371e-03   1.1162243e-05   1.1162243e-05
   5.6598402e-01   4.8630974e-06  -8.3408497e-13  -1.5728225e-03   1.1125010e-05   1.1125010e-05
   5.6600467e-01   4.8590812e-06  -3.5715680e-13  -1.5724243e-03   1.1122610e-05   1.1122610e-05
   5.6630634e-01   4.8008006e-06  -3.2178643e-09  -1.5666114e-03   1.1088900e-05   1.1088900e-05
   5.6654153e-01   4.7558481e-06  -6.2586592e-11  -1.5620849e-03   1.1062440e-05   1.1062440e-05
   5.6658584e-01   4.7474265e-06  -2.5152688e-13  -1.5612326e-03   1.1057504e-05   1.1057504e-05
   5.6703501e-01   4.6628911e-06  -4.6676413e-12  -1.5526017e-03   1.1007273e-05   1.1007273e-05
   5.6736901e-01   4.6010106e-06   8.0432692e-12  -1.5461950e-03   1.0969896e-05   1.0969896e-05
   5.6748313e-01   4.5800543e-06  -8.3086732e-09  -1.5440077e-03   1.0957348e-05   1.0957348e-05
   5.6770306e-01   4.5399406e-06  -1.8606265e-10  -1.5397962e-03   1.0932683e-05   1.0932683e-05
   5.6773041e-01   4.5349769e-06   9.5388688e-12  -1.5392727e-03   1.0929673e-05   1.0929673e-05
   5.6825302e-01   4.4411585e-06   1.7990774e-12  -1.5292816e-03   1.0871502e-05   1.0871502e-05
   5.6840952e-01   4.4134441e-06   3.4268018e-12  -1.5262941e-03   1.0854198e-05   1.0854198e-05
   5.6873741e-01   4.3559373e-06  -1.2999487e-08  -1.5200415e-03   1.0817710e-05   1.0817710e-05
   5.6876746e-01   4.3507051e-06  -2.4177786e-10  -1.5194688e-03   1.0814444e-05   1.0814444e-05
   5.6879853e-01   4.3453017e-06   2.2643476e-12  -1.5188770e-03   1.0810924e-05   1.0810924e-05
   5.6913899e-01   4.2865260e-06   2.1426909e-13  -1.5123956e-03   1.0773217e-05   1.0773217e-05
   5.6916826e-01   4.2815108e-06   1.8306346e-11  -1.5118389e-03   1.0769958e-05   1.0769958e-05
   5.6937690e-01   4.2459276e-06  -1.4841540e-08  -1.5078723e-03   1.0746817e-05   1.0746817e-05
   5.6963054e-01   4.2030676e-06  -1.0411027e-10  -1.5030550e-03   1.0718675e-05   1.0718675e-05
   5.6979599e-01   4.1753426e-06   1.2281365e-11  -1.4999153e-03   1.0700428e-05   1.0700428e-05
   5.6984776e-01   4.1667061e-06   3.5363420e-11  -1.4989335e-03   1.0694743e-05   1.0694743e-05
   5.6993122e-01   4.1528188e-06   7.1060605e-13  -1.4973509e-03   1.0685546e-05   1.0685546e-05
   5.7014605e-01   4.1172867e-06  -3.1840247e-08  -1.4932803e-03   1.0661805e-05   1.0661805e-05
   5.7015624e-01   4.1156080e-06  -1.7202726e-10  -1.4930872e-03   1.0660711e-05   1.0660711e-05
   5.7056231e-01   4.0492987e-06  -1.1643079e-11  -1.4854034e-03   1.0615917e-05   1.0615917e-05
   5.7093990e-01   3.9885996e-06  -2.7237754e-11  -1.4782707e-03   1.0574323e-05   1.0574323e-05
   5.7098759e-01   3.9809977e-06  -2.1398417e-11  -1.4773706e-03   1.0569121e-05   1.0569121e-05
   5.7124510e-01   3.9402025e-06   1.2808221e-08  -1.4725140e-03   1.0540835e-05   1.0540835e-05
   5.7138531e-01   3.9181667e-06   6.3048941e-11  -1.4698720e-03   1.0525422e-05   1.0525422e-05
   5.7149660e-01   3.9007626e-06   1.7592360e-11  -1.4677760e-03   1.0513154e-05   1.0513154e-05
   5.7210792e-01   3.8065355e-06   1.6622364e-11  -1.4562812e-03   1.0446152e-05   1.0446152e-05
   5.7247438e-01   3.7511438e-06  -6.8166497e-12  -1.4494051e-03   1.0406051e-05   1.0406051e-05
   5.7284519e-01   3.6959170e-06  -4.0345684e-08  -1.4424589e-03   1.0365593e-05   1.0365593e-05
   5.7308990e-01   3.6599153e-06  -2.8139186e-10  -1.4378809e-03   1.0338888e-05   1.0338888e-05
   5.7312610e-01   3.6546204e-06  -2.3017733e-11  -1.4372042e-03   1.0334929e-05   1.0334929e-05
   5.7342519e-01   3.6111587e-06   2.9089143e-11  -1.4316166e-03   1.0302431e-05   1.0302431e-05
   5.7541404e-01   3.3350069e-06   7.9317797e-13  -1.3946484e-03   1.0086720e-05   1.0086720e-05
   5.7551820e-01   3.3211398e-06   1.5443963e-08  -1.3927211e-03   1.0075488e-05   1.0075488e-05
   5.7611367e-01   3.2429694e-06   1.0641099e-10  -1.3817213e-03   1.0011265e-05   1.0011265e-05
   5.7625961e-01   3.2240940e-06  -3.9901759e-11  -1.3790299e-03   9.9955889e-06   9.9955889e-06
   5.7634875e-01   3.2126175e-06  -4.3384914e-12  -1.3773868e-03   9.9859142e-06   9.9859142e-06
   5.7674518e-01   3.1620761e-06  -3.5537198e-13  -1.3700874e-03   9.9434223e-06   9.9434223e-06
   5.7740764e-01   3.0793869e-06  -7.5918840e-08  -1.3579189e-03   9.8723242e-06   9.8723242e-06
   5.7773272e-01   3.0396042e-06  -4.0360010e-10  -1.3519607e-03   9.8375869e-06   9.8375869e-06
   5.7831000e-01   2.9702208e-06  -7.2112663e-12  -1.3414018e-03   9.7759447e-06   9.7759447e-06
   5.7840076e-01   2.9594576e-06  -1.2589004e-11  -1.3397443e-03   9.7661948e-06   9.7661948e-06
   5.7850149e-01   2.9475564e-06  -2.4071957e-11  -1.3379053e-03   9.7554514e-06   9.7554514e-06
   5.7964824e-01   2.8154066e-06  -3.2285083e-08  -1.3170298e-03   9.6335003e-06   9.6335003e-06
   5.8018923e-01   2.7551363e-06   1.1880042e-10  -1.3072191e-03   9.5761952e-06   9.5761952e-06
   5.8031604e-01   2.7411963e-06  -1.6437419e-11  -1.3049229e-03   9.5627220e-06   9.5627220e-06
   5.8072724e-01   2.6964788e-06  -4.7095584e-11  -1.2974865e-03   9.5193339e-06   9.5193339e-06
   5.8138971e-01   2.6259628e-06   7.9064411e-12  -1.2855349e-03   9.4494724e-06   9.4494724e-06
   5.8140458e-01   2.6244014e-06  -5.5657372e-08  -1.2852671e-03   9.4478695e-06   9.4478695e-06
   5.8166292e-01   2.5974223e-06  -1.0799497e-10  -1.2806168e-03   9.4206472e-06   9.4206472e-06
   5.8228097e-01   2.5339954e-06  -2.4375947e-11  -1.2695131e-03   9.3557797e-06   9.3557797e-06
   5.8231263e-01   2.5307886e-06  -7.6410209e-11  -1.2689452e-03   9.3524811e-06   9.3524811e-06
   5.8294953e-01   2.4671287e-06   4.1456719e-11  -1.2575376e-03   9.2857477e-06   9.2857477e-06
   5.8322899e-01   2.4397037e-06   1.0400989e-07  -1.2525427e-03   9.2566077e-06   9.2566077e-06
   5.8350747e-01   2.4126781e-06  -5.4022484e-10  -1.2475718e-03   9.2274209e-06   9.2274209e-06
   5.8358923e-01   2.4048006e-06  -2.1462051e-11  -1.2461135e-03   9.2189309e-06   9.2189309e-06
   5.8370163e-01   2.3940126e-06  -2.3122722e-11  -1.2441097e-03   9.2071658e-06   9.2071658e-06
   5.8396490e-01   2.3689340e-06  -3.6181743e-12  -1.2394203e-03   9.1797863e-06   9.1797863e-06
   5.8404856e-01   2.3610201e-06   6.0052562e-08  -1.2379314e-03   9.1710634e-06   9.1710634e-06
   5.8445338e-01   2.3230968e-06   2.3752848e-10  -1.2307347e-03   9.1289675e-06   9.1289675e-06
   5.8493431e-01   2.2788337e-06   5.0561447e-11  -1.2222024e-03   9.0790553e-06   9.0790553e-06
   5.8499505e-01   2.2733034e-06   5.0792931e-11  -1.2211261e-03   9.0727717e-06   9.0727717e-06
   5.8556048e-01   2.2224648e-06  -7.3349005e-11  -1.2111219e-03   9.0142441e-06   9.0142441e-06
   5.8569873e-01   2.2102090e-06  -1.5611236e-07  -1.2086800e-03   8.9998975e-06   8.9998975e-06
   5.8571069e-01   2.2091519e-06  -7.3287208e-10  -1.2084688e-03   8.9986595e-06   8.9986595e-06
   5.8610958e-01   2.1741834e-06  -3.2714494e-11  -1.2014321e-03   8.9574885e-06   8.9574885e-06
   5.8638530e-01   2.1503359e-06  -4.6456843e-11  -1.1965757e-03   8.9289998e-06   8.9289998e-06
   5.8657211e-01   2.1343282e-06  -6.7861552e-11  -1.1932891e-03   8.9097844e-06   8.9097844e-06
   5.8676435e-01   2.1179784e-06  -6.6103566e-08  -1.1899097e-03   8.8899395e-06   8.8899395e-06
   5.8690248e-01   2.1063084e-06  -1.3398706e-10  -1.1874835e-03   8.8757465e-06   8.8757465e-06
   5.8705527e-01   2.0934751e-06  -9.3060850e-11  -1.1848016e-03   8.8600971e-06   8.8600971e-06
   5.8735471e-01   2.0685494e-06   4.5757437e-12  -1.1795511e-03   8.8293048e-06   8.8293048e-06
   5.8766394e-01   2.0431210e-06  -3.9255393e-11  -1.1741369e-03   8.7975817e-06   8.7975817e-06
   5.8774433e-01   2.0365619e-06  -5.3549224e-08  -1.1727306e-03   8.7894265e-06   8.7894265e-06
   5.8795093e-01   2.0198010e-06  -2.6418168e-10  -1.1691190e-03   8.7681824e-06   8.7681824e-06
   5.8799438e-01   2.0162940e-06  -1.0181788e-10  -1.1683600e-03   8.7637582e-06   8.7637582e-06
   5.8813265e-01   2.0051726e-06  -5.9722765e-12  -1.1659452e-03   8.7496582e-06   8.7496582e-06
   5.8823412e-01   1.9970508e-06  -1.0601119e-10  -1.1641743e-03   8.7392307e-06   8.7392307e-06
   5.8847862e-01   1.9776144e-06   1.4083357e-07  -1.1599103e-03   8.7142155e-06   8.7142155e-06
   5.8855582e-01   1.9715168e-06   7.0175435e-10  -1.1585649e-03   8.7064063e-06   8.7064063e-06
   5.8863674e-01   1.9651458e-06   6.1024248e-11  -1.1571554e-03   8.6981006e-06   8.6981006e-06
   5.8953963e-01   1.8954403e-06  -1.2179624e-11  -1.1414642e-03   8.6061103e-06   8.6061103e-06
   5.8955267e-01   1.8944515e-06   6.4172038e-11  -1.1412379e-03   8.6048600e-06   8.6048600e-06
   5.8976152e-01   1.8786914e-06   8.8315531e-08  -1.1376182e-03   8.5836510e-06   8.5836510e-06
   5.9002905e-01   1.8586945e-06  -1.6512479e-10  -1.1329866e-03   8.5565091e-06   8.5565091e-06
   5.9070522e-01   1.8090960e-06  -2.1723654e-11  -1.1213066e-03   8.4880234e-06   8.4880234e-06
   5.9089499e-01   1.7954158e-06   6.1676390e-11  -1.1180354e-03   8.4688342e-06   8.4688342e-06
   5.9115468e-01   1.7768624e-06   3.7992070e-11  -1.1135638e-03   8.4425641e-06   8.4425641e-06
   5.9158763e-01   1.7463557e-06  -1.8086414e-07  -1.1061210e-03   8.3989676e-06   8.3989676e-06
   5.9171132e-01   1.7377368e-06  -3.8361437e-10  -1.1039975e-03   8.3865066e-06   8.3865066e-06
   5.9207611e-01   1.7125643e-06  -1.3319246e-10  -1.0977421e-03   8.3497673e-06   8.3497673e-06
   5.9258330e-01   1.6781704e-06  -4.9630562e-11  -1.0890631e-03   8.2988960e-06   8.2988960e-06
   5.9297140e-01   1.6523197e-06   9.0772957e-11  -1.0824363e-03   8.2599628e-06   8.2599628e-06
   5.9316939e-01   1.6392854e-06  -6.4305830e-08  -1.0790604e-03   8.2401181e-06   8.2401181e-06
   5.9327709e-01   1.6322387e-06  -2.3547789e-10  -1.0772254e-03   8.2293901e-06   8.2293901e-06
   5.9367751e-01   1.6063040e-06   1.2131491e-10  -1.0704113e-03   8.1894572e-06   8.1894572e-06
   5.9408328e-01   1.5804428e-06  -1.4760639e-10  -1.0635197e-03   8.1489763e-06   8.1489763e-06
   5.9476472e-01   1.5379453e-06   1.7068730e-10  -1.0519765e-03   8.0811943e-06   8.0811943e-06
   5.9495315e-01   1.5263974e-06   3.0542257e-07  -1.0487915e-03   8.0625000e-06   8.0625000e-06
   5.9516278e-01   1.5136517e-06   1.3399795e-09  -1.0452514e-03   8.0417186e-06   8.0417186e-06
   5.9518050e-01   1.5125791e-06   1.7759866e-11  -1.0449524e-03   8.0399352e-06   8.0399352e-06
   5.9532256e-01   1.5040083e-06  -1.0130542e-10  -1.0425556e-03   8.0258396e-06   8.0258396e-06
   5.9565218e-01   1.4843087e-06   1.3243042e-10  -1.0370011e-03   7.9932295e-06   7.9932295e-06
   5.9574461e-01   1.4788311e-06  -1.5455695e-07  -1.0354451e-03   7.9840993e-06   7.9840993e-06
   5.9622637e-01   1.4506060e-06  -3.9036470e-10  -1.0273463e-03   7.9365125e-06   7.9365125e-06
   5.9690067e-01   1.4120032e-06  -1.8037950e-10  -1.0160431e-03   7.8700684e-06   7.8700684e-06
   5.9693618e-01   1.4099989e-06  -1.2233389e-11  -1.0154488e-03   7.8666173e-06   7.8666173e-06
   5.9711753e-01   1.3998078e-06  -7.4583234e-11  -1.0124158e-03   7.8487846e-06   7.8487846e-06
   5.9719168e-01   1.3956622e-06  -4.1697199e-07  -1.0111764e-03   7.8414993e-06   7.8414993e-06
   5.9723171e-01   1.3934295e-06  -1.9220119e-09  -1.0105076e-03   7.8376352e-06   7.8376352e-06
   5.9728700e-01   1.3903507e-06   8.5462887e-14  -1.0095838e-03   7.8321422e-06   7.8321422e-06
   5.9728866e-01   1.3902586e-06   9.1636650e-11  -1.0095562e-03   7.8319573e-06   7.8319573e-06
   5.9766217e-01   1.3696422e-06  -2.4027551e-10  -1.0033232e-03   7.7953175e-06   7.7953175e-06
   5.9806954e-01   1.3475049e-06   4.5749851e-07  -9.9653802e-04   7.7555388e-06   7.7555388e-06
   5.9876578e-01   1.3104950e-06   2.0883788e-09  -9.8497338e-04   7.6874523e-06   7.6874523e-06
   5.9881157e-01   1.3080970e-06   2.1529651e-10  -9.8421418e-04   7.6830328e-06   7.6830328e-06
   5.9898838e-01   1.2988780e-06   2.6926474e-10  -9.8128432e-04   7.6657650e-06   7.6657650e-06
   5.9917186e-01   1.2893804e-06  -9.0680168e-11  -9.7824673e-04   7.6479361e-06   7.6479361e-06
   5.9954314e-01   1.2703730e-06  -3.5998877e-07  -9.7210847e-04   7.6117989e-06   7.6117989e-06
   5.9970304e-01   1.2622735e-06  -1.0926053e-09  -9.6946828e-04   7.5963406e-06   7.5963406e-06
   5.9980214e-01   1.2572800e-06  -8.8556771e-11  -9.6783319e-04   7.5867166e-06   7.5867166e-06
   6.0006449e-01   1.2441550e-06  -2.6676660e-10  -9.6350823e-04   7.5612929e-06   7.5612929e-06
   6.0063069e-01   1.2162938e-06  -1.1222742e-10  -9.5419357e-04   7.5064156e-06   7.5064156e-06
   6.0102091e-01   1.1974565e-06   1.6714089e-07  -9.4778943e-04   7.4687155e-06   7.4687155e-06
   6.0144065e-01   1.1775194e-06  -1.3490014e-10  -9.4091469e-04   7.4283048e-06   7.4283048e-06
   6.0154883e-01   1.1724353e-06  -1.3821958e-10  -9.3914532e-04   7.4178695e-06   7.4178695e-06
   6.0155934e-01   1.1719425e-06  -1.5930068e-10  -9.3897340e-04   7.4169190e-06   7.4169190e-06
   6.0233563e-01   1.1361108e-06   4.9038930e-11  -9.2630487e-04   7.3422928e-06   7.3422928e-06
   6.0239159e-01   1.1335707e-06  -3.7262269e-07  -9.2539361e-04   7.3369033e-06   7.3369033e-06
   6.0243796e-01   1.1314701e-06  -1.0194670e-09  -9.2463863e-04   7.3325001e-06   7.3325001e-06
   6.0264994e-01   1.1219166e-06  -1.7069889e-10  -9.2118970e-04   7.3121369e-06   7.3121369e-06
   6.0268675e-01   1.1202661e-06   2.0284664e-10  -9.2059124e-04   7.3085979e-06   7.3085979e-06
   6.0271780e-01   1.1188757e-06  -3.3917933e-10  -9.2008643e-04   7.3057042e-06   7.3057042e-06
   6.0288872e-01   1.1112522e-06  -4.0258206e-07  -9.1730925e-04   7.2892682e-06   7.2892682e-06
   6.0312040e-01   1.1010014e-06  -2.2719167e-09  -9.1354851e-04   7.2671002e-06   7.2671002e-06
   6.0319840e-01   1.0975717e-06   2.1747514e-11  -9.1228336e-04   7.2597050e-06   7.2597050e-06
   6.0325842e-01   1.0949396e-06   6.8293451e-11  -9.1131015e-04   7.2539773e-06   7.2539773e-06
   6.0376642e-01   1.0729151e-06  -1.0832706e-10  -9.0308561e-04   7.2054243e-06   7.2054243e-06
   6.0376681e-01   1.0728982e-06  -3.0053253e-07  -9.0307913e-04   7.2054961e-06   7.2054961e-06
   6.0403730e-01   1.0613527e-06   1.3633117e-09  -8.9870860e-04   7.1797249e-06   7.1797249e-06
   6.0404570e-01   1.0609961e-06   1.3337192e-11  -8.9857294e-04   7.1789266e-06   7.1789266e-06
   6.0414098e-01   1.0569603e-06   2.3639751e-10  -8.9703489e-04   7.1699086e-06   7.1699086e-06
   6.0416871e-01   1.0557884e-06   4.5032834e-10  -8.9658739e-04   7.1672150e-06   7.1672150e-06
   6.0448833e-01   1.0423761e-06  -1.0875828e-06  -8.9143401e-04   7.1369177e-06   7.1369177e-06
   6.0481145e-01   1.0289903e-06  -5.6294860e-09  -8.8623291e-04   7.1062156e-06   7.1062156e-06
   6.0510601e-01   1.0169375e-06   6.4722627e-10  -8.8149896e-04   7.0783541e-06   7.0783541e-06
   6.0524893e-01   1.0111407e-06   6.0043567e-10  -8.7920472e-04   7.0648541e-06   7.0648541e-06
   6.0532190e-01   1.0081935e-06   4.9529630e-10  -8.7803394e-04   7.0578844e-06   7.0578844e-06
   6.0571048e-01   9.9264425e-07  -1.7422607e-06  -8.7180693e-04   7.0211708e-06   7.0211708e-06
   6.0597232e-01   9.8230197e-07   6.5820067e-09  -8.6761790e-04   6.9964702e-06   6.9964702e-06
   6.0598866e-01   9.8166004e-07  -3.9160391e-10  -8.6735655e-04   6.9950121e-06   6.9950121e-06
   6.0614599e-01   9.7550160e-07  -1.1590941e-10  -8.6484247e-04   6.9801370e-06   6.9801370e-06
   6.0653564e-01   9.6041554e-07  -7.5376773e-10  -8.5862479e-04   6.9434880e-06   6.9434880e-06
   6.0684644e-01   9.4854928e-07  -1.2061496e-06  -8.5367412e-04   6.9142891e-06   6.9142891e-06
   6.0717785e-01   9.3605791e-07   5.1235789e-09  -8.4840404e-04   6.8832045e-06   6.8832045e-06
   6.0726036e-01   9.3297375e-07   7.5651041e-11  -8.4709347e-04   6.8754338e-06   6.8754338e-06
   6.0755643e-01   9.2199003e-07   1.6613506e-10  -8.4239509e-04   6.8477150e-06   6.8477150e-06
   6.0757866e-01   9.2117029e-07  -1.9630031e-10  -8.4204252e-04   6.8456070e-06   6.8456070e-06
   6.0759086e-01   9.2072117e-07  -4.9261540e-07  -8.4184922e-04   6.8444712e-06   6.8444712e-06
   6.0759939e-01   9.2040677e-07  -4.2822740e-10  -8.4171379e-04   6.8437376e-06   6.8437376e-06
   6.0800971e-01   9.0542367e-07   8.5251276e-10  -8.3521573e-04   6.8053779e-06   6.8053779e-06
   6.0817358e-01   8.9950837e-07  -1.1998004e-10  -8.3262457e-04   6.7900390e-06   6.7900390e-06
   6.0874060e-01   8.7933640e-07   1.2080682e-09  -8.2367538e-04   6.7371720e-06   6.7371720e-06
   6.0921216e-01   8.6290541e-07  -1.5387836e-06  -8.1625292e-04   6.6933916e-06   6.6933916e-06
   6.0925686e-01   8.6136386e-07  -5.6041655e-09  -8.1555016e-04   6.6893505e-06   6.6893505e-06
   6.0962628e-01   8.4872913e-07  -3.6710220e-10  -8.0974959e-04   6.6550717e-06   6.6550717e-06
   6.0982474e-01   8.4201840e-07   3.3244291e-10  -8.0663817e-04   6.6366536e-06   6.6366536e-06
   6.0997099e-01   8.3710697e-07   4.9193982e-10  -8.0434723e-04   6.6231751e-06   6.6231751e-06
   6.1098746e-01   8.0375395e-07  -2.2182999e-06  -7.8847389e-04   6.5293327e-06   6.5293327e-06
   6.1119927e-01   7.9697285e-07  -3.5271045e-09  -7.8517678e-04   6.5099305e-06   6.5099305e-06
   6.1148440e-01   7.8793494e-07   1.0908140e-11  -7.8074443e-04   6.4837362e-06   6.4837362e-06
   6.1174919e-01   7.7963361e-07   1.2695174e-09  -7.7663429e-04   6.4594377e-06   6.4594377e-06
   6.1203567e-01   7.7075055e-07   7.7540484e-10  -7.7219396e-04   6.4331043e-06   6.4331043e-06
   6.1208512e-01   7.6922733e-07  -1.7147166e-06  -7.7142798e-04   6.4286788e-06   6.4286788e-06
   6.1270997e-01   7.5023967e-07  -7.5289538e-09  -7.6176902e-04   6.3715555e-06   6.3715555e-06
   6.1329983e-01   7.3274525e-07  -1.6363005e-10  -7.5268032e-04   6.3177864e-06   6.3177864e-06
   6.1340344e-01   7.2971479e-07   2.6813554e-09  -7.5108687e-04   6.3083560e-06   6.3083560e-06
   6.1387128e-01   7.1618637e-07   3.1072842e-10  -7.4390283e-04   6.2658473e-06   6.2658473e-06
   6.1486671e-01   6.8822994e-07   8.3667657e-07  -7.2867686e-04   6.1758185e-06   6.1758185e-06
   6.1513934e-01   6.8076556e-07   3.0205427e-10  -7.2452114e-04   6.1511812e-06   6.1511812e-06
   6.1533395e-01   6.7548673e-07   1.2730003e-09  -7.2155829e-04   6.1336860e-06   6.1336860e-06
   6.1537122e-01   6.7448045e-07  -7.1416305e-10  -7.2099129e-04   6.1302645e-06   6.1302645e-06
   6.1547946e-01   6.7156648e-07   7.8761944e-10  -7.1934507e-04   6.1205218e-06   6.1205218e-06
   6.1593636e-01   6.5940437e-07   2.4483173e-06  -7.1240678e-04   6.0795069e-06   6.0795069e-06
   6.1628034e-01   6.5039374e-07   1.0028376e-08  -7.0719480e-04   6.0485751e-06   6.0485751e-06
   6.1661995e-01   6.4161828e-07   5.0082651e-10  -7.0205837e-04   6.0182550e-06   6.0182550e-06
   6.1693557e-01   6.3356881e-07  -3.4179060e-09  -6.9729335e-04   5.9900060e-06   5.9900060e-06
   6.1724060e-01   6.2588545e-07  -3.7798489e-10  -6.9269601e-04   5.9627817e-06   5.9627817e-06
   6.1724759e-01   6.2571062e-07  -1.9000745e-06  -6.9259085e-04   5.9621532e-06   5.9621532e-06
   6.1746560e-01   6.2027789e-07  -3.5871396e-09  -6.8930989e-04   5.9427191e-06   5.9427191e-06
   6.1765346e-01   6.1563418e-07   1.5245487e-09  -6.8648580e-04   5.9259158e-06   5.9259158e-06
   6.1788917e-01   6.0985701e-07  -2.0895087e-09  -6.8294647e-04   5.9049916e-06   5.9049916e-06
   6.1791303e-01   6.0927536e-07   1.8065624e-09  -6.8258857e-04   5.9028384e-06   5.9028384e-06
   6.1817190e-01   6.0299907e-07  -2.8534026e-06  -6.7870736e-04   5.8798564e-06   5.8798564e-06
   6.1824766e-01   6.0117445e-07   1.1891106e-08  -6.7757251e-04   5.8731219e-06   5.8731219e-06
   6.1842230e-01   5.9698935e-07  -1.0103589e-09  -6.7495822e-04   5.8576349e-06   5.8576349e-06
   6.1885682e-01   5.8670295e-07  -1.8842675e-09  -6.6846492e-04   5.8191222e-06   5.8191222e-06
   6.1954647e-01   5.7073940e-07   7.8100992e-10  -6.5819088e-04   5.7582089e-06   5.7582089e-06
   6.1969080e-01   5.6745390e-07   3.8056599e-06  -6.5604568e-04   5.7454996e-06   5.7454996e-06
   6.1970448e-01   5.6714339e-07  -9.8933153e-09  -6.5584231e-04   5.7443611e-06   5.7443611e-06
   6.1997182e-01   5.6111098e-07   1.5762627e-10  -6.5187369e-04   5.7208255e-06   5.7208255e-06
   6.2023478e-01   5.5523982e-07  -2.1914498e-10  -6.4797578e-04   5.6976466e-06   5.6976466e-06
   6.2087022e-01   5.4130492e-07  -1.0804371e-09  -6.3858008e-04   5.6419450e-06   5.6419450e-06
   6.2095298e-01   5.3951598e-07   1.6772582e-06  -6.3735890e-04   5.6346480e-06   5.6346480e-06
   6.2100953e-01   5.3829686e-07  -2.8606143e-09  -6.3652463e-04   5.6297325e-06   5.6297325e-06
   6.2101962e-01   5.3807969e-07  -1.4500298e-09  -6.3637590e-04   5.6287943e-06   5.6287943e-06
   6.2144718e-01   5.2895546e-07   5.8454769e-11  -6.3007792e-04   5.5914024e-06   5.5914024e-06
   6.2149332e-01   5.2798005e-07  -2.0414810e-10  -6.2939906e-04   5.5874305e-06   5.5874305e-06
   6.2178710e-01   5.2181200e-07   2.4323258e-06  -6.2508155e-04   5.5617917e-06   5.5617917e-06
   6.2224043e-01   5.1243529e-07  -8.6771695e-09  -6.1843326e-04   5.5222766e-06   5.5222766e-06
   6.2234572e-01   5.1028161e-07  -2.2092171e-09  -6.1689144e-04   5.5131701e-06   5.5131701e-06
   6.2240118e-01   5.0915073e-07   8.6143989e-10  -6.1607969e-04   5.5083031e-06   5.5083031e-06
   6.2296709e-01   4.9775486e-07   4.6548660e-10  -6.0781135e-04   5.4592958e-06   5.4592958e-06
   6.2354219e-01   4.8643524e-07   1.1440105e-06  -5.9943592e-04   5.4095241e-06   5.4095241e-06
   6.2369018e-01   4.8356421e-07   4.2800526e-09  -5.9728511e-04   5.3966869e-06   5.3966869e-06
   6.2370569e-01   4.8326448e-07  -1.6436752e-10  -5.9705983e-04   5.3954527e-06   5.3954527e-06
   6.2379076e-01   4.8162268e-07  -1.4596356e-09  -5.9582441e-04   5.3879663e-06   5.3879663e-06
   6.2400742e-01   4.7746683e-07   2.4712822e-09  -5.9268054e-04   5.3693688e-06   5.3693688e-06
   6.2461041e-01   4.6608829e-07   2.8327071e-06  -5.8395123e-04   5.3175290e-06   5.3175290e-06
   6.2482541e-01   4.6209704e-07  -8.2773118e-09  -5.8084597e-04   5.2990423e-06   5.2990423e-06
   6.2487354e-01   4.6120843e-07   5.9034916e-11  -5.8015152e-04   5.2948716e-06   5.2948716e-06
   6.2571348e-01   4.4597020e-07   3.6475510e-10  -5.6806004e-04   5.2229867e-06   5.2229867e-06
   6.2609367e-01   4.3923936e-07  -6.7168315e-10  -5.6260615e-04   5.1905151e-06   5.1905151e-06
   6.2609602e-01   4.3919813e-07   1.1135645e-06  -5.6257246e-04   5.1903716e-06   5.1903716e-06
   6.2637887e-01   4.3425699e-07  -2.6057284e-09  -5.5852267e-04   5.1662668e-06   5.1662668e-06
   6.2646863e-01   4.3270072e-07   6.5227029e-10  -5.5723900e-04   5.1585859e-06   5.1585859e-06
   6.2653143e-01   4.3161520e-07  -3.0379478e-11  -5.5634116e-04   5.1533435e-06   5.1533435e-06
   6.2656011e-01   4.3112028e-07   4.8648575e-10  -5.5593123e-04   5.1508880e-06   5.1508880e-06
   6.2656546e-01   4.3102803e-07   2.8558345e-06  -5.5585482e-04   5.1503769e-06   5.1503769e-06
   6.2666036e-01   4.2939501e-07  -1.4328098e-08  -5.5449905e-04   5.1423210e-06   5.1423210e-06
   6.2676127e-01   4.2766514e-07  -9.3537661e-10  -5.5305800e-04   5.1338074e-06   5.1338074e-06
   6.2705104e-01   4.2273683e-07  -3.3398448e-10  -5.4892518e-04   5.1091967e-06   5.1091967e-06
   6.2724471e-01   4.1947465e-07   2.0439126e-09  -5.4616688e-04   5.0927274e-06   5.0927274e-06
   6.2768538e-01   4.1214540e-07   1.0434813e-06  -5.3990203e-04   5.0554431e-06   5.0554431e-06
   6.2772110e-01   4.1155696e-07  -3.0358901e-09  -5.3939492e-04   5.0524380e-06   5.0524380e-06
   6.2792463e-01   4.0821998e-07  -6.7110180e-10  -5.3650745e-04   5.0352078e-06   5.0352078e-06
   6.2819764e-01   4.0378626e-07   3.2835310e-10  -5.3263951e-04   5.0122319e-06   5.0122319e-06
   6.2828074e-01   4.0244644e-07  -5.6962576e-10  -5.3146354e-04   5.0052181e-06   5.0052181e-06
   6.2844919e-01   3.9974387e-07   2.2880865e-07  -5.2908125e-04   4.9910412e-06   4.9910412e-06
   6.2856342e-01   3.9792140e-07  -5.6570913e-10  -5.2746697e-04   4.9814379e-06   4.9814379e-06
   6.2857567e-01   3.9772656e-07   2.9666200e-10  -5.2729397e-04   4.9804464e-06   4.9804464e-06
   6.2883295e-01   3.9365452e-07  -3.6373055e-10  -5.2366275e-04   4.9587248e-06   4.9587248e-06
   6.2883758e-01   3.9358154e-07   4.5496432e-10  -5.2359733e-04   4.9583816e-06   4.9583816e-06
   6.2903022e-01   3.9056037e-07   6.8622678e-07  -5.2088201e-04   4.9421380e-06   4.9421380e-06
   6.2916515e-01   3.8845815e-07   4.1252985e-09  -5.1898194e-04   4.9308312e-06   4.9308312e-06
   6.2916538e-01   3.8845454e-07  -1.0513077e-10  -5.1897866e-04   4.9308262e-06   4.9308262e-06
   6.2925496e-01   3.8706509e-07   2.5942828e-10  -5.1771798e-04   4.9233293e-06   4.9233293e-06
   6.2940405e-01   3.8476379e-07  -7.6061509e-11  -5.1562142e-04   4.9108837e-06   4.9108837e-06
   6.2975649e-01   3.7937760e-07   4.6519264e-07  -5.1067240e-04   4.8813497e-06   4.8813497e-06
   6.3013023e-01   3.7374816e-07   2.4479292e-09  -5.0543527e-04   4.8502306e-06   4.8502306e-06
   6.3013609e-01   3.7366063e-07   3.3534051e-10  -5.0535337e-04   4.8496888e-06   4.8496888e-06
   6.3039687e-01   3.6978312e-07   1.2015530e-10  -5.0170617e-04   4.8279227e-06   4.8279227e-06
   6.3051732e-01   3.6800581e-07  -6.6804693e-10  -5.0002344e-04   4.8179539e-06   4.8179539e-06
   6.3057673e-01   3.6713231e-07   5.0858325e-07  -4.9919402e-04   4.8129013e-06   4.8129013e-06
   6.3059479e-01   3.6686716e-07  -2.3155160e-09  -4.9894177e-04   4.8115055e-06   4.8115055e-06
   6.3066375e-01   3.6585660e-07  -6.8992295e-11  -4.9797951e-04   4.8056611e-06   4.8056611e-06
   6.3081353e-01   3.6367118e-07   3.7960933e-10  -4.9589045e-04   4.7932604e-06   4.7932604e-06
   6.3111235e-01   3.5935020e-07  -7.2487673e-10  -4.9172842e-04   4.7684521e-06   4.7684521e-06
   6.3151880e-01   3.5355519e-07  -6.5925035e-07  -4.8607912e-04   4.7347779e-06   4.7347779e-06
   6.3154044e-01   3.5324918e-07  -2.7240658e-09  -4.8577867e-04   4.7329325e-06   4.7329325e-06
   6.3186433e-01   3.4870218e-07  -1.2656106e-10  -4.8128715e-04   4.7061941e-06   4.7061941e-06
   6.3207913e-01   3.4571897e-07  -4.4385914e-10  -4.7831324e-04   4.6884144e-06   4.6884144e-06
   6.3242226e-01   3.4100640e-07   9.4133173e-11  -4.7357047e-04   4.6601594e-06   4.6601594e-06
   6.3288137e-01   3.3480110e-07   8.1516187e-07  -4.6723972e-04   4.6223198e-06   4.6223198e-06
   6.3299447e-01   3.3328990e-07  -2.8765427e-09  -4.6568283e-04   4.6130550e-06   4.6130550e-06
   6.3343179e-01   3.2751039e-07   1.9469477e-10  -4.5967276e-04   4.5771771e-06   4.5771771e-06
   6.3377096e-01   3.2309716e-07  -6.8560045e-10  -4.5502244e-04   4.5494382e-06   4.5494382e-06
   6.3384212e-01   3.2217883e-07   6.4244209e-11  -4.5404800e-04   4.5436207e-06   4.5436207e-06
   6.3404175e-01   3.1961644e-07   1.0617147e-06  -4.5131656e-04   4.5272745e-06   4.5272745e-06
   6.3413064e-01   3.1848196e-07  -3.2128292e-09  -4.5010127e-04   4.5200308e-06   4.5200308e-06
   6.3420266e-01   3.1756577e-07  -1.7661085e-10  -4.4911710e-04   4.5141764e-06   4.5141764e-06
   6.3423737e-01   3.1712522e-07  -7.2596901e-11  -4.4864304e-04   4.5113308e-06   4.5113308e-06
   6.3463351e-01   3.1213972e-07   4.7137581e-10  -4.4323882e-04   4.4790064e-06   4.4790064e-06
   6.3474029e-01   3.1080942e-07  -6.3088956e-07  -4.4178439e-04   4.4703132e-06   4.4703132e-06
   6.3488130e-01   3.0906131e-07   1.8835413e-09  -4.3986508e-04   4.4588909e-06   4.4588909e-06
   6.3492040e-01   3.0857826e-07   1.3097955e-10  -4.3933316e-04   4.4556623e-06   4.4556623e-06
   6.3512297e-01   3.0608806e-07   2.8008297e-10  -4.3657946e-04   4.4392491e-06   4.4392491e-06
   6.3516461e-01   3.0557862e-07  -2.8016647e-10  -4.3601373e-04   4.4359190e-06   4.4359190e-06
   6.3541016e-01   3.0259187e-07   2.6495677e-07  -4.3268120e-04   4.4158910e-06   4.4158910e-06
   6.3543141e-01   3.0233481e-07  -5.2613830e-10  -4.3239304e-04   4.4141906e-06   4.4141906e-06
   6.3548147e-01   3.0173003e-07   2.1968822e-10  -4.3171435e-04   4.4101241e-06   4.4101241e-06
   6.3589224e-01   2.9681290e-07  -1.3290331e-10  -4.2615289e-04   4.3769430e-06   4.3769430e-06
   6.3600510e-01   2.9547592e-07   8.9477401e-11  -4.2462731e-04   4.3677406e-06   4.3677406e-06
   6.3607401e-01   2.9466263e-07   1.1866528e-07  -4.2369629e-04   4.3622719e-06   4.3622719e-06
   6.3614341e-01   2.9384579e-07  -3.7199827e-10  -4.2275912e-04   4.3566482e-06   4.3566482e-06
   6.3621466e-01   2.9300952e-07  -1.1005262e-10  -4.2179739e-04   4.3508643e-06   4.3508643e-06
   6.3730751e-01   2.8047681e-07  -3.2687624e-10  -4.0709799e-04   4.2629359e-06   4.2629359e-06
   6.3791342e-01   2.7376080e-07   9.6832457e-11  -3.9899059e-04   4.2144522e-06   4.2144522e-06
   6.3817102e-01   2.7095447e-07   1.5807766e-07  -3.9555298e-04   4.1938493e-06   4.1938493e-06
   6.3831333e-01   2.6941644e-07   7.5079275e-10  -3.9365612e-04   4.1825458e-06   4.1825458e-06
   6.3838552e-01   2.6863959e-07  -4.5199393e-11  -3.9269459e-04   4.1767726e-06   4.1767726e-06
   6.3840987e-01   2.6837810e-07  -1.6782205e-10  -3.9237035e-04   4.1748839e-06   4.1748839e-06
   6.3848482e-01   2.6757468e-07   1.5471072e-10  -3.9137265e-04   4.1688690e-06   4.1688690e-06
   6.3884489e-01   2.6374847e-07   2.6764636e-07  -3.8658607e-04   4.1401528e-06   4.1401528e-06
   6.3905437e-01   2.6154772e-07  -8.5540165e-10  -3.8380621e-04   4.1235476e-06   4.1235476e-06
   6.3910140e-01   2.6105616e-07  -4.6614615e-11  -3.8318260e-04   4.1198313e-06   4.1198313e-06
   6.3934423e-01   2.5853277e-07  -1.4510211e-10  -3.7996570e-04   4.1005685e-06   4.1005685e-06
   6.3945219e-01   2.5741871e-07  -8.5342690e-11  -3.7853697e-04   4.0920596e-06   4.0920596e-06
   6.3974771e-01   2.5439375e-07   5.4945227e-08  -3.7463132e-04   4.0685731e-06   4.0685731e-06
   6.4018429e-01   2.4998971e-07  -1.4459908e-10  -3.6887428e-04   4.0340911e-06   4.0340911e-06
   6.4025165e-01   2.4931710e-07   4.5612562e-11  -3.6798746e-04   4.0288280e-06   4.0288280e-06
   6.4025988e-01   2.4923500e-07  -8.7283460e-11  -3.6787910e-04   4.0281643e-06   4.0281643e-06
   6.4027158e-01   2.4911836e-07  -1.1965100e-12  -3.6772508e-04   4.0272399e-06   4.0272399e-06
   6.4095628e-01   2.4238809e-07   1.7888744e-07  -3.5873292e-04   3.9733167e-06   3.9733167e-06
   6.4145183e-01   2.3763081e-07   4.5879723e-10  -3.5224898e-04   3.9344510e-06   3.9344510e-06
   6.4186626e-01   2.3372405e-07  -4.3808360e-12  -3.4684200e-04   3.9020102e-06   3.9020102e-06
   6.4211831e-01   2.3137945e-07  -8.9780649e-11  -3.4356038e-04   3.8823541e-06   3.8823541e-06
   6.4235466e-01   2.2920228e-07  -1.5753462e-10  -3.4048796e-04   3.8639293e-06   3.8639293e-06
   6.4242300e-01   2.2857660e-07  -3.2243436e-07  -3.3960047e-04   3.8585833e-06   3.8585833e-06
   6.4260445e-01   2.2692363e-07  -8.7449981e-10  -3.3724592e-04   3.8444789e-06   3.8444789e-06
   6.4266739e-01   2.2635303e-07   1.1386263e-11  -3.3642980e-04   3.8395704e-06   3.8395704e-06
   6.4287566e-01   2.2447516e-07   8.2820077e-11  -3.3373167e-04   3.8233134e-06   3.8233134e-06
   6.4287714e-01   2.2446190e-07   1.4915651e-10  -3.3371259e-04   3.8231749e-06   3.8231749e-06
   6.4330140e-01   2.2068483e-07   1.5975291e-07  -3.2822728e-04   3.7902803e-06   3.7902803e-06
   6.4345966e-01   2.1929217e-07  -6.1686039e-10  -3.2618483e-04   3.7780303e-06   3.7780303e-06
   6.4400682e-01   2.1454484e-07  -1.0607067e-10  -3.1913971e-04   3.7357129e-06   3.7357129e-06
   6.4400886e-01   2.1452736e-07  -9.4639755e-11  -3.1911354e-04   3.7355320e-06   3.7355320e-06
   6.4413026e-01   2.1348810e-07  -2.9155456e-12  -3.1755368e-04   3.7261851e-06   3.7261851e-06
   6.4432891e-01   2.1179840e-07  -2.0569050e-07  -3.1500394e-04   3.7108616e-06   3.7108616e-06
   6.4452688e-01   2.1012787e-07   5.8433375e-10  -3.1246625e-04   3.6956398e-06   3.6956398e-06
   6.4460058e-01   2.0950929e-07   1.2380167e-10  -3.1152233e-04   3.6899092e-06   3.6899092e-06
   6.4477973e-01   2.0801337e-07   7.0407570e-11  -3.0922976e-04   3.6761837e-06   3.6761837e-06
   6.4495814e-01   2.0653419e-07   5.1346850e-11  -3.0694922e-04   3.6625261e-06   3.6625261e-06
   6.4559732e-01   2.0132064e-07   1.2155992e-07  -2.9880060e-04   3.6134876e-06   3.6134876e-06
   6.4578206e-01   1.9983837e-07  -3.9447475e-10  -2.9645152e-04   3.5993989e-06   3.5993989e-06
   6.4647602e-01   1.9436753e-07  -7.1756177e-12  -2.8765324e-04   3.5464717e-06   3.5464717e-06
   6.4652218e-01   1.9400898e-07   1.5349978e-12  -2.8706939e-04   3.5429882e-06   3.5429882e-06
   6.4653524e-01   1.9390764e-07   1.2463616e-10  -2.8690420e-04   3.5420095e-06   3.5420095e-06
   6.4683826e-01   1.9157150e-07   1.4129443e-07  -2.8307622e-04   3.5190056e-06   3.5190056e-06
   6.4698878e-01   1.9042154e-07  -2.3208395e-10  -2.8117759e-04   3.5075429e-06   3.5075429e-06
   6.4715883e-01   1.8913071e-07  -1.4065860e-11  -2.7903490e-04   3.4946389e-06   3.4946389e-06
   6.4722387e-01   1.8863931e-07   7.7106871e-12  -2.7821596e-04   3.4897367e-06   3.4897367e-06
   6.4782326e-01   1.8417036e-07  -1.3698285e-10  -2.7068549e-04   3.4443752e-06   3.4443752e-06
   6.4786879e-01   1.8383521e-07  -7.2684613e-08  -2.7011458e-04   3.4409462e-06   3.4409462e-06
   6.4846073e-01   1.7953356e-07   2.8144197e-10  -2.6270888e-04   3.3964095e-06   3.3964095e-06
   6.4846421e-01   1.7950857e-07  -2.2818837e-11  -2.6266547e-04   3.3961192e-06   3.3961192e-06
   6.4851885e-01   1.7911667e-07   2.0560192e-11  -2.6198338e-04   3.3919931e-06   3.3919931e-06
   6.4907102e-01   1.7520394e-07  -5.8542368e-12  -2.5510401e-04   3.3505423e-06   3.3505423e-06
   6.4925351e-01   1.7392969e-07  -2.7192547e-08  -2.5283594e-04   3.3368769e-06   3.3368769e-06
   6.4939477e-01   1.7294965e-07   8.3881596e-11  -2.5108209e-04   3.3263024e-06   3.3263024e-06
   6.4981084e-01   1.7009512e-07  -9.7640515e-12  -2.4592600e-04   3.2952738e-06   3.2952738e-06
   6.4991392e-01   1.6939521e-07   5.2927208e-11  -2.4465077e-04   3.2876050e-06   3.2876050e-06
   6.5014054e-01   1.6786662e-07  -4.5503046e-12  -2.4185033e-04   3.2707455e-06   3.2707455e-06
   6.5075933e-01   1.6376267e-07  -4.8400341e-08  -2.3422536e-04   3.2247473e-06   3.2247473e-06
   6.5077207e-01   1.6367925e-07   1.8625184e-10  -2.3406877e-04   3.2237685e-06   3.2237685e-06
   6.5077976e-01   1.6362888e-07  -1.1885164e-11  -2.3397419e-04   3.2231549e-06   3.2231549e-06
   6.5118471e-01   1.6099977e-07   1.1564034e-11  -2.2900190e-04   3.1932139e-06   3.1932139e-06
   6.5148436e-01   1.5908159e-07   1.9926092e-12  -2.2533144e-04   3.1710388e-06   3.1710388e-06
   6.5154497e-01   1.5869633e-07   2.3042791e-08  -2.2458977e-04   3.1665854e-06   3.1665854e-06
   6.5157083e-01   1.5853230e-07  -1.4567008e-10  -2.2427349e-04   3.1647298e-06   3.1647298e-06
   6.5166950e-01   1.5790785e-07   1.4808882e-12  -2.2306729e-04   3.1573460e-06   3.1573460e-06
   6.5167303e-01   1.5788551e-07  -9.1594477e-12  -2.2302396e-04   3.1571672e-06   3.1571672e-06
   6.5170612e-01   1.5767667e-07   5.7142165e-12  -2.2261957e-04   3.1547473e-06   3.1547473e-06
   6.5193865e-01   1.5621689e-07   1.0172698e-08  -2.1978058e-04   3.1375693e-06   3.1375693e-06
   6.5222805e-01   1.5441896e-07   2.8228374e-11  -2.1625345e-04   3.1162582e-06   3.1162582e-06
   6.5231037e-01   1.5391132e-07  -2.4698578e-11  -2.1525135e-04   3.1102455e-06   3.1102455e-06
   6.5251741e-01   1.5264194e-07  -4.1413538e-11  -2.1273357e-04   3.0950668e-06   3.0950668e-06
   6.5383352e-01   1.4481407e-07  -4.6957550e-12  -1.9681151e-04   2.9988130e-06   2.9988130e-06
   6.5436456e-01   1.4177045e-07   3.2937468e-08  -1.9042752e-04   2.9602274e-06   2.9602274e-06
   6.5452212e-01   1.4087973e-07  -1.2883710e-10  -1.8853774e-04   2.9488294e-06   2.9488294e-06
   6.5524666e-01   1.3685540e-07  -1.3128324e-11  -1.7987433e-04   2.8964511e-06   2.8964511e-06
   6.5541214e-01   1.3595252e-07   3.7125528e-11  -1.7790173e-04   2.8845253e-06   2.8845253e-06
   6.5563460e-01   1.3474815e-07  -8.5840089e-12  -1.7525351e-04   2.8685169e-06   2.8685169e-06
   6.5564642e-01   1.3468443e-07   4.0957340e-08  -1.7511292e-04   2.8676149e-06   2.8676149e-06
   6.5574428e-01   1.3415827e-07  -1.8914176e-10  -1.7394941e-04   2.8605500e-06   2.8605500e-06
   6.5585414e-01   1.3357000e-07  -1.8235427e-11  -1.7264396e-04   2.8527398e-06   2.8527398e-06
   6.5632975e-01   1.3105296e-07  -2.2597391e-12  -1.6700454e-04   2.8185257e-06   2.8185257e-06
   6.5670943e-01   1.2907764e-07   1.6319271e-11  -1.6251576e-04   2.7913586e-06   2.7913586e-06
   6.5686348e-01   1.2828475e-07  -1.0701475e-08  -1.6069797e-04   2.7803877e-06   2.7803877e-06
   6.5698928e-01   1.2764081e-07   9.2486175e-12  -1.5921485e-04   2.7714136e-06   2.7714136e-06
   6.5740960e-01   1.2551275e-07  -2.0741330e-12  -1.5426927e-04   2.7414219e-06   2.7414219e-06
   6.5741590e-01   1.2548112e-07   1.0180027e-11  -1.5419524e-04   2.7409861e-06   2.7409861e-06
   6.5749802e-01   1.2506965e-07  -4.1739461e-12  -1.5323078e-04   2.7351763e-06   2.7351763e-06
   6.5759042e-01   1.2460825e-07   1.1616342e-08  -1.5214626e-04   2.7285490e-06   2.7285490e-06
   6.5759083e-01   1.2460619e-07   6.4121667e-11  -1.5214141e-04   2.7285237e-06   2.7285237e-06
   6.5760597e-01   1.2453074e-07   2.4345242e-12  -1.5196369e-04   2.7274831e-06   2.7274831e-06
   6.5779137e-01   1.2361062e-07  -1.7049649e-11  -1.4978980e-04   2.7143320e-06   2.7143320e-06
   6.5809272e-01   1.2212959e-07  -3.1473779e-12  -1.4626260e-04   2.6928839e-06   2.6928839e-06
   6.5813049e-01   1.2194523e-07   1.0371528e-08  -1.4582099e-04   2.6902804e-06   2.6902804e-06
   6.5847741e-01   1.2026467e-07  -4.6357447e-11  -1.4177058e-04   2.6656634e-06   2.6656634e-06
   6.5866224e-01   1.1937884e-07  -1.2732189e-11  -1.3961673e-04   2.6526473e-06   2.6526473e-06
   6.5898401e-01   1.1785217e-07   7.8832470e-13  -1.3587376e-04   2.6298816e-06   2.6298816e-06
   6.5919579e-01   1.1685805e-07  -2.5940019e-11  -1.3341485e-04   2.6150262e-06   2.6150262e-06
   6.5943957e-01   1.1572408e-07   2.4462279e-08  -1.3058903e-04   2.5978790e-06   2.5978790e-06
   6.5944442e-01   1.1570163e-07  -8.5376712e-11  -1.3053290e-04   2.5974831e-06   2.5974831e-06
   6.5972217e-01   1.1442331e-07   6.9541596e-12  -1.2731942e-04   2.5779768e-06   2.5779768e-06
   6.6069048e-01   1.1007614e-07  -1.8098776e-12  -1.1616584e-04   2.5103200e-06   2.5103200e-06
   6.6082355e-01   1.0949179e-07  -7.7572801e-12  -1.1463917e-04   2.5010100e-06   2.5010100e-06
   6.6124445e-01   1.0766382e-07   1.0077134e-08  -1.0981974e-04   2.4717143e-06   2.4717143e-06
   6.6133811e-01   1.0726121e-07  -9.0853777e-12  -1.0874923e-04   2.4652455e-06   2.4652455e-06
   6.6136644e-01   1.0713973e-07  -5.9621882e-13  -1.0842562e-04   2.4632637e-06   2.4632637e-06
   6.6147297e-01   1.0668417e-07  -1.9539110e-11  -1.0720918e-04   2.4559164e-06   2.4559164e-06
   6.6172323e-01   1.0562153e-07   1.3582473e-11  -1.0435521e-04   2.4385841e-06   2.4385841e-06
   6.6193069e-01   1.0474866e-07   1.3833847e-08  -1.0199325e-04   2.4242434e-06   2.4242434e-06
   6.6206752e-01   1.0417691e-07  -4.2690103e-11  -1.0043737e-04   2.4147998e-06   2.4147998e-06
   6.6219349e-01   1.0365332e-07   9.8074036e-12  -9.9006429e-05   2.4060472e-06   2.4060472e-06
   6.6237351e-01   1.0290962e-07   4.0694933e-12  -9.6963681e-05   2.3936483e-06   2.3936483e-06
   6.6251196e-01   1.0234129e-07   1.2872035e-11  -9.5394448e-05   2.3841324e-06   2.3841324e-06
   6.6277364e-01   1.0127565e-07   8.5495631e-09  -9.2432851e-05   2.3661109e-06   2.3661109e-06
   6.6281464e-01   1.0110968e-07  -1.9973903e-11  -9.1969252e-05   2.3633374e-06   2.3633374e-06
   6.6281992e-01   1.0108832e-07   1.4805149e-12  -9.1909634e-05   2.3628719e-06   2.3628719e-06
   6.6304784e-01   1.0017090e-07   4.3349834e-12  -8.9335446e-05   2.3473223e-06   2.3473223e-06
   6.6310202e-01   9.9954073e-08   1.6116868e-12  -8.8724327e-05   2.3435339e-06   2.3435339e-06
   6.6356689e-01   9.8112597e-08  -3.8757761e-09  -8.3489471e-05   2.3116870e-06   2.3116870e-06
   6.6430653e-01   9.5252401e-08   5.8025321e-12  -7.5197321e-05   2.2611846e-06   2.2611846e-06
   6.6446977e-01   9.4632469e-08  -1.9656383e-12  -7.3373247e-05   2.2501284e-06   2.2501284e-06
   6.6488688e-01   9.3066700e-08   1.0593645e-12  -6.8722590e-05   2.2217371e-06   2.2217371e-06
   6.6493806e-01   9.2876349e-08  -5.4846295e-12  -6.8152836e-05   2.2182901e-06   2.2182901e-06
   6.6573386e-01   8.9966471e-08  -9.5489584e-09  -5.9322764e-05   2.1645133e-06   2.1645133e-06
   6.6580619e-01   8.9706548e-08   3.6541645e-11  -5.8522764e-05   2.1596405e-06   2.1596405e-06
   6.6641495e-01   8.7548539e-08   2.9639781e-12  -5.1807011e-05   2.1186153e-06   2.1186153e-06
   6.6641880e-01   8.7535064e-08   9.1368029e-12  -5.1764659e-05   2.1183533e-06   2.1183533e-06
   6.6675567e-01   8.6363455e-08   6.8205850e-12  -4.8061479e-05   2.0958274e-06   2.0958274e-06
   6.6694807e-01   8.5701369e-08   1.4913112e-08  -4.5950729e-05   2.0829493e-06   2.0829493e-06
   6.6709035e-01   8.5215001e-08  -8.9136182e-11  -4.4391712e-05   2.0734457e-06   2.0734457e-06
   6.6729629e-01   8.4515909e-08   7.7335967e-13  -4.2138232e-05   2.0595944e-06   2.0595944e-06
   6.6736427e-01   8.4286415e-08   3.1935086e-12  -4.1395110e-05   2.0550895e-06   2.0550895e-06
   6.6788377e-01   8.2553022e-08   4.7698131e-12  -3.5728808e-05   2.0204941e-06   2.0204941e-06
   6.6856571e-01   8.0331586e-08  -3.2051333e-09  -2.8324411e-05   1.9752460e-06   1.9752460e-06
   6.6863401e-01   8.0112421e-08   5.1563432e-12  -2.7584891e-05   1.9707798e-06   1.9707798e-06
   6.6867691e-01   7.9975068e-08   8.2311762e-13  -2.7120649e-05   1.9679151e-06   1.9679151e-06
   6.6873781e-01   7.9780485e-08  -2.1646732e-12  -2.6461765e-05   1.9639558e-06   1.9639558e-06
   6.6910570e-01   7.8615066e-08  -8.1597727e-12  -2.2488460e-05   1.9396556e-06   1.9396556e-06
   6.6938298e-01   7.7747952e-08  -5.2255848e-09  -1.9501231e-05   1.9212907e-06   1.9212907e-06
   6.6965285e-01   7.6913194e-08   2.3045680e-11  -1.6599760e-05   1.9036015e-06   1.9036015e-06
   6.6988904e-01   7.6189965e-08  -3.7559066e-12  -1.4065317e-05   1.8881246e-06   1.8881246e-06
   6.7006894e-01   7.5643687e-08   3.2399501e-12  -1.2138089e-05   1.8763190e-06   1.8763190e-06
   6.7013253e-01   7.5451520e-08  -4.9977375e-12  -1.1457486e-05   1.8721268e-06   1.8721268e-06
   6.7020811e-01   7.5223749e-08  -4.1401246e-09  -1.0648915e-05   1.8672028e-06   1.8672028e-06
   6.7169043e-01   7.0893195e-08  -1.0922183e-11   5.1129325e-06   1.7707491e-06   1.7707491e-06
   6.7179374e-01   7.0600823e-08   8.6797520e-12   6.2047400e-06   1.7640301e-06   1.7640301e-06
   6.7199410e-01   7.0037271e-08   3.8236817e-12   8.3195831e-06   1.7510733e-06   1.7510733e-06
   6.7241312e-01   6.8873174e-08   6.2758542e-12   1.2731784e-05   1.7240041e-06   1.7240041e-06
   6.7247800e-01   6.8694654e-08   2.4170308e-09   1.3413735e-05   1.7198446e-06   1.7198446e-06
   6.7259228e-01   6.8381357e-08  -2.7679843e-12   1.4613957e-05   1.7124874e-06   1.7124874e-06
   6.7263119e-01   6.8275022e-08   2.4030623e-12   1.5022319e-05   1.7099787e-06   1.7099787e-06
   6.7275094e-01   6.7948755e-08  -1.7614345e-12   1.6278502e-05   1.7022729e-06   1.7022729e-06
   6.7283976e-01   6.7707780e-08  -1.2243051e-12   1.7209452e-05   1.6965987e-06   1.6965987e-06
   6.7319567e-01   6.6750700e-08   6.3007127e-09   2.0933190e-05   1.6737075e-06   1.6737075e-06
   6.7414871e-01   6.4253939e-08  -1.8435980e-11   3.0853326e-05   1.6128633e-06   1.6128633e-06
   6.7416370e-01   6.4215415e-08  -3.0933789e-12   3.1008744e-05   1.6118605e-06   1.6118605e-06
   6.7463515e-01   6.3015798e-08  -3.6928479e-12   3.5887714e-05   1.5819086e-06   1.5819086e-06
   6.7505769e-01   6.1959674e-08  -6.7614308e-13   4.0245126e-05   1.5552464e-06   1.5552464e-06
   6.7513686e-01   6.1763780e-08   2.8380018e-09   4.1059793e-05   1.5501746e-06   1.5501746e-06
   6.7566716e-01   6.0467449e-08  -1.1808542e-11   4.6504031e-05   1.5167441e-06   1.5167441e-06
   6.7579161e-01   6.0167190e-08  -8.1297503e-13   4.7778290e-05   1.5088841e-06   1.5088841e-06
   6.7584863e-01   6.0030119e-08   3.8236589e-12   4.8361623e-05   1.5052159e-06   1.5052159e-06
   6.7620328e-01   5.9184538e-08  -5.7504927e-13   5.1984484e-05   1.4830595e-06   1.4830595e-06
   6.7652429e-01   5.8429430e-08   1.4957098e-09   5.5254658e-05   1.4629081e-06   1.4629081e-06
   6.7696061e-01   5.7418539e-08  -3.1910514e-12   5.9685726e-05   1.4355881e-06   1.4355881e-06
   6.7735725e-01   5.6514740e-08   6.4647723e-15   6.3700410e-05   1.4109107e-06   1.4109107e-06
   6.7749057e-01   5.6214154e-08  -8.1155769e-13   6.5046895e-05   1.4025852e-06   1.4025852e-06
   6.7772192e-01   5.5696353e-08   7.9265422e-13   6.7379991e-05   1.3882427e-06   1.3882427e-06
   6.7810931e-01   5.4839956e-08   3.2990041e-09   7.1276811e-05   1.3642261e-06   1.3642261e-06
   6.7831985e-01   5.4380065e-08  -5.3449456e-12   7.3389419e-05   1.3511834e-06   1.3511834e-06
   6.7909717e-01   5.2715250e-08   2.7621302e-12   8.1157856e-05   1.3032988e-06   1.3032988e-06
   6.7911263e-01   5.2682661e-08  -2.3168810e-12   8.1311938e-05   1.3024316e-06   1.3024316e-06
   6.7954862e-01   5.1771863e-08   2.4160459e-13   8.5646731e-05   1.2756223e-06   1.2756223e-06
   6.7959168e-01   5.1682751e-08   6.6513306e-09   8.6074025e-05   1.2729210e-06   1.2729210e-06
   6.8141748e-01   4.8042809e-08  -1.2596135e-11   1.0405051e-04   1.1619288e-06   1.1619288e-06
   6.8192550e-01   4.7076392e-08   7.2487173e-13   1.0900360e-04   1.1313534e-06   1.1313534e-06
   6.8223163e-01   4.6503431e-08  -1.2821637e-12   1.1197805e-04   1.1129180e-06   1.1129180e-06
   6.8302128e-01   4.5057539e-08  -1.8460527e-13   1.1961474e-04   1.0657062e-06   1.0657062e-06
   6.8315209e-01   4.4822399e-08   1.8020901e-09   1.2087481e-04   1.0578891e-06   1.0578891e-06
   6.8333587e-01   4.4494100e-08  -3.9431717e-12   1.2264275e-04   1.0468470e-06   1.0468470e-06
   6.8358138e-01   4.4059289e-08   2.6808312e-12   1.2500026e-04   1.0322620e-06   1.0322620e-06
   6.8364661e-01   4.3944475e-08   1.0064662e-12   1.2562589e-04   1.0284631e-06   1.0284631e-06
   6.8372978e-01   4.3798535e-08   2.5855476e-13   1.2642290e-04   1.0235353e-06   1.0235353e-06
   6.8389695e-01   4.3506640e-08   3.6870580e-09   1.2802327e-04   1.0136440e-06   1.0136440e-06
   6.8407922e-01   4.3190583e-08  -1.1373925e-11   1.2976555e-04   1.0027794e-06   1.0027794e-06
   6.8408781e-01   4.3175757e-08  -1.4217978e-13   1.2984745e-04   1.0021877e-06   1.0021877e-06
   6.8412431e-01   4.3112759e-08  -4.7990401e-13   1.3019607e-04   1.0000694e-06   1.0000694e-06
   6.8426549e-01   4.2869987e-08  -2.9252430e-13   1.3154312e-04   9.9170866e-07   9.9170866e-07
   6.8536575e-01   4.1024172e-08  -1.8786536e-09   1.4198535e-04   9.2702072e-07   9.2702072e-07
   6.8566959e-01   4.0528601e-08   5.0917990e-12   1.4485136e-04   9.0920652e-07   9.0920652e-07
   6.8578884e-01   4.0335731e-08   6.3198599e-14   1.4597416e-04   9.0220620e-07   9.0220620e-07
   6.8579409e-01   4.0327264e-08  -3.4124296e-13   1.4602349e-04   9.0184249e-07   9.0184249e-07
   6.8593684e-01   4.0097657e-08   1.3832138e-13   1.4736588e-04   8.9349595e-07   8.9349595e-07
   6.8627197e-01   3.9563733e-08   2.1974332e-09   1.5051082e-04   8.7394750e-07   8.7394750e-07
   6.8632822e-01   3.9474800e-08  -7.4319013e-12   1.5103787e-04   8.7066547e-07   8.7066547e-07
   6.8669880e-01   3.8893976e-08  -1.3330812e-12   1.5450306e-04   8.4916854e-07   8.4916854e-07
   6.8693050e-01   3.8535176e-08   6.5231058e-15   1.5666378e-04   8.3568180e-07   8.3568180e-07
   6.8706496e-01   3.8328481e-08   2.6251311e-13   1.5791576e-04   8.2798603e-07   8.2798603e-07
   6.8736243e-01   3.7875112e-08  -6.9467187e-10   1.6068016e-04   8.1075799e-07   8.1075799e-07
   6.8763052e-01   3.7471124e-08  -2.4923553e-12   1.6316528e-04   7.9530205e-07   7.9530205e-07
   6.8795074e-01   3.6994231e-08   1.8331284e-14   1.6612579e-04   7.7685832e-07   7.7685832e-07
   6.8811180e-01   3.6756663e-08  -7.0002900e-13   1.6761170e-04   7.6762723e-07   7.6762723e-07
   6.8813331e-01   3.6725049e-08  -8.5132432e-13   1.6781003e-04   7.6642630e-07   7.6642630e-07
   6.8815482e-01   3.6693458e-08   4.8602312e-10   1.6800829e-04   7.6517112e-07   7.6517112e-07
   6.8816265e-01   3.6681979e-08  -5.6990973e-13   1.6808034e-04   7.6469214e-07   7.6469214e-07
   6.8840284e-01   3.6331231e-08  -4.1457790e-13   1.7029134e-04   7.5093560e-07   7.5093560e-07
   6.8901105e-01   3.5458019e-08  -5.9765308e-13   1.7586857e-04   7.1620804e-07   7.1620804e-07
   6.8906246e-01   3.5385183e-08   3.3216121e-13   1.7633850e-04   7.1321078e-07   7.1321078e-07
   6.8928140e-01   3.5076641e-08  -3.8503644e-10   1.7833793e-04   7.0086029e-07   7.0086029e-07
   6.8950784e-01   3.4760370e-08   5.2511206e-13   1.8040145e-04   6.8794195e-07   6.8794195e-07
   6.8964051e-01   3.4576393e-08  -3.7523882e-13   1.8160852e-04   6.8039783e-07   6.8039783e-07
   6.8968430e-01   3.4515876e-08   4.1772464e-13   1.8200673e-04   6.7797611e-07   6.7797611e-07
   6.9002662e-01   3.4046483e-08  -3.0260140e-13   1.8511328e-04   6.5853451e-07   6.5853451e-07
   6.9115132e-01   3.2548742e-08  -2.3479467e-10   1.9525229e-04   5.9524206e-07   5.9524206e-07
   6.9132984e-01   3.2317145e-08   1.4712111e-13   1.9685205e-04   5.8526628e-07   5.8526628e-07
   6.9171345e-01   3.1825043e-08   3.5385976e-13   2.0028071e-04   5.6379711e-07   5.6379711e-07
   6.9196312e-01   3.1508794e-08  -5.1527521e-13   2.0250585e-04   5.4998112e-07   5.4998112e-07
   6.9201869e-01   3.1438830e-08   1.3991536e-13   2.0300035e-04   5.4683200e-07   5.4683200e-07
   6.9215683e-01   3.1265591e-08   9.8567788e-10   2.0422865e-04   5.3920197e-07   5.3920197e-07
   6.9233378e-01   3.1045077e-08  -4.2579086e-12   2.0579957e-04   5.2928567e-07   5.2928567e-07
   6.9265071e-01   3.0653995e-08   3.1283366e-15   2.0860698e-04   5.1175246e-07   5.1175246e-07
   6.9287275e-01   3.0382949e-08   2.1024856e-13   2.1056890e-04   4.9953053e-07   4.9953053e-07
   6.9351487e-01   2.9612508e-08   1.3400651e-13   2.1621958e-04   4.6405692e-07   4.6405692e-07
   6.9365853e-01   2.9442832e-08  -1.5397045e-10   2.1747922e-04   4.5623029e-07   4.5623029e-07
   6.9383234e-01   2.9238836e-08   4.0463278e-13   2.1900080e-04   4.4656314e-07   4.4656314e-07
   6.9396637e-01   2.9082503e-08   9.1297372e-14   2.2017260e-04   4.3933593e-07   4.3933593e-07
   6.9405739e-01   2.8976816e-08   8.7012042e-14   2.2096744e-04   4.3437424e-07   4.3437424e-07
   6.9417583e-01   2.8839852e-08  -2.6609683e-13   2.2200074e-04   4.2784094e-07   4.2784094e-07
   6.9439611e-01   2.8586859e-08   3.1715634e-10   2.2391941e-04   4.1583958e-07   4.1583958e-07
   6.9443029e-01   2.8547795e-08   1.0710806e-12   2.2421687e-04   4.1402288e-07   4.1402288e-07
   6.9464722e-01   2.8301161e-08   1.7573794e-13   2.2610163e-04   4.0204733e-07   4.0204733e-07
   6.9490043e-01   2.8015954e-08  -1.0284695e-13   2.2829705e-04   3.8830341e-07   3.8830341e-07
   6.9503849e-01   2.7861673e-08   1.4789589e-13   2.2949177e-04   3.8082665e-07   3.8082665e-07
   6.9504814e-01   2.7850916e-08  -5.5986235e-11   2.2957525e-04   3.8029746e-07   3.8029746e-07
   6.9511146e-01   2.7780466e-08  -2.4457078e-13   2.3012260e-04   3.7684206e-07   3.7684206e-07
   6.9544714e-01   2.7409944e-08  -3.1593065e-14   2.3301899e-04   3.5867087e-07   3.5867087e-07
   6.9577550e-01   2.7052288e-08   1.4086145e-13   2.3584320e-04   3.4094562e-07   3.4094562e-07
   6.9590560e-01   2.6911871e-08   2.5039179e-13   2.3695977e-04   3.3395570e-07   3.3395570e-07
   6.9620050e-01   2.6596286e-08  -1.5079084e-10   2.3948543e-04   3.1806381e-07   3.1806381e-07
   6.9670330e-01   2.6066726e-08  -2.2823167e-13   2.4377514e-04   2.9106916e-07   2.9106916e-07
   6.9722034e-01   2.5533160e-08   2.0607518e-13   2.4816462e-04   2.6341722e-07   2.6341722e-07
   6.9739068e-01   2.5359778e-08  -1.7056970e-13   2.4960591e-04   2.5431999e-07   2.5431999e-07
   6.9813556e-01   2.4615317e-08   2.1636810e-13   2.5588068e-04   2.1488966e-07   2.1488966e-07
   6.9816619e-01   2.4585184e-08  -2.8250054e-10   2.5613758e-04   2.1318910e-07   2.1318910e-07
   6.9827061e-01   2.4482711e-08   6.1557598e-14   2.5701332e-04   2.0773900e-07   2.0773900e-07
   6.9855650e-01   2.4204331e-08   4.0994823e-14   2.5940613e-04   1.9253675e-07   1.9253675e-07
   6.9871746e-01   2.4048990e-08  -4.1312700e-14   2.6075054e-04   1.8415220e-07   1.8415220e-07
   6.9887431e-01   2.3898581e-08  -2.0612959e-13   2.6205842e-04   1.7589682e-07   1.7589682e-07
   6.9936528e-01   2.3433817e-08   4.0260393e-10   2.6613936e-04   1.5017994e-07   1.5017994e-07
   6.9970615e-01   2.3116470e-08  -1.2307811e-12   2.6896087e-04   1.3229788e-07   1.3229788e-07
   7.0012563e-01   2.2731833e-08  -3.4315579e-14   2.7241997e-04   1.1043488e-07   1.1043488e-07
   7.0019136e-01   2.2672143e-08  -7.6301062e-15   2.7296079e-04   1.0710548e-07   1.0710548e-07
   7.0028459e-01   2.2587754e-08  -6.4638817e-14   2.7372713e-04   1.0230146e-07   1.0230146e-07
   7.0031660e-01   2.2558854e-08   1.2282924e-10   2.7398997e-04   1.0055052e-07   1.0055052e-07
   7.0106117e-01   2.1896894e-08  -3.4066566e-13   2.8008251e-04   6.2067160e-08   6.2067160e-08
   7.0127035e-01   2.1714437e-08   5.7173596e-15   2.8178596e-04   5.1275001e-08   5.1275001e-08
   7.0191295e-01   2.1163402e-08   8.0109905e-14   2.8699629e-04   1.8316171e-08   1.8316171e-08
   7.0253934e-01   2.0639733e-08  -2.8067284e-14   2.9204227e-04  -1.3763122e-08  -1.3763122e-08
   7.0314712e-01   2.0144004e-08   8.6339834e-11   2.9690764e-04  -4.4585491e-08  -4.4585491e-08
   7.0329868e-01   2.0022251e-08  -2.1584687e-13   2.9811614e-04  -5.2267932e-08  -5.2267932e-08
   7.0341706e-01   1.9927670e-08  -7.9000393e-14   2.9905872e-04  -5.8238925e-08  -5.8238925e-08
   7.0378437e-01   1.9637020e-08   5.9031134e-14   3.0197616e-04  -7.6781897e-08  -7.6781897e-08
   7.0384241e-01   1.9591487e-08   1.1343312e-13   3.0243609e-04  -7.9705795e-08  -7.9705795e-08
   7.0387141e-01   1.9568770e-08  -1.8460155e-10   3.0266591e-04  -8.1118990e-08  -8.1118990e-08
   7.0387359e-01   1.9567065e-08   5.3836826e-13   3.0268313e-04  -8.1254777e-08  -8.1254777e-08
   7.0441636e-01   1.9146828e-08   2.4036413e-14   3.0696984e-04  -1.0845291e-07  -1.0845291e-07
   7.0498796e-01   1.8714026e-08   8.5189866e-14   3.1145784e-04  -1.3707683e-07  -1.3707683e-07
   7.0509451e-01   1.8634431e-08   4.4823778e-14   3.1229153e-04  -1.4237471e-07  -1.4237471e-07
   7.0529386e-01   1.8486434e-08   9.0380251e-11   3.1384871e-04  -1.5225902e-07  -1.5225902e-07
   7.0531537e-01   1.8470537e-08  -6.7710010e-14   3.1401656e-04  -1.5328229e-07  -1.5328229e-07
   7.0639407e-01   1.7690519e-08  -2.9574381e-14   3.2238386e-04  -2.0664465e-07  -2.0664465e-07
   7.0662951e-01   1.7524698e-08  -3.0933827e-14   3.2419736e-04  -2.1825603e-07  -2.1825603e-07
   7.0676024e-01   1.7433293e-08  -1.1843232e-13   3.2520240e-04  -2.2467156e-07  -2.2467156e-07
   7.0725178e-01   1.7093877e-08   2.6146999e-10   3.2896848e-04  -2.4877967e-07  -2.4877967e-07
   7.0759644e-01   1.6859828e-08  -9.5219065e-13   3.3159755e-04  -2.6544898e-07  -2.6544898e-07
   7.0805745e-01   1.6551779e-08   4.1064371e-14   3.3509845e-04  -2.8796010e-07  -2.8796010e-07
   7.0807093e-01   1.6542855e-08  -2.6185676e-15   3.3520068e-04  -2.8851244e-07  -2.8851244e-07
   7.0809528e-01   1.6526753e-08   9.1119470e-16   3.3538498e-04  -2.8976705e-07  -2.8976705e-07
   7.0847297e-01   1.6278950e-08   1.4047922e-10   3.3823906e-04  -3.0802112e-07  -3.0802112e-07
   7.0873026e-01   1.6112273e-08   2.9123909e-13   3.4017661e-04  -3.2038912e-07  -3.2038912e-07
   7.0877118e-01   1.6085917e-08   1.4729724e-14   3.4048435e-04  -3.2232404e-07  -3.2232404e-07
   7.0906568e-01   1.5897541e-08  -9.1960327e-14   3.4269435e-04  -3.3647160e-07  -3.3647160e-07
   7.0914807e-01   1.5845235e-08  -3.4196523e-14   3.4331131e-04  -3.4047647e-07  -3.4047647e-07
   7.0920624e-01   1.5808409e-08   4.8711858e-11   3.4374658e-04  -3.4328574e-07  -3.4328574e-07
   7.0943976e-01   1.5661432e-08  -2.5839328e-13   3.4549127e-04  -3.5444090e-07  -3.5444090e-07
   7.0981579e-01   1.5427627e-08   4.7387512e-14   3.4829118e-04  -3.7239084e-07  -3.7239084e-07
   7.1000775e-01   1.5309623e-08   2.6633375e-14   3.4971597e-04  -3.8154287e-07  -3.8154287e-07
   7.1016491e-01   1.5213680e-08   4.5832554e-14   3.5088027e-04  -3.8901728e-07  -3.8901728e-07
   7.1046220e-01   1.5033840e-08   1.0444983e-10   3.5307706e-04  -4.0309131e-07  -4.0309131e-07
   7.1121601e-01   1.4587300e-08  -7.6907227e-13   3.5861454e-04  -4.3877059e-07  -4.3877059e-07
   7.1146354e-01   1.4443576e-08  -1.6058915e-15   3.6042281e-04  -4.5036546e-07  -4.5036546e-07
   7.1212235e-01   1.4067929e-08  -5.4403762e-14   3.6521073e-04  -4.8111745e-07  -4.8111745e-07
   7.1238524e-01   1.3920769e-08  -2.0247759e-14   3.6711137e-04  -4.9332085e-07  -4.9332085e-07
   7.1244242e-01   1.3888965e-08   7.5126395e-11   3.6752395e-04  -4.9604008e-07  -4.9604008e-07
   7.1300594e-01   1.3579399e-08  -1.3568686e-13   3.7157610e-04  -5.2216224e-07  -5.2216224e-07
   7.1375224e-01   1.3180020e-08  -2.6246479e-14   3.7690228e-04  -5.5652774e-07  -5.5652774e-07
   7.1394403e-01   1.3079293e-08   9.3960010e-15   3.7826371e-04  -5.6527063e-07  -5.6527063e-07
   7.1395067e-01   1.3075819e-08   4.5426156e-15   3.7831075e-04  -5.6562533e-07  -5.6562533e-07
   7.1428604e-01   1.2901581e-08   6.9359938e-11   3.8068384e-04  -5.8090847e-07  -5.8090847e-07
   7.1431159e-01   1.2888405e-08  -2.3697981e-13   3.8086425e-04  -5.8204794e-07  -5.8204794e-07
   7.1431625e-01   1.2885999e-08   3.9972467e-15   3.8089715e-04  -5.8230327e-07  -5.8230327e-07
   7.1539130e-01   1.2343622e-08  -4.3509643e-15   3.8843889e-04  -6.3114620e-07  -6.3114620e-07
   7.1541318e-01   1.2332824e-08   1.9079009e-14   3.8859141e-04  -6.3211563e-07  -6.3211563e-07
   7.1584911e-01   1.2119637e-08   1.4832041e-11   3.9162167e-04  -6.5175131e-07  -6.5175131e-07
   7.1623284e-01   1.1935034e-08   2.0562652e-14   3.9427610e-04  -6.6894530e-07  -6.6894530e-07
   7.1654889e-01   1.1785101e-08   9.1714457e-15   3.9645324e-04  -6.8308498e-07  -6.8308498e-07
   7.1660363e-01   1.1759324e-08  -3.0143517e-14   3.9682948e-04  -6.8554660e-07  -6.8554660e-07
   7.1693036e-01   1.1606637e-08   2.3113167e-14   3.9907018e-04  -7.0001722e-07  -7.0001722e-07
   7.1695272e-01   1.1596259e-08  -3.0669199e-11   3.9922314e-04  -7.0108897e-07  -7.0108897e-07
   7.1702233e-01   1.1564015e-08   5.9075447e-14   3.9969927e-04  -7.0414254e-07  -7.0414254e-07
   7.1715741e-01   1.1501702e-08  -2.5583880e-14   4.0062201e-04  -7.1013119e-07  -7.1013119e-07
   7.1750656e-01   1.1342184e-08  -1.5969087e-14   4.0300010e-04  -7.2560284e-07  -7.2560284e-07
   7.1753185e-01   1.1330717e-08  -4.9404713e-14   4.0317197e-04  -7.2670918e-07  -7.2670918e-07
   7.1770714e-01   1.1251549e-08  -8.2765628e-11   4.0436169e-04  -7.3448197e-07  -7.3448197e-07
   7.1831798e-01   1.0979967e-08   2.5751965e-13   4.0848793e-04  -7.6129706e-07  -7.6129706e-07
   7.1842617e-01   1.0932553e-08  -1.9072061e-14   4.0921553e-04  -7.6604593e-07  -7.6604593e-07
   7.1902111e-01   1.0675455e-08   4.1436217e-15   4.1319945e-04  -7.9206730e-07  -7.9206730e-07
   7.1910232e-01   1.0640834e-08   2.5044120e-14   4.1374106e-04  -7.9553433e-07  -7.9553433e-07
   7.1930428e-01   1.0555219e-08  -5.5295912e-11   4.1508547e-04  -8.0431524e-07  -8.0431524e-07
   7.1932129e-01   1.0548038e-08   3.2625093e-13   4.1519856e-04  -8.0508041e-07  -8.0508041e-07
   7.1934440e-01   1.0538292e-08   1.3704011e-14   4.1535215e-04  -8.0608332e-07  -8.0608332e-07
   7.1946377e-01   1.0488096e-08   2.4704887e-15   4.1614474e-04  -8.1129885e-07  -8.1129885e-07
   7.1951162e-01   1.0468037e-08  -9.1289751e-15   4.1646216e-04  -8.1341646e-07  -8.1341646e-07
   7.1961106e-01   1.0426486e-08   2.5179531e-11   4.1712119e-04  -8.1765703e-07  -8.1765703e-07
   7.2007276e-01   1.0235695e-08  -9.4205991e-14   4.2017040e-04  -8.3758048e-07  -8.3758048e-07
   7.2014335e-01   1.0206833e-08  -3.8462451e-15   4.2063510e-04  -8.4058794e-07  -8.4058794e-07
   7.2025866e-01   1.0159865e-08  -6.8099402e-15   4.2139318e-04  -8.4555724e-07  -8.4555724e-07
   7.2039500e-01   1.0104606e-08   1.9263711e-14   4.2228813e-04  -8.5147516e-07  -8.5147516e-07
   7.2045139e-01   1.0081840e-08   7.7375266e-12   4.2265782e-04  -8.5389935e-07  -8.5389935e-07
   7.2090084e-01   9.9022088e-09  -8.7219254e-15   4.2559523e-04  -8.7310317e-07  -8.7310317e-07
   7.2104912e-01   9.8436493e-09  -1.3569242e-14   4.2656080e-04  -8.7931237e-07  -8.7931237e-07
   7.2110311e-01   9.8224162e-09   1.5186236e-14   4.2691180e-04  -8.8165049e-07  -8.8165049e-07
   7.2113003e-01   9.8118426e-09   1.9589558e-14   4.2708674e-04  -8.8284995e-07  -8.8284995e-07
   7.2122342e-01   9.7752581e-09   1.6517434e-11   4.2769325e-04  -8.8681100e-07  -8.8681100e-07
   7.2165698e-01   9.6071952e-09  -3.6622673e-14   4.3049943e-04  -9.0523860e-07  -9.0523860e-07
   7.2171967e-01   9.5831333e-09  -2.1299740e-14   4.3090386e-04  -9.0796210e-07  -9.0796210e-07
   7.2173167e-01   9.5785355e-09  -2.0610810e-16   4.3098134e-04  -9.0836228e-07  -9.0836228e-07
   7.2198826e-01   9.4807278e-09   2.0718864e-14   4.3263332e-04  -9.1913425e-07  -9.1913425e-07
   7.2226077e-01   9.3779444e-09  -1.2420170e-11   4.3438168e-04  -9.3074289e-07  -9.3074289e-07
   7.2237487e-01   9.3352410e-09   3.5754658e-15   4.3511200e-04  -9.3548745e-07  -9.3548745e-07
   7.2248256e-01   9.2951154e-09   1.6584812e-15   4.3580018e-04  -9.4007219e-07  -9.4007219e-07
   7.2250499e-01   9.2867785e-09   7.3782461e-15   4.3594357e-04  -9.4087840e-07  -9.4087840e-07
   7.2255005e-01   9.2700581e-09   1.1206332e-14   4.3623100e-04  -9.4289541e-07  -9.4289541e-07
   7.2285875e-01   9.1562943e-09  -8.2165144e-12   4.3819695e-04  -9.5580495e-07  -9.5580495e-07
   7.2324355e-01   9.0164380e-09   8.6061643e-15   4.4063653e-04  -9.7186532e-07  -9.7186532e-07
   7.2331911e-01   8.9892298e-09  -5.3617200e-15   4.4111406e-04  -9.7504071e-07  -9.7504071e-07
   7.2359116e-01   8.8919368e-09  -5.3942863e-15   4.4282993e-04  -9.8620020e-07  -9.8620020e-07
   7.2393537e-01   8.7703506e-09  -6.7955886e-15   4.4499190e-04  -1.0004590e-06  -1.0004590e-06
   7.2433745e-01   8.6304239e-09  -7.2128352e-12   4.4750489e-04  -1.0171839e-06  -1.0171839e-06
   7.2439954e-01   8.6090139e-09   8.9561943e-15   4.4789187e-04  -1.0196943e-06  -1.0196943e-06
   7.2447957e-01   8.5814996e-09   3.3302244e-15   4.4839008e-04  -1.0229745e-06  -1.0229745e-06
   7.2583159e-01   8.1297306e-09  -4.3489424e-17   4.5672717e-04  -1.0780902e-06  -1.0780902e-06
   7.2598372e-01   8.0804096e-09  -1.4642468e-14   4.5765592e-04  -1.0841633e-06  -1.0841633e-06
   7.2626521e-01   7.9899381e-09   1.0094423e-11   4.5936917e-04  -1.0955545e-06  -1.0955545e-06
   7.2672141e-01   7.8454609e-09   4.2331816e-14   4.6213203e-04  -1.1138238e-06  -1.1138238e-06
   7.2679175e-01   7.8234170e-09   3.5638683e-15   4.6255641e-04  -1.1167412e-06  -1.1167412e-06
   7.2683681e-01   7.8093305e-09  -1.4773276e-14   4.6282812e-04  -1.1184956e-06  -1.1184956e-06
   7.2706301e-01   7.7389882e-09  -1.5245921e-14   4.6418962e-04  -1.1274671e-06  -1.1274671e-06
   7.2728551e-01   7.6704189e-09   1.3599156e-11   4.6552455e-04  -1.1363749e-06  -1.1363749e-06
   7.2740893e-01   7.6326427e-09  -6.3169019e-14   4.6626330e-04  -1.1413405e-06  -1.1413405e-06
   7.2741404e-01   7.6310850e-09   2.9205934e-16   4.6629378e-04  -1.1415801e-06  -1.1415801e-06
   7.2752433e-01   7.5974930e-09   5.0094025e-15   4.6695293e-04  -1.1458957e-06  -1.1458957e-06
   7.2776165e-01   7.5257115e-09  -8.9561952e-15   4.6836763e-04  -1.1553899e-06  -1.1553899e-06
   7.2785854e-01   7.4966026e-09   1.2710930e-11   4.6894392e-04  -1.1591723e-06  -1.1591723e-06
   7.2808702e-01   7.4284005e-09  -5.6964200e-14   4.7029986e-04  -1.1681421e-06  -1.1681421e-06
   7.2811183e-01   7.4210335e-09   9.5873739e-15   4.7044678e-04  -1.1691467e-06  -1.1691467e-06
   7.2834307e-01   7.3527068e-09  -9.0635430e-16   4.7181423e-04  -1.1782129e-06  -1.1782129e-06
   7.2849633e-01   7.3077722e-09   6.2750785e-16   4.7271795e-04  -1.1842939e-06  -1.1842939e-06
   7.2912545e-01   7.1261670e-09  -6.9884650e-12   4.7640786e-04  -1.2089223e-06  -1.2089223e-06
   7.2921900e-01   7.0995514e-09  -1.5646874e-14   4.7695373e-04  -1.2125888e-06  -1.2125888e-06
   7.2985376e-01   6.9215579e-09  -6.4778397e-15   4.8063878e-04  -1.2372370e-06  -1.2372370e-06
   7.3023005e-01   6.8181584e-09  -1.7713589e-15   4.8280759e-04  -1.2517544e-06  -1.2517544e-06
   7.3069209e-01   6.6933056e-09   4.9424235e-15   4.8545474e-04  -1.2694440e-06  -1.2694440e-06
   7.3080889e-01   6.6621079e-09   1.8086282e-11   4.8612115e-04  -1.2738825e-06  -1.2738825e-06
   7.3097427e-01   6.6181828e-09  -4.8655332e-14   4.8706264e-04  -1.2803149e-06  -1.2803149e-06
   7.3106316e-01   6.5946907e-09  -5.2885405e-15   4.8756806e-04  -1.2835202e-06  -1.2835202e-06
   7.3110920e-01   6.5825574e-09   4.4180236e-15   4.8782941e-04  -1.2853167e-06  -1.2853167e-06
   7.3111040e-01   6.5822413e-09  -7.8632315e-16   4.8783618e-04  -1.2854040e-06  -1.2854040e-06
   7.3141635e-01   6.5021786e-09   3.4485206e-12   4.8956876e-04  -1.2970800e-06  -1.2970800e-06
   7.3154313e-01   6.4692906e-09  -8.7281197e-16   4.9028447e-04  -1.3018347e-06  -1.3018347e-06
   7.3166841e-01   6.4369526e-09   4.2066744e-15   4.9099042e-04  -1.3065663e-06  -1.3065663e-06
   7.3176534e-01   6.4120431e-09   2.8273492e-15   4.9153569e-04  -1.3102738e-06  -1.3102738e-06
   7.3180648e-01   6.4015000e-09  -1.9000310e-15   4.9176695e-04  -1.3117725e-06  -1.3117725e-06
   7.3207658e-01   6.3327104e-09   9.2591539e-12   4.9328142e-04  -1.3219953e-06  -1.3219953e-06
   7.3209340e-01   6.3284513e-09  -2.6169888e-14   4.9337542e-04  -1.3227456e-06  -1.3227456e-06
   7.3227805e-01   6.2818800e-09   3.5313761e-15   4.9440716e-04  -1.3296349e-06  -1.3296349e-06
   7.3236934e-01   6.2589843e-09   1.3003335e-15   4.9491617e-04  -1.3330310e-06  -1.3330310e-06
   7.3240307e-01   6.2505461e-09  -2.4450382e-15   4.9510408e-04  -1.3342578e-06  -1.3342578e-06
   7.3256208e-01   6.2109162e-09  -7.0304635e-12   4.9598860e-04  -1.3402136e-06  -1.3402136e-06
   7.3260998e-01   6.1990260e-09  -3.3217625e-14   4.9625464e-04  -1.3420351e-06  -1.3420351e-06
   7.3268418e-01   6.1806563e-09   1.6059120e-16   4.9666632e-04  -1.3448294e-06  -1.3448294e-06
   7.3280586e-01   6.1506448e-09   4.5124852e-15   4.9734059e-04  -1.3493799e-06  -1.3493799e-06
   7.3288891e-01   6.1302465e-09   9.7676176e-16   4.9780012e-04  -1.3524200e-06  -1.3524200e-06
   7.3304932e-01   6.0910393e-09   5.9006439e-12   4.9868589e-04  -1.3584772e-06  -1.3584772e-06
   7.3311848e-01   6.0742111e-09  -2.2051820e-14   4.9906726e-04  -1.3609922e-06  -1.3609922e-06
   7.3335982e-01   6.0158552e-09  -1.7072790e-15   5.0039461e-04  -1.3700368e-06  -1.3700368e-06
   7.3349124e-01   5.9843143e-09   4.4124730e-15   5.0111546e-04  -1.3748735e-06  -1.3748735e-06
   7.3390679e-01   5.8856664e-09   2.1837232e-15   5.0338540e-04  -1.3901330e-06  -1.3901330e-06
   7.3422344e-01   5.8115877e-09   3.6123610e-12   5.0510543e-04  -1.4018773e-06  -1.4018773e-06
   7.3423824e-01   5.8081479e-09  -6.2703037e-15   5.0518568e-04  -1.4023717e-06  -1.4023717e-06
   7.3438810e-01   5.7734361e-09   4.5535605e-16   5.0599671e-04  -1.4078304e-06  -1.4078304e-06
   7.3444961e-01   5.7592483e-09   8.8441126e-16   5.0632900e-04  -1.4101441e-06  -1.4101441e-06
   7.3446544e-01   5.7556034e-09  -1.6674243e-15   5.0641450e-04  -1.4106886e-06  -1.4106886e-06
   7.3473341e-01   5.6942390e-09  -3.8747505e-12   5.0785837e-04  -1.4204850e-06  -1.4204850e-06
   7.3488927e-01   5.6588508e-09  -1.1700746e-14   5.0869546e-04  -1.4261195e-06  -1.4261195e-06
   7.3502845e-01   5.6274328e-09   1.9403661e-15   5.0944125e-04  -1.4312298e-06  -1.4312298e-06
   7.3534855e-01   5.5558387e-09   3.1701259e-15   5.1115047e-04  -1.4428281e-06  -1.4428281e-06
   7.3556817e-01   5.5072467e-09  -8.6748375e-16   5.1231831e-04  -1.4506951e-06  -1.4506951e-06
   7.3572854e-01   5.4720313e-09   8.6120325e-13   5.1316841e-04  -1.4566315e-06  -1.4566315e-06
   7.3577704e-01   5.4614253e-09  -1.3415278e-15   5.1342516e-04  -1.4583588e-06  -1.4583588e-06
   7.3581710e-01   5.4526824e-09  -2.1756045e-15   5.1363710e-04  -1.4597167e-06  -1.4597167e-06
   7.3598295e-01   5.4166286e-09  -1.3588555e-15   5.1451302e-04  -1.4656288e-06  -1.4656288e-06
   7.3623523e-01   5.3622425e-09  -3.1017872e-16   5.1584080e-04  -1.4748454e-06  -1.4748454e-06
   7.3647965e-01   5.3100722e-09   1.9592588e-12   5.1712249e-04  -1.4834642e-06  -1.4834642e-06
   7.3649426e-01   5.3069694e-09  -8.6909359e-15   5.1719890e-04  -1.4840329e-06  -1.4840329e-06
   7.3736942e-01   5.1244073e-09  -4.1206831e-16   5.2174620e-04  -1.5150470e-06  -1.5150470e-06
   7.3758452e-01   5.0805060e-09   1.4090495e-15   5.2285410e-04  -1.5227183e-06  -1.5227183e-06
   7.3758842e-01   5.0797132e-09  -1.3834489e-15   5.2287414e-04  -1.5228729e-06  -1.5228729e-06
   7.3771982e-01   5.0530829e-09  -1.1024526e-12   5.2354919e-04  -1.5274063e-06  -1.5274063e-06
   7.3798106e-01   5.0005565e-09   3.5877830e-16   5.2488673e-04  -1.5366140e-06  -1.5366140e-06
   7.3802725e-01   4.9913259e-09  -1.0233402e-16   5.2512269e-04  -1.5381897e-06  -1.5381897e-06
   7.3805755e-01   4.9852790e-09   3.0031970e-17   5.2527740e-04  -1.5392370e-06  -1.5392370e-06
   7.3812252e-01   4.9723399e-09   1.2262754e-15   5.2560879e-04  -1.5414987e-06  -1.5414987e-06
   7.3829106e-01   4.9389314e-09   9.5308381e-13   5.2646674e-04  -1.5474477e-06  -1.5474477e-06
   7.3837596e-01   4.9221879e-09   3.0998712e-15   5.2689807e-04  -1.5503870e-06  -1.5503870e-06
   7.3852748e-01   4.8924463e-09  -1.1574753e-16   5.2766639e-04  -1.5556458e-06  -1.5556458e-06
   7.3854438e-01   4.8891391e-09   6.0814319e-18   5.2775202e-04  -1.5562067e-06  -1.5562067e-06
   7.3856209e-01   4.8856763e-09   1.9774880e-16   5.2784168e-04  -1.5568309e-06  -1.5568309e-06
   7.3862197e-01   4.8739883e-09   2.4707427e-12   5.2814455e-04  -1.5589826e-06  -1.5589826e-06
   7.3866665e-01   4.8652856e-09  -9.6759022e-15   5.2837045e-04  -1.5604687e-06  -1.5604687e-06
   7.3882435e-01   4.8346930e-09   9.3021322e-16   5.2916634e-04  -1.5658491e-06  -1.5658491e-06
   7.3898814e-01   4.8031202e-09  -3.2817079e-16   5.2999062e-04  -1.5716761e-06  -1.5716761e-06
   7.3944430e-01   4.7162758e-09  -3.6718419e-16   5.3227499e-04  -1.5873286e-06  -1.5873286e-06
   7.3949951e-01   4.7058724e-09   1.2581711e-12   5.3255027e-04  -1.5892474e-06  -1.5892474e-06
   7.3963858e-01   4.6797661e-09  -1.3748093e-15   5.3324272e-04  -1.5939777e-06  -1.5939777e-06
   7.3969817e-01   4.6686255e-09  -7.9592824e-17   5.3353890e-04  -1.5960061e-06  -1.5960061e-06
   7.3975514e-01   4.6579982e-09  -1.0789905e-16   5.3382182e-04  -1.5979466e-06  -1.5979466e-06
   7.4048599e-01   4.5237982e-09  -1.3899322e-16   5.3742715e-04  -1.6229096e-06  -1.6229096e-06
   7.4056840e-01   4.5089100e-09  -9.7587642e-13   5.3783096e-04  -1.6256879e-06  -1.6256879e-06
   7.4064505e-01   4.4951069e-09   5.7647161e-15   5.3820595e-04  -1.6283461e-06  -1.6283461e-06
   7.4075240e-01   4.4758459e-09   9.1673476e-17   5.3873057e-04  -1.6318284e-06  -1.6318284e-06
   7.4077703e-01   4.4714382e-09   9.4708362e-16   5.3885075e-04  -1.6326799e-06  -1.6326799e-06
   7.4085097e-01   4.4582336e-09   8.7851659e-16   5.3921118e-04  -1.6352603e-06  -1.6352603e-06
   7.4087525e-01   4.4539069e-09   1.6700158e-12   5.3932954e-04  -1.6359826e-06  -1.6359826e-06
   7.4105228e-01   4.4224776e-09  -6.6676672e-15   5.4019060e-04  -1.6419607e-06  -1.6419607e-06
   7.4106159e-01   4.4208326e-09  -2.8084013e-17   5.4023573e-04  -1.6423114e-06  -1.6423114e-06
   7.4150232e-01   4.3435787e-09  -4.5306547e-16   5.4236782e-04  -1.6570578e-06  -1.6570578e-06
   7.4159016e-01   4.3283449e-09  -2.7737634e-16   5.4279081e-04  -1.6599847e-06  -1.6599847e-06
   7.4168952e-01   4.3111754e-09   4.0979728e-13   5.4326851e-04  -1.6633514e-06  -1.6633514e-06
   7.4172433e-01   4.3051773e-09  -6.3705526e-16   5.4343569e-04  -1.6644912e-06  -1.6644912e-06
   7.4196236e-01   4.2643804e-09  -3.2291607e-16   5.4457616e-04  -1.6724271e-06  -1.6724271e-06
   7.4202466e-01   4.2537680e-09   5.9191636e-16   5.4487382e-04  -1.6745195e-06  -1.6745195e-06
   7.4231107e-01   4.2053135e-09  -1.3935961e-16   5.4623846e-04  -1.6839550e-06  -1.6839550e-06
   7.4232256e-01   4.2033800e-09   1.9669004e-13   5.4629308e-04  -1.6843599e-06  -1.6843599e-06
   7.4245061e-01   4.1819060e-09  -5.6546583e-16   5.4690080e-04  -1.6886354e-06  -1.6886354e-06
   7.4255629e-01   4.1642656e-09   6.5492298e-17   5.4740137e-04  -1.6921335e-06  -1.6921335e-06
   7.4256766e-01   4.1623716e-09  -2.7995144e-16   5.4745521e-04  -1.6924883e-06  -1.6924883e-06
   7.4335248e-01   4.0337332e-09  -4.8777863e-16   5.5114323e-04  -1.7182135e-06  -1.7182135e-06
   7.4358859e-01   3.9958170e-09   1.7732843e-13   5.5224293e-04  -1.7257700e-06  -1.7257700e-06
   7.4359956e-01   3.9940627e-09   1.7772126e-16   5.5229380e-04  -1.7262816e-06  -1.7262816e-06
   7.4365314e-01   3.9855116e-09  -2.5638917e-16   5.5254268e-04  -1.7279796e-06  -1.7279796e-06
   7.4372411e-01   3.9742149e-09   3.2467274e-16   5.5287195e-04  -1.7302169e-06  -1.7302169e-06
   7.4374152e-01   3.9714477e-09   4.0168362e-16   5.5295272e-04  -1.7307386e-06  -1.7307386e-06
   7.4376846e-01   3.9671705e-09   2.6219677e-13   5.5307753e-04  -1.7316280e-06  -1.7316280e-06
   7.4401353e-01   3.9284706e-09   1.4318984e-15   5.5421038e-04  -1.7395522e-06  -1.7395522e-06
   7.4409167e-01   3.9162106e-09   1.7932585e-16   5.5457046e-04  -1.7421736e-06  -1.7421736e-06
   7.4410649e-01   3.9138897e-09   3.4568623e-16   5.5463875e-04  -1.7426112e-06  -1.7426112e-06
   7.4476225e-01   3.8125618e-09   3.9556732e-16   5.5764055e-04  -1.7637434e-06  -1.7637434e-06
   7.4480268e-01   3.8064011e-09  -3.4441739e-13   5.5782452e-04  -1.7649889e-06  -1.7649889e-06
   7.4488554e-01   3.7938062e-09   1.0816728e-15   5.5820112e-04  -1.7675372e-06  -1.7675372e-06
   7.4489152e-01   3.7928987e-09  -1.7876290e-16   5.5822820e-04  -1.7678108e-06  -1.7678108e-06
   7.4507426e-01   3.7652750e-09   2.1261957e-16   5.5905649e-04  -1.7736155e-06  -1.7736155e-06
   7.4533182e-01   3.7266841e-09   3.8369662e-16   5.6021919e-04  -1.7817795e-06  -1.7817795e-06
   7.4547092e-01   3.7060058e-09   4.8982452e-13   5.6084484e-04  -1.7862361e-06  -1.7862361e-06
   7.4557839e-01   3.6901086e-09  -1.2887407e-15   5.6132716e-04  -1.7896218e-06  -1.7896218e-06
   7.4595225e-01   3.6353360e-09   9.3892160e-17   5.6299761e-04  -1.8013788e-06  -1.8013788e-06
   7.4630470e-01   3.5844448e-09   1.3524561e-16   5.6456184e-04  -1.8124036e-06  -1.8124036e-06
   7.4634289e-01   3.5789731e-09  -1.3861655e-16   5.6473066e-04  -1.8136641e-06  -1.8136641e-06
   7.4664802e-01   3.5355558e-09   2.9826074e-13   5.6607561e-04  -1.8232270e-06  -1.8232270e-06
   7.4668906e-01   3.5297572e-09  -8.5928182e-16   5.6625594e-04  -1.8244639e-06  -1.8244639e-06
   7.4822636e-01   3.3192436e-09   3.1440037e-17   5.7291031e-04  -1.8717299e-06  -1.8717299e-06
   7.4838163e-01   3.2986928e-09   7.7243550e-17   5.7357151e-04  -1.8764967e-06  -1.8764967e-06
   7.4841161e-01   3.2947388e-09  -1.1474343e-16   5.7369904e-04  -1.8773438e-06  -1.8773438e-06
   7.4854437e-01   3.2772899e-09   2.1393058e-13   5.7426240e-04  -1.8814691e-06  -1.8814691e-06
   7.4912865e-01   3.2015831e-09  -3.9454071e-16   5.7672521e-04  -1.8990130e-06  -1.8990130e-06
   7.4947333e-01   3.1577449e-09   1.3924083e-17   5.7816486e-04  -1.9093096e-06  -1.9093096e-06
   7.4952730e-01   3.1509358e-09   1.5821911e-16   5.7838939e-04  -1.9108977e-06  -1.9108977e-06
   7.4975131e-01   3.1228288e-09  -1.7038270e-16   5.7931872e-04  -1.9175973e-06  -1.9175973e-06
   7.5020036e-01   3.0672366e-09  -2.3073489e-13   5.8116923e-04  -1.9309826e-06  -1.9309826e-06
   7.5020668e-01   3.0664620e-09   4.7596965e-16   5.8119516e-04  -1.9311417e-06  -1.9311417e-06
   7.5028805e-01   3.0564968e-09   4.1151779e-17   5.8152873e-04  -1.9335057e-06  -1.9335057e-06
   7.5042117e-01   3.0402649e-09   2.9869128e-18   5.8207325e-04  -1.9373478e-06  -1.9373478e-06
   7.5046380e-01   3.0350850e-09  -6.0762653e-17   5.8224719e-04  -1.9387086e-06  -1.9387086e-06
   7.5066882e-01   3.0102964e-09   2.8014261e-13   5.8308217e-04  -1.9446851e-06  -1.9446851e-06
   7.5141988e-01   2.9212053e-09  -6.1489041e-16   5.8611111e-04  -1.9666628e-06  -1.9666628e-06
   7.5165109e-01   2.8943129e-09   4.2438932e-17   5.8703438e-04  -1.9732136e-06  -1.9732136e-06
   7.5174652e-01   2.8832861e-09   1.1589266e-16   5.8741417e-04  -1.9758916e-06  -1.9758916e-06
   7.5175163e-01   2.8826966e-09   1.8090321e-16   5.8743445e-04  -1.9760753e-06  -1.9760753e-06
   7.5189593e-01   2.8661058e-09   1.2060236e-13   5.8800705e-04  -1.9803203e-06  -1.9803203e-06
   7.5224355e-01   2.8265288e-09  -2.1751559e-16   5.8937962e-04  -1.9903195e-06  -1.9903195e-06
   7.5252360e-01   2.7950430e-09   6.1028658e-17   5.9047813e-04  -1.9983345e-06  -1.9983345e-06
   7.5270083e-01   2.7752982e-09   4.8841818e-17   5.9117006e-04  -2.0033271e-06  -2.0033271e-06
   7.5290243e-01   2.7530082e-09  -1.3247810e-17   5.9195402e-04  -2.0089524e-06  -2.0089524e-06
   7.5313144e-01   2.7279051e-09  -3.2295454e-13   5.9284030e-04  -2.0155091e-06  -2.0155091e-06
   7.5320872e-01   2.7194852e-09  -1.3340748e-15   5.9313843e-04  -2.0177057e-06  -2.0177057e-06
   7.5323547e-01   2.7165771e-09   1.2413888e-17   5.9324148e-04  -2.0184808e-06  -2.0184808e-06
   7.5339324e-01   2.6994873e-09  -1.3447860e-16   5.9384835e-04  -2.0228281e-06  -2.0228281e-06
   7.5342219e-01   2.6963628e-09   3.1188740e-17   5.9395939e-04  -2.0237280e-06  -2.0237280e-06
   7.5353456e-01   2.6842703e-09   7.8754862e-14   5.9439012e-04  -2.0268061e-06  -2.0268061e-06
   7.5372247e-01   2.6641706e-09  -9.8307785e-17   5.9510786e-04  -2.0321346e-06  -2.0321346e-06
   7.5380335e-01   2.6555648e-09  -7.3398362e-19   5.9541595e-04  -2.0343927e-06  -2.0343927e-06
   7.5536595e-01   2.4946629e-09  -4.6637344e-17   6.0126213e-04  -2.0773866e-06  -2.0773866e-06
   7.5559346e-01   2.4720635e-09  -4.8746098e-18   6.0209648e-04  -2.0836116e-06  -2.0836116e-06
   7.5605045e-01   2.4272856e-09  -4.3362551e-14   6.0375965e-04  -2.0959203e-06  -2.0959203e-06
   7.5605335e-01   2.4270041e-09   1.3869729e-16   6.0377007e-04  -2.0960761e-06  -2.0960761e-06
   7.5629103e-01   2.4040387e-09   1.8219833e-17   6.0462827e-04  -2.1024162e-06  -2.1024162e-06
   7.5638357e-01   2.3951564e-09  -4.7540651e-18   6.0496116e-04  -2.1048615e-06  -2.1048615e-06
   7.5642157e-01   2.3915187e-09  -2.4567264e-20   6.0509759e-04  -2.1059207e-06  -2.1059207e-06
   7.5666650e-01   2.3682030e-09   7.7218862e-14   6.0597432e-04  -2.1125233e-06  -2.1125233e-06
   7.5675868e-01   2.3594870e-09   3.4256664e-16   6.0630309e-04  -2.1149144e-06  -2.1149144e-06
   7.5682590e-01   2.3531512e-09   3.3557665e-17   6.0654234e-04  -2.1167131e-06  -2.1167131e-06
   7.5684818e-01   2.3510555e-09   8.2632034e-20   6.0662161e-04  -2.1172415e-06  -2.1172415e-06
   7.5717843e-01   2.3202024e-09  -7.4162433e-18   6.0779096e-04  -2.1260990e-06  -2.1260990e-06
   7.5767322e-01   2.2747334e-09  -6.5118332e-14   6.0952635e-04  -2.1390123e-06  -2.1390123e-06
   7.5775693e-01   2.2671294e-09   2.2794839e-16   6.0981787e-04  -2.1412720e-06  -2.1412720e-06
   7.5801764e-01   2.2436097e-09   1.6490623e-17   6.1072237e-04  -2.1480069e-06  -2.1480069e-06
   7.5811976e-01   2.2344636e-09   2.2995965e-17   6.1107503e-04  -2.1507508e-06  -2.1507508e-06
   7.5817610e-01   2.2294333e-09  -2.7398402e-17   6.1126935e-04  -2.1521437e-06  -2.1521437e-06
   7.5832366e-01   2.2163132e-09   2.1545811e-14   6.1177690e-04  -2.1559069e-06  -2.1559069e-06
   7.5868121e-01   2.1848412e-09  -6.2600875e-17   6.1299912e-04  -2.1651784e-06  -2.1651784e-06
   7.5907948e-01   2.1503108e-09  -6.3289396e-18   6.1434819e-04  -2.1753664e-06  -2.1753664e-06
   7.5929112e-01   2.1321833e-09   4.8573744e-17   6.1505969e-04  -2.1808571e-06  -2.1808571e-06
   7.6023537e-01   2.0531530e-09   8.4269102e-18   6.1818948e-04  -2.2046453e-06  -2.2046453e-06
   7.6055680e-01   2.0269243e-09   1.2817997e-13   6.1923808e-04  -2.2126800e-06  -2.2126800e-06
   7.6087947e-01   2.0009309e-09  -5.1930590e-16   6.2028230e-04  -2.2206003e-06  -2.2206003e-06
   7.6095582e-01   1.9948301e-09   1.1139385e-17   6.2052803e-04  -2.2225355e-06  -2.2225355e-06
   7.6156817e-01   1.9465622e-09  -5.4150800e-18   6.2248205e-04  -2.2375933e-06  -2.2375933e-06
   7.6187724e-01   1.9226452e-09  -1.5611783e-17   6.2345666e-04  -2.2450363e-06  -2.2450363e-06
   7.6198917e-01   1.9140566e-09   6.1825011e-14   6.2380761e-04  -2.2477689e-06  -2.2477689e-06
   7.6281623e-01   1.8517709e-09  -1.3330058e-16   6.2636903e-04  -2.2676881e-06  -2.2676881e-06
   7.6296290e-01   1.8409382e-09  -3.7808544e-18   6.2681735e-04  -2.2712431e-06  -2.2712431e-06
   7.6300824e-01   1.8376029e-09  -7.7922286e-18   6.2695563e-04  -2.2722608e-06  -2.2722608e-06
   7.6318336e-01   1.8247755e-09  -3.6707862e-17   6.2748806e-04  -2.2763591e-06  -2.2763591e-06
   7.6345827e-01   1.8048196e-09  -1.3166581e-14   6.2831864e-04  -2.2828843e-06  -2.2828843e-06
   7.6349684e-01   1.8020371e-09  -2.5772384e-17   6.2843462e-04  -2.2838467e-06  -2.2838467e-06
   7.6353830e-01   1.7990512e-09   7.0185957e-18   6.2855917e-04  -2.2848697e-06  -2.2848697e-06
   7.6440280e-01   1.7379032e-09   5.9374090e-18   6.3112497e-04  -2.3049571e-06  -2.3049571e-06
   7.6460423e-01   1.7239571e-09   1.2381415e-17   6.3171385e-04  -2.3096837e-06  -2.3096837e-06
   7.6470053e-01   1.7173290e-09  -7.0720494e-14   6.3199418e-04  -2.3119684e-06  -2.3119684e-06
   7.6529269e-01   1.6771295e-09   1.4506007e-16   6.3370165e-04  -2.3254304e-06  -2.3254304e-06
   7.6543919e-01   1.6673305e-09  -3.1593697e-17   6.3411962e-04  -2.3287173e-06  -2.3287173e-06
   7.6558543e-01   1.6576060e-09   2.6802677e-17   6.3453505e-04  -2.3320276e-06  -2.3320276e-06
   7.6572090e-01   1.6486477e-09  -1.7621625e-18   6.3491822e-04  -2.3352017e-06  -2.3352017e-06
   7.6639482e-01   1.6047994e-09   1.7027098e-14   6.3680250e-04  -2.3501799e-06  -2.3501799e-06
   7.6653053e-01   1.5961113e-09  -9.9564042e-17   6.3717738e-04  -2.3532270e-06  -2.3532270e-06
   7.6679967e-01   1.5790202e-09   9.9889454e-18   6.3791637e-04  -2.3592053e-06  -2.3592053e-06
   7.6712937e-01   1.5583332e-09   1.0429904e-17   6.3881354e-04  -2.3664203e-06  -2.3664203e-06
   7.6740931e-01   1.5409808e-09   1.1303198e-17   6.3956818e-04  -2.3726288e-06  -2.3726288e-06
   7.6762204e-01   1.5279240e-09   7.3118592e-15   6.4013750e-04  -2.3771412e-06  -2.3771412e-06
   7.6822004e-01   1.4918095e-09  -2.1775451e-18   6.4171753e-04  -2.3901123e-06  -2.3901123e-06
   7.6873780e-01   1.4612316e-09   1.6629883e-17   6.4306177e-04  -2.4011734e-06  -2.4011734e-06
   7.6941426e-01   1.4222231e-09  -5.3014953e-18   6.4478480e-04  -2.4154166e-06  -2.4154166e-06
   7.6945414e-01   1.4199562e-09  -1.2343066e-17   6.4488516e-04  -2.4162954e-06  -2.4162954e-06
   7.6964664e-01   1.4090641e-09   1.0061963e-14   6.4536801e-04  -2.4202760e-06  -2.4202760e-06
   7.7011564e-01   1.3828765e-09  -3.7906854e-17   6.4653150e-04  -2.4299714e-06  -2.4299714e-06
   7.7023980e-01   1.3760257e-09   1.6942504e-17   6.4683645e-04  -2.4325509e-06  -2.4325509e-06
   7.7039597e-01   1.3674569e-09  -6.3245916e-18   6.4721832e-04  -2.4356748e-06  -2.4356748e-06
   7.7041426e-01   1.3664567e-09  -1.0885435e-18   6.4726286e-04  -2.4360974e-06  -2.4360974e-06
   7.7096992e-01   1.3364206e-09   1.8155242e-14   6.4860428e-04  -2.4473034e-06  -2.4473034e-06
   7.7097158e-01   1.3363315e-09  -7.4123708e-17   6.4860818e-04  -2.4474199e-06  -2.4474199e-06
   7.7111241e-01   1.3288247e-09  -1.2924239e-18   6.4894418e-04  -2.4501652e-06  -2.4501652e-06
   7.7113544e-01   1.3276015e-09   2.0988226e-17   6.4899879e-04  -2.4507702e-06  -2.4507702e-06
   7.7129674e-01   1.3190632e-09  -3.4757082e-18   6.4938122e-04  -2.4539971e-06  -2.4539971e-06
   7.7138081e-01   1.3146350e-09  -5.4014354e-15   6.4957969e-04  -2.4556727e-06  -2.4556727e-06
   7.7194773e-01   1.2851589e-09  -1.0749445e-17   6.5090280e-04  -2.4669299e-06  -2.4669299e-06
   7.7206223e-01   1.2792860e-09  -1.1875459e-17   6.5116690e-04  -2.4691234e-06  -2.4691234e-06
   7.7234323e-01   1.2649874e-09  -5.8222029e-18   6.5181022e-04  -2.4746607e-06  -2.4746607e-06
   7.7270342e-01   1.2468926e-09  -3.4955105e-18   6.5262532e-04  -2.4817226e-06  -2.4817226e-06
   7.7302069e-01   1.2311687e-09   7.9674274e-15   6.5333449e-04  -2.4878231e-06  -2.4878231e-06
   7.7319945e-01   1.2223966e-09   2.5425798e-17   6.5373030e-04  -2.4913609e-06  -2.4913609e-06
   7.7345108e-01   1.2101546e-09   4.4616069e-18   6.5428315e-04  -2.4961543e-06  -2.4961543e-06
   7.7376145e-01   1.1952237e-09  -1.1266315e-18   6.5495786e-04  -2.5020262e-06  -2.5020262e-06
   7.7398132e-01   1.1847580e-09   3.0068681e-19   6.5543099e-04  -2.5062067e-06  -2.5062067e-06
   7.7420480e-01   1.1742144e-09  -5.1307950e-15   6.5590787e-04  -2.5103759e-06  -2.5103759e-06
   7.7441349e-01   1.1644533e-09   8.0664356e-18   6.5634942e-04  -2.5142925e-06  -2.5142925e-06
   7.7541140e-01   1.1188884e-09  -3.9025207e-18   6.5841127e-04  -2.5326780e-06  -2.5326780e-06
   7.7542248e-01   1.1183922e-09  -4.5406339e-18   6.5843373e-04  -2.5328667e-06  -2.5328667e-06
   7.7623107e-01   1.0827983e-09  -1.2177540e-17   6.6004352e-04  -2.5474057e-06  -2.5474057e-06
   7.7625606e-01   1.0817166e-09  -1.9860729e-14   6.6009236e-04  -2.5479027e-06  -2.5479027e-06
   7.7661245e-01   1.0664055e-09   7.9303932e-17   6.6078401e-04  -2.5542465e-06  -2.5542465e-06
   7.7669622e-01   1.0628381e-09   1.0442461e-17   6.6094511e-04  -2.5556897e-06  -2.5556897e-06
   7.7696272e-01   1.0515684e-09   5.2295636e-18   6.6145364e-04  -2.5603773e-06  -2.5603773e-06
   7.7714443e-01   1.0439529e-09  -1.8709967e-18   6.6179705e-04  -2.5635314e-06  -2.5635314e-06
   7.7734072e-01   1.0357883e-09   4.5632181e-15   6.6216485e-04  -2.5670210e-06  -2.5670210e-06
   7.7809611e-01   1.0049592e-09  -8.4285422e-18   6.6355097e-04  -2.5799927e-06  -2.5799927e-06
   7.7815116e-01   1.0027488e-09  -7.0863488e-18   6.6365012e-04  -2.5809473e-06  -2.5809473e-06
   7.7815769e-01   1.0024869e-09  -7.2202045e-18   6.6366198e-04  -2.5809483e-06  -2.5809483e-06
   7.7830514e-01   9.9659165e-10   6.2736657e-18   6.6392627e-04  -2.5834858e-06  -2.5834858e-06
   7.7970737e-01   9.4223257e-10  -1.6699225e-15   6.6635046e-04  -2.6067697e-06  -2.6067697e-06
   7.7986363e-01   9.3636143e-10  -5.4787611e-18   6.6661051e-04  -2.6093759e-06  -2.6093759e-06
   7.8003736e-01   9.2987706e-10   2.7435509e-18   6.6689737e-04  -2.6121587e-06  -2.6121587e-06
   7.8041109e-01   9.1607965e-10  -1.1766934e-18   6.6750607e-04  -2.6180572e-06  -2.6180572e-06
   7.8064406e-01   9.0758226e-10  -3.6039837e-18   6.6787958e-04  -2.6218206e-06  -2.6218206e-06
   7.8090600e-01   8.9812292e-10   6.4874695e-15   6.6829424e-04  -2.6259639e-06  -2.6259639e-06
   7.8101292e-01   8.9428994e-10  -1.6318590e-17   6.6846185e-04  -2.6276754e-06  -2.6276754e-06
   7.8119388e-01   8.8784013e-10  -1.3314911e-18   6.6874341e-04  -2.6305197e-06  -2.6305197e-06
   7.8144409e-01   8.7899839e-10   1.0057831e-18   6.6912828e-04  -2.6344390e-06  -2.6344390e-06
   7.8147496e-01   8.7791366e-10   8.8494335e-19   6.6917551e-04  -2.6348156e-06  -2.6348156e-06
   7.8201564e-01   8.5913061e-10   1.5549435e-15   6.6998812e-04  -2.6432251e-06  -2.6432251e-06
   7.8219488e-01   8.5299306e-10  -6.1930225e-18   6.7025230e-04  -2.6458687e-06  -2.6458687e-06
   7.8254288e-01   8.4120185e-10  -3.6742753e-18   6.7075748e-04  -2.6511326e-06  -2.6511326e-06
   7.8261134e-01   8.3890137e-10  -6.2590667e-18   6.7085567e-04  -2.6521842e-06  -2.6521842e-06
   7.8265930e-01   8.3729362e-10  -6.8063078e-18   6.7092425e-04  -2.6528874e-06  -2.6528874e-06
   7.8303216e-01   8.2489850e-10   3.6209565e-15   6.7145090e-04  -2.6584222e-06  -2.6584222e-06
   7.8315516e-01   8.2084988e-10  -1.0019102e-17   6.7162205e-04  -2.6603099e-06  -2.6603099e-06
   7.8357240e-01   8.0726403e-10  -3.7198595e-18   6.7219354e-04  -2.6664390e-06  -2.6664390e-06
   7.8420539e-01   7.8708108e-10  -2.7509363e-19   6.7303324e-04  -2.6754990e-06  -2.6754990e-06
   7.8429820e-01   7.8416439e-10   5.0305285e-18   6.7315359e-04  -2.6768082e-06  -2.6768082e-06
   7.8438204e-01   7.8153921e-10  -4.9990285e-15   6.7326170e-04  -2.6779824e-06  -2.6779824e-06
   7.8498941e-01   7.6278051e-10   8.6096280e-18   6.7402743e-04  -2.6865673e-06  -2.6865673e-06
   7.8515906e-01   7.5762192e-10   1.5359326e-18   6.7423593e-04  -2.6888772e-06  -2.6888772e-06
   7.8533109e-01   7.5242627e-10  -9.0698295e-18   6.7444488e-04  -2.6912814e-06  -2.6912814e-06
   7.8550098e-01   7.4733044e-10   2.9387024e-18   6.7464895e-04  -2.6935191e-06  -2.6935191e-06
   7.8588814e-01   7.3584625e-10   9.7954821e-15   6.7510487e-04  -2.6988030e-06  -2.6988030e-06
   7.8649714e-01   7.1813746e-10   5.0902967e-17   6.7579703e-04  -2.7070017e-06  -2.7070017e-06
   7.8673067e-01   7.1146064e-10  -3.1003800e-18   6.7605433e-04  -2.7101021e-06  -2.7101021e-06
   7.8729041e-01   6.9570833e-10  -4.3838862e-18   6.7665288e-04  -2.7173285e-06  -2.7173285e-06
   7.8793825e-01   6.7791160e-10   2.5450136e-18   6.7731334e-04  -2.7255790e-06  -2.7255790e-06
   7.8801609e-01   6.7580412e-10   3.1973005e-15   6.7739038e-04  -2.7265450e-06  -2.7265450e-06
   7.8822260e-01   6.7024466e-10  -1.4969096e-18   6.7759229e-04  -2.7291527e-06  -2.7291527e-06
   7.8823856e-01   6.6981691e-10   4.3711010e-18   6.7760780e-04  -2.7293084e-06  -2.7293084e-06
   7.8880653e-01   6.5477111e-10   1.9700432e-18   6.7814424e-04  -2.7363891e-06  -2.7363891e-06
   7.8924309e-01   6.4343636e-10   2.0665874e-18   6.7853861e-04  -2.7416253e-06  -2.7416253e-06
   7.8926620e-01   6.4284177e-10   5.9384479e-15   6.7855902e-04  -2.7419326e-06  -2.7419326e-06
   7.8992737e-01   6.2606367e-10  -2.1925776e-17   6.7912505e-04  -2.7497739e-06  -2.7497739e-06
   7.9003682e-01   6.2332861e-10  -1.7032781e-18   6.7921526e-04  -2.7510696e-06  -2.7510696e-06
   7.9010763e-01   6.2156559e-10  -1.0646748e-18   6.7927311e-04  -2.7518890e-06  -2.7518890e-06
   7.9010910e-01   6.2152907e-10   7.0339466e-19   6.7927430e-04  -2.7519097e-06  -2.7519097e-06
   7.9090256e-01   6.0211248e-10   4.2074636e-15   6.7989418e-04  -2.7609611e-06  -2.7609611e-06
   7.9105207e-01   5.9852235e-10  -2.1595865e-17   6.8000516e-04  -2.7626492e-06  -2.7626492e-06
   7.9111090e-01   5.9711550e-10  -6.2583544e-19   6.8004831e-04  -2.7633261e-06  -2.7633261e-06
   7.9144815e-01   5.8911469e-10   1.6832308e-19   6.8029037e-04  -2.7669596e-06  -2.7669596e-06
   7.9182017e-01   5.8041295e-10  -2.8646927e-18   6.8054640e-04  -2.7710307e-06  -2.7710307e-06
   7.9208213e-01   5.7436287e-10   1.0994904e-15   6.8071978e-04  -2.7739288e-06  -2.7739288e-06
   7.9209794e-01   5.7399982e-10   4.8605105e-18   6.8072999e-04  -2.7741662e-06  -2.7741662e-06
   7.9219109e-01   5.7186510e-10  -5.4964404e-19   6.8079029e-04  -2.7750577e-06  -2.7750577e-06
   7.9300880e-01   5.5346285e-10   1.2468301e-18   6.8128793e-04  -2.7836941e-06  -2.7836941e-06
   7.9304795e-01   5.5259696e-10   1.1965464e-18   6.8131045e-04  -2.7840171e-06  -2.7840171e-06
   7.9313925e-01   5.5058255e-10   5.6745985e-15   6.8136220e-04  -2.7850632e-06  -2.7850632e-06
   7.9383481e-01   5.3547508e-10  -2.1748385e-17   6.8173476e-04  -2.7920256e-06  -2.7920256e-06
   7.9403257e-01   5.3125605e-10  -6.6353161e-19   6.8183346e-04  -2.7939124e-06  -2.7939124e-06
   7.9448949e-01   5.2163453e-10   8.8927259e-19   6.8204889e-04  -2.7984926e-06  -2.7984926e-06
   7.9531257e-01   5.0474019e-10   1.5562410e-18   6.8239378e-04  -2.8062850e-06  -2.8062850e-06
   7.9531380e-01   5.0471549e-10   4.2133088e-15   6.8239424e-04  -2.8063005e-06  -2.8063005e-06
   7.9554175e-01   5.0013442e-10  -1.2575709e-17   6.8247999e-04  -2.8082779e-06  -2.8082779e-06
   7.9578394e-01   4.9531255e-10  -6.8860558e-19   6.8256621e-04  -2.8105457e-06  -2.8105457e-06
   7.9579170e-01   4.9515889e-10  -1.1210727e-18   6.8256893e-04  -2.8105870e-06  -2.8105870e-06
   7.9582847e-01   4.9443108e-10   2.6028910e-19   6.8258152e-04  -2.8109764e-06  -2.8109764e-06
   7.9583119e-01   4.9437728e-10   2.7744045e-15   6.8258240e-04  -2.8110590e-06  -2.8110590e-06
   7.9607201e-01   4.8963794e-10  -6.5985286e-18   6.8266250e-04  -2.8131756e-06  -2.8131756e-06
   7.9624074e-01   4.8634444e-10  -6.5577804e-19   6.8271584e-04  -2.8145836e-06  -2.8145836e-06
   7.9628813e-01   4.8542340e-10  -2.6432968e-18   6.8273031e-04  -2.8150699e-06  -2.8150699e-06
   7.9701027e-01   4.7160230e-10  -9.9676791e-19   6.8292883e-04  -2.8213734e-06  -2.8213734e-06
   7.9727842e-01   4.6657080e-10   6.3009227e-16   6.8299160e-04  -2.8236714e-06  -2.8236714e-06
   7.9769203e-01   4.5891517e-10  -1.9270228e-18   6.8307687e-04  -2.8270590e-06  -2.8270590e-06
   7.9821890e-01   4.4934490e-10  -3.3856619e-19   6.8316503e-04  -2.8313240e-06  -2.8313240e-06
   7.9841326e-01   4.4586505e-10   2.0070896e-19   6.8319186e-04  -2.8327746e-06  -2.8327746e-06
   7.9853464e-01   4.4370554e-10   7.4357359e-20   6.8320688e-04  -2.8338370e-06  -2.8338370e-06
   7.9878062e-01   4.3936129e-10   6.7152829e-16   6.8323385e-04  -2.8357060e-06  -2.8357060e-06
   7.9896371e-01   4.3615528e-10   2.0630879e-18   6.8325058e-04  -2.8371783e-06  -2.8371783e-06
   7.9904224e-01   4.3478748e-10  -8.6947358e-20   6.8325699e-04  -2.8377265e-06  -2.8377265e-06
   7.9958365e-01   4.2547270e-10   7.2586749e-19   6.8328710e-04  -2.8416982e-06  -2.8416982e-06
   7.9976007e-01   4.2248079e-10  -2.7416928e-19   6.8329164e-04  -2.8430125e-06  -2.8430125e-06
   8.0008774e-01   4.1697947e-10  -3.6274612e-16   6.8329322e-04  -2.8454669e-06  -2.8454669e-06
   8.0017500e-01   4.1552659e-10   1.3404544e-18   6.8329219e-04  -2.8460816e-06  -2.8460816e-06
   8.0080960e-01   4.0511172e-10  -8.3042962e-20   6.8326577e-04  -2.8504255e-06  -2.8504255e-06
   8.0090212e-01   4.0361515e-10   3.4529376e-19   6.8325914e-04  -2.8510584e-06  -2.8510584e-06
   8.0110597e-01   4.0033751e-10   1.3129910e-19   6.8324202e-04  -2.8524417e-06  -2.8524417e-06
   8.0118237e-01   3.9911595e-10   1.9541925e-16   6.8323480e-04  -2.8528837e-06  -2.8528837e-06
   8.0146263e-01   3.9466668e-10  -7.1074852e-19   6.8320385e-04  -2.8548048e-06  -2.8548048e-06
   8.0170341e-01   3.9088385e-10  -3.1194719e-20   6.8317214e-04  -2.8563842e-06  -2.8563842e-06
   8.0173412e-01   3.9040397e-10  -3.1730230e-19   6.8316774e-04  -2.8565962e-06  -2.8565962e-06
   8.0188771e-01   3.8801276e-10  -2.3777702e-19   6.8314467e-04  -2.8575394e-06  -2.8575394e-06
   8.0216461e-01   3.8373894e-10   2.1078779e-16   6.8309815e-04  -2.8592446e-06  -2.8592446e-06
   8.0243590e-01   3.7959730e-10   1.0649555e-18   6.8304638e-04  -2.8609439e-06  -2.8609439e-06
   8.0267415e-01   3.7599682e-10  -3.8071458e-19   6.8299599e-04  -2.8623293e-06  -2.8623293e-06
   8.0334700e-01   3.6601226e-10   1.0311462e-20   6.8282830e-04  -2.8662348e-06  -2.8662348e-06
   8.0349123e-01   3.6390670e-10  -3.1972399e-19   6.8278747e-04  -2.8670688e-06  -2.8670688e-06
   8.0353529e-01   3.6326593e-10   1.4318538e-16   6.8277456e-04  -2.8674215e-06  -2.8674215e-06
   8.0366701e-01   3.6135694e-10  -2.3403533e-19   6.8273536e-04  -2.8681099e-06  -2.8681099e-06
   8.0375441e-01   3.6009593e-10   9.3175001e-20   6.8270853e-04  -2.8686009e-06  -2.8686009e-06
   8.0383668e-01   3.5891288e-10   1.3224561e-20   6.8268276e-04  -2.8689878e-06  -2.8689878e-06
   8.0399279e-01   3.5667867e-10   8.4568716e-21   6.8263223e-04  -2.8698243e-06  -2.8698243e-06
   8.0450460e-01   3.4945075e-10   1.7227125e-16   6.8245242e-04  -2.8725478e-06  -2.8725478e-06
   8.0460780e-01   3.4801122e-10  -7.1994293e-19   6.8241357e-04  -2.8730622e-06  -2.8730622e-06
   8.0498722e-01   3.4276948e-10  -7.4474799e-20   6.8226307e-04  -2.8750280e-06  -2.8750280e-06
   8.0524960e-01   3.3919081e-10   8.8024929e-20   6.8215214e-04  -2.8762614e-06  -2.8762614e-06
   8.0606837e-01   3.2826200e-10   5.0347924e-21   6.8176931e-04  -2.8801264e-06  -2.8801264e-06
   8.0611280e-01   3.2767911e-10   1.6884093e-16   6.8174707e-04  -2.8802117e-06  -2.8802117e-06
   8.0636595e-01   3.2437771e-10  -6.1336441e-19   6.8161655e-04  -2.8813817e-06  -2.8813817e-06
   8.0656014e-01   3.2186786e-10   1.2015140e-19   6.8151286e-04  -2.8822530e-06  -2.8822530e-06
   8.0660237e-01   3.2132468e-10   1.3103811e-19   6.8148994e-04  -2.8823999e-06  -2.8823999e-06
   8.0722615e-01   3.1340634e-10   1.4232643e-19   6.8113384e-04  -2.8849032e-06  -2.8849032e-06
   8.0770253e-01   3.0749098e-10   1.1003856e-16   6.8084035e-04  -2.8866509e-06  -2.8866509e-06
   8.0788530e-01   3.0525112e-10  -3.7419105e-19   6.8072269e-04  -2.8873848e-06  -2.8873848e-06
   8.0789667e-01   3.0511234e-10  -3.1332185e-20   6.8071530e-04  -2.8874093e-06  -2.8874093e-06
   8.0850969e-01   2.9772167e-10  -4.9089798e-20   6.8030020e-04  -2.8895405e-06  -2.8895405e-06
   8.0862707e-01   2.9632712e-10  -1.1409044e-19   6.8021710e-04  -2.8900201e-06  -2.8900201e-06
   8.0930618e-01   2.8838586e-10   2.9613157e-16   6.7971461e-04  -2.8920666e-06  -2.8920666e-06
   8.1002047e-01   2.8026287e-10  -6.9783833e-19   6.7914489e-04  -2.8941970e-06  -2.8941970e-06
   8.1031462e-01   2.7698467e-10   1.9646105e-20   6.7889818e-04  -2.8948825e-06  -2.8948825e-06
   8.1036911e-01   2.7638161e-10   1.2967496e-19   6.7885166e-04  -2.8950361e-06  -2.8950361e-06
   8.1045100e-01   2.7547769e-10  -2.8457831e-20   6.7878132e-04  -2.8952389e-06  -2.8952389e-06
   8.1100865e-01   2.6940096e-10  -1.3941968e-16   6.7828762e-04  -2.8965350e-06  -2.8965350e-06
   8.1123402e-01   2.6698324e-10   4.5175014e-19   6.7808075e-04  -2.8971004e-06  -2.8971004e-06
   8.1132337e-01   2.6603074e-10  -9.1778339e-21   6.7799765e-04  -2.8972362e-06  -2.8972362e-06
   8.1215424e-01   2.5733455e-10  -9.1930294e-20   6.7719286e-04  -2.8989173e-06  -2.8989173e-06
   8.1289791e-01   2.4979244e-10   4.0295961e-20   6.7642444e-04  -2.9000066e-06  -2.9000066e-06
   8.1312508e-01   2.4753290e-10   1.0649145e-16   6.7618061e-04  -2.9003038e-06  -2.9003038e-06
   8.1323329e-01   2.4646378e-10  -1.2358873e-19   6.7606302e-04  -2.9003777e-06  -2.9003777e-06
   8.1341372e-01   2.4469146e-10   6.6811194e-20   6.7586467e-04  -2.9006442e-06  -2.9006442e-06
   8.1350197e-01   2.4382915e-10  -1.2484398e-19   6.7576670e-04  -2.9007327e-06  -2.9007327e-06
   8.1389453e-01   2.4003036e-10  -7.2235450e-20   6.7532316e-04  -2.9010987e-06  -2.9010987e-06
   8.1424035e-01   2.3673299e-10   3.0089916e-17   6.7492182e-04  -2.9014668e-06  -2.9014668e-06
   8.1451256e-01   2.3416934e-10  -2.4602006e-20   6.7459904e-04  -2.9016428e-06  -2.9016428e-06
   8.1460152e-01   2.3333749e-10  -6.8046333e-20   6.7449227e-04  -2.9016456e-06  -2.9016456e-06
   8.1477179e-01   2.3175372e-10  -1.3994704e-20   6.7428594e-04  -2.9018142e-06  -2.9018142e-06
   8.1511051e-01   2.2863493e-10   5.2931450e-21   6.7386850e-04  -2.9019764e-06  -2.9019764e-06
   8.1553179e-01   2.2481435e-10   5.2105933e-17   6.7333620e-04  -2.9020249e-06  -2.9020249e-06
   8.1557253e-01   2.2444830e-10  -1.5004073e-19   6.7328386e-04  -2.9021097e-06  -2.9021097e-06
   8.1569559e-01   2.2334622e-10  -5.4739723e-21   6.7312524e-04  -2.9020723e-06  -2.9020723e-06
   8.1581600e-01   2.2227309e-10  -5.2008062e-20   6.7296870e-04  -2.9021510e-06  -2.9021510e-06
   8.1600434e-01   2.2060487e-10   2.2896729e-20   6.7272167e-04  -2.9020457e-06  -2.9020457e-06
   8.1613939e-01   2.1941639e-10   7.2043766e-17   6.7254261e-04  -2.9020810e-06  -2.9020810e-06
   8.1641846e-01   2.1698069e-10  -1.6483725e-19   6.7216793e-04  -2.9020389e-06  -2.9020389e-06
   8.1650151e-01   2.1626106e-10  -3.9663011e-20   6.7205516e-04  -2.9020380e-06  -2.9020380e-06
   8.1665710e-01   2.1491937e-10   3.1790508e-21   6.7184239e-04  -2.9020330e-06  -2.9020330e-06
   8.1693256e-01   2.1256424e-10   3.2922920e-20   6.7146086e-04  -2.9018995e-06  -2.9018995e-06
   8.1702087e-01   2.1181471e-10   6.9954515e-17   6.7133722e-04  -2.9018605e-06  -2.9018605e-06
   8.1712318e-01   2.1094966e-10  -2.3095217e-20   6.7119310e-04  -2.9018781e-06  -2.9018781e-06
   8.1713604e-01   2.1084116e-10  -3.6591809e-21   6.7117500e-04  -2.9017993e-06  -2.9017993e-06
   8.1715661e-01   2.1066777e-10   4.6120633e-21   6.7114586e-04  -2.9018472e-06  -2.9018472e-06
   8.1738114e-01   2.0878420e-10  -8.2116839e-20   6.7082610e-04  -2.9017073e-06  -2.9017073e-06
   8.1780217e-01   2.0529744e-10  -2.6681722e-17   6.7021526e-04  -2.9014092e-06  -2.9014092e-06
   8.1784377e-01   2.0495613e-10  -8.0294727e-20   6.7015419e-04  -2.9012950e-06  -2.9012950e-06
   8.1789917e-01   2.0450248e-10   3.3566793e-21   6.7007247e-04  -2.9013211e-06  -2.9013211e-06
   8.1790416e-01   2.0446167e-10   9.4771842e-21   6.7006519e-04  -2.9012326e-06  -2.9012326e-06
   8.1791739e-01   2.0435346e-10   3.2895343e-21   6.7004563e-04  -2.9012362e-06  -2.9012362e-06
   8.1841620e-01   2.0031650e-10   3.7466407e-17   6.6929824e-04  -2.9008209e-06  -2.9008209e-06
   8.1903575e-01   1.9541333e-10  -1.5124461e-19   6.6834150e-04  -2.9000515e-06  -2.9000515e-06
   8.1923947e-01   1.9382740e-10   1.4073345e-20   6.6802003e-04  -2.8997237e-06  -2.8997237e-06
   8.1994682e-01   1.8842012e-10   1.5741044e-20   6.6687714e-04  -2.8985893e-06  -2.8985893e-06
   8.2011060e-01   1.8718972e-10  -8.4318613e-21   6.6660661e-04  -2.8983074e-06  -2.8983074e-06
   8.2064166e-01   1.8325531e-10   6.8029789e-17   6.6571431e-04  -2.8972415e-06  -2.8972415e-06
   8.2138779e-01   1.7786684e-10  -1.3663888e-19   6.6442130e-04  -2.8956171e-06  -2.8956171e-06
   8.2147549e-01   1.7724397e-10   2.2421083e-20   6.6426639e-04  -2.8953243e-06  -2.8953243e-06
   8.2156639e-01   1.7660066e-10   3.3438613e-20   6.6410503e-04  -2.8951531e-06  -2.8951531e-06
   8.2158420e-01   1.7647492e-10  -1.3912905e-21   6.6407337e-04  -2.8950855e-06  -2.8950855e-06
   8.2159784e-01   1.7637864e-10  -2.0511611e-17   6.6404901e-04  -2.8951162e-06  -2.8951162e-06
   8.2165784e-01   1.7595583e-10   4.8824933e-21   6.6394211e-04  -2.8948605e-06  -2.8948605e-06
   8.2170562e-01   1.7561989e-10  -2.5126273e-20   6.6385665e-04  -2.8947869e-06  -2.8947869e-06
   8.2216542e-01   1.7241942e-10  -2.7864752e-20   6.6302502e-04  -2.8935195e-06  -2.8935195e-06
   8.2277642e-01   1.6825653e-10   1.1905780e-20   6.6189289e-04  -2.8917563e-06  -2.8917563e-06
   8.2293075e-01   1.6722105e-10   5.0216366e-17   6.6160208e-04  -2.8912710e-06  -2.8912710e-06
   8.2354629e-01   1.6315412e-10  -1.2883220e-19   6.6042268e-04  -2.8892335e-06  -2.8892335e-06
   8.2403406e-01   1.6000170e-10  -3.9210227e-20   6.5946578e-04  -2.8876201e-06  -2.8876201e-06
   8.2424039e-01   1.5868661e-10   4.4980146e-20   6.5905514e-04  -2.8868651e-06  -2.8868651e-06
   8.2445585e-01   1.5732487e-10   3.8086425e-21   6.5862266e-04  -2.8859961e-06  -2.8859961e-06
   8.2514455e-01   1.5305001e-10  -6.1785251e-17   6.5721430e-04  -2.8833535e-06  -2.8833535e-06
   8.2590466e-01   1.4846662e-10   2.1922231e-19   6.5561467e-04  -2.8800604e-06  -2.8800604e-06
   8.2600439e-01   1.4787554e-10  -1.7819171e-20   6.5540131e-04  -2.8795517e-06  -2.8795517e-06
   8.2604476e-01   1.4763698e-10  -1.6387193e-20   6.5531468e-04  -2.8793969e-06  -2.8793969e-06
   8.2644700e-01   1.4528053e-10  -3.8315177e-20   6.5444422e-04  -2.8775640e-06  -2.8775640e-06
   8.2673701e-01   1.4360501e-10   6.3668275e-17   6.5380844e-04  -2.8761427e-06  -2.8761427e-06
   8.2698240e-01   1.4220231e-10  -1.7571040e-19   6.5326494e-04  -2.8750113e-06  -2.8750113e-06
   8.2751560e-01   1.3920151e-10   6.3886539e-21   6.5206709e-04  -2.8722634e-06  -2.8722634e-06
   8.2763488e-01   1.3853893e-10   2.1650197e-20   6.5179590e-04  -2.8716520e-06  -2.8716520e-06
   8.2804997e-01   1.3625769e-10   6.3754215e-21   6.5084308e-04  -2.8694195e-06  -2.8694195e-06
   8.2843305e-01   1.3418570e-10   5.0227481e-17   6.4995118e-04  -2.8672511e-06  -2.8672511e-06
   8.2847677e-01   1.3395126e-10  -3.0062523e-19   6.4984849e-04  -2.8671354e-06  -2.8671354e-06
   8.2873630e-01   1.3256789e-10  -1.0380313e-20   6.4923641e-04  -2.8656601e-06  -2.8656601e-06
   8.3071207e-01   1.2249422e-10   2.1000129e-20   6.4439467e-04  -2.8534232e-06  -2.8534232e-06
   8.3083665e-01   1.2188535e-10  -8.6269767e-21   6.4407861e-04  -2.8525970e-06  -2.8525970e-06
   8.3092938e-01   1.2143406e-10   4.4343269e-17   6.4384248e-04  -2.8519921e-06  -2.8519921e-06
   8.3098286e-01   1.2117460e-10  -9.7170468e-20   6.4370602e-04  -2.8516262e-06  -2.8516262e-06
   8.3104162e-01   1.2089010e-10  -3.5419046e-21   6.4355572e-04  -2.8512833e-06  -2.8512833e-06
   8.3137496e-01   1.1928889e-10   1.5950377e-20   6.4269816e-04  -2.8489173e-06  -2.8489173e-06
   8.3163497e-01   1.1805470e-10   1.4583430e-20   6.4202278e-04  -2.8471737e-06  -2.8471737e-06
   8.3174345e-01   1.1754353e-10   7.0455747e-17   6.4173939e-04  -2.8463832e-06  -2.8463832e-06
   8.3175522e-01   1.1748819e-10  -1.5722969e-19   6.4170865e-04  -2.8462233e-06  -2.8462233e-06
   8.3186953e-01   1.1695224e-10  -1.8046483e-20   6.4140875e-04  -2.8455367e-06  -2.8455367e-06
   8.3189324e-01   1.1684138e-10   8.7448759e-23   6.4134646e-04  -2.8453392e-06  -2.8453392e-06
   8.3264012e-01   1.1340233e-10  -3.9878063e-20   6.3935968e-04  -2.8398837e-06  -2.8398837e-06
   8.3282496e-01   1.1256695e-10   6.1697762e-17   6.3886092e-04  -2.8384595e-06  -2.8384595e-06
   8.3284813e-01   1.1246268e-10  -2.0890626e-19   6.3879818e-04  -2.8383002e-06  -2.8383002e-06
   8.3298813e-01   1.1183464e-10   4.6280280e-20   6.3841824e-04  -2.8372474e-06  -2.8372474e-06
   8.3326779e-01   1.1059060e-10  -2.4105763e-20   6.3765445e-04  -2.8351180e-06  -2.8351180e-06
   8.3404690e-01   1.0719725e-10  -1.1049430e-21   6.3549274e-04  -2.8288570e-06  -2.8288570e-06
   8.3439744e-01   1.0570467e-10   1.5662734e-17   6.3450376e-04  -2.8260128e-06  -2.8260128e-06
   8.3468852e-01   1.0448107e-10  -3.1030522e-20   6.3367479e-04  -2.8236615e-06  -2.8236615e-06
   8.3523477e-01   1.0222291e-10  -3.8848259e-21   6.3210049e-04  -2.8189193e-06  -2.8189193e-06
   8.3524041e-01   1.0219987e-10   3.0638318e-22   6.3208408e-04  -2.8189070e-06  -2.8189070e-06
   8.3569544e-01   1.0035654e-10  -2.5620562e-21   6.3075360e-04  -2.8149618e-06  -2.8149618e-06
   8.3593463e-01   9.9400937e-11   1.5190670e-17   6.3004735e-04  -2.8128605e-06  -2.8128605e-06
   8.3595401e-01   9.9323919e-11   5.8551524e-20   6.2999002e-04  -2.8126048e-06  -2.8126048e-06
   8.3604361e-01   9.8968565e-11   1.6409013e-20   6.2972407e-04  -2.8118341e-06  -2.8118341e-06
   8.3606985e-01   9.8864768e-11  -1.5242209e-20   6.2964611e-04  -2.8115830e-06  -2.8115830e-06
   8.3614982e-01   9.8549014e-11   1.2117080e-20   6.2940803e-04  -2.8108758e-06  -2.8108758e-06
   8.3687139e-01   9.5745273e-11  -3.3449135e-17   6.2723634e-04  -2.8041307e-06  -2.8041307e-06
   8.3720464e-01   9.4477449e-11   9.8562443e-20   6.2621880e-04  -2.8010088e-06  -2.8010088e-06
   8.3731441e-01   9.4063511e-11   2.7363043e-20   6.2588160e-04  -2.7999881e-06  -2.7999881e-06
   8.3742100e-01   9.3663344e-11  -1.6504588e-21   6.2555325e-04  -2.7990026e-06  -2.7990026e-06
   8.3748685e-01   9.3416945e-11   1.1384186e-21   6.2534988e-04  -2.7984107e-06  -2.7984107e-06
   8.3753084e-01   9.3252730e-11  -2.2096430e-17   6.2521392e-04  -2.7979357e-06  -2.7979357e-06
   8.3772143e-01   9.2544482e-11   5.8747184e-20   6.2462275e-04  -2.7960725e-06  -2.7960725e-06
   8.3818212e-01   9.0854751e-11   1.5603276e-20   6.2318150e-04  -2.7915006e-06  -2.7915006e-06
   8.3823718e-01   9.0654856e-11   4.2557134e-21   6.2300795e-04  -2.7910498e-06  -2.7910498e-06
   8.3830745e-01   9.0400411e-11   1.5244295e-20   6.2278636e-04  -2.7902529e-06  -2.7902529e-06
   8.3847226e-01   8.9806410e-11   3.5204908e-17   6.2226476e-04  -2.7886187e-06  -2.7886187e-06
   8.3898390e-01   8.7987142e-11  -1.8002635e-19   6.2063135e-04  -2.7833703e-06  -2.7833703e-06
   8.3913858e-01   8.7444440e-11   1.2822017e-20   6.2013325e-04  -2.7818031e-06  -2.7818031e-06
   8.3916845e-01   8.7340003e-11  -3.3369764e-21   6.2003678e-04  -2.7815419e-06  -2.7815419e-06
   8.3921929e-01   8.7162569e-11   1.2395548e-21   6.1987251e-04  -2.7810152e-06  -2.7810152e-06
   8.4050473e-01   8.2794165e-11   2.8528678e-17   6.1564862e-04  -2.7672109e-06  -2.7672109e-06
   8.4051910e-01   8.2746591e-11  -9.7680418e-20   6.1560074e-04  -2.7669447e-06  -2.7669447e-06
   8.4065956e-01   8.2282981e-11   1.8132742e-21   6.1513068e-04  -2.7654846e-06  -2.7654846e-06
   8.4120402e-01   8.0510360e-11   1.6988117e-20   6.1329359e-04  -2.7593875e-06  -2.7593875e-06
   8.4163363e-01   7.9138676e-11  -1.1368245e-20   6.1182682e-04  -2.7544645e-06  -2.7544645e-06
   8.4165907e-01   7.9058188e-11   1.2471733e-17   6.1173941e-04  -2.7542534e-06  -2.7542534e-06
   8.4187134e-01   7.8389764e-11  -7.3542913e-20   6.1100870e-04  -2.7517037e-06  -2.7517037e-06
   8.4204189e-01   7.7856799e-11  -4.8819441e-21   6.1041879e-04  -2.7497516e-06  -2.7497516e-06
   8.4223498e-01   7.7257774e-11  -1.9612212e-21   6.0974809e-04  -2.7474600e-06  -2.7474600e-06
   8.4228412e-01   7.7106079e-11  -1.1816727e-20   6.0957686e-04  -2.7469443e-06  -2.7469443e-06
   8.4229889e-01   7.7060539e-11  -5.1601746e-18   6.0952537e-04  -2.7467733e-06  -2.7467733e-06
   8.4257519e-01   7.6213551e-11  -2.0003331e-20   6.0855886e-04  -2.7434522e-06  -2.7434522e-06
   8.4293567e-01   7.5122479e-11  -1.2830422e-20   6.0728838e-04  -2.7391012e-06  -2.7391012e-06
   8.4294576e-01   7.5092180e-11   1.7661655e-21   6.0725266e-04  -2.7390009e-06  -2.7390009e-06
   8.4315804e-01   7.4457248e-11   2.8645912e-21   6.0649933e-04  -2.7363859e-06  -2.7363859e-06
   8.4336680e-01   7.3838104e-11   3.4383278e-18   6.0575491e-04  -2.7337884e-06  -2.7337884e-06
   8.4389763e-01   7.2286797e-11  -1.6398258e-21   6.0384562e-04  -2.7272604e-06  -2.7272604e-06
   8.4423890e-01   7.1306737e-11  -1.0705034e-21   6.0260594e-04  -2.7229527e-06  -2.7229527e-06
   8.4495005e-01   6.9306930e-11   3.4972145e-21   5.9999173e-04  -2.7138748e-06  -2.7138748e-06
   8.4537418e-01   6.8141035e-11   1.2639383e-20   5.9841285e-04  -2.7082651e-06  -2.7082651e-06
   8.4545400e-01   6.7923808e-11   6.8847054e-18   5.9811402e-04  -2.7072220e-06  -2.7072220e-06
   8.4548447e-01   6.7841071e-11  -1.2891522e-20   5.9799987e-04  -2.7067558e-06  -2.7067558e-06
   8.4558014e-01   6.7581970e-11   2.0586725e-21   5.9764075e-04  -2.7055618e-06  -2.7055618e-06
   8.4575703e-01   6.7105473e-11   8.3095315e-21   5.9697488e-04  -2.7031680e-06  -2.7031680e-06
   8.4584301e-01   6.6875066e-11   9.0477223e-21   5.9665033e-04  -2.7019492e-06  -2.7019492e-06
   8.4594271e-01   6.6608921e-11  -1.0801131e-17   5.9627322e-04  -2.7005994e-06  -2.7005994e-06
   8.4612266e-01   6.6131177e-11   2.8991113e-20   5.9559029e-04  -2.6982608e-06  -2.6982608e-06
   8.4685093e-01   6.4232528e-11  -1.8875318e-21   5.9279965e-04  -2.6883019e-06  -2.6883019e-06
   8.4777939e-01   6.1890778e-11  -2.2553133e-21   5.8917849e-04  -2.6752466e-06  -2.6752466e-06
   8.4782491e-01   6.1778186e-11  -4.2556816e-21   5.8899912e-04  -2.6745999e-06  -2.6745999e-06
   8.4782562e-01   6.1776433e-11  -1.3231509e-17   5.8899634e-04  -2.6745667e-06  -2.6745667e-06
   8.4802238e-01   6.1292139e-11  -9.3240249e-20   5.8821911e-04  -2.6717154e-06  -2.6717154e-06
   8.4811435e-01   6.1067074e-11  -2.0523265e-21   5.8785469e-04  -2.6704059e-06  -2.6704059e-06
   8.4812530e-01   6.1040336e-11  -2.2039636e-21   5.8781125e-04  -2.6702679e-06  -2.6702679e-06
   8.4908705e-01   5.8736709e-11   8.5855956e-21   5.8395792e-04  -2.6562224e-06  -2.6562224e-06
   8.4934251e-01   5.8139570e-11   7.4520806e-18   5.8292159e-04  -2.6524144e-06  -2.6524144e-06
   8.4965954e-01   5.7406942e-11  -1.8816458e-20   5.8162803e-04  -2.6476312e-06  -2.6476312e-06
   8.4977126e-01   5.7150965e-11   6.0782772e-21   5.8117020e-04  -2.6459239e-06  -2.6459239e-06
   8.4981452e-01   5.7052161e-11  -4.2107024e-21   5.8099264e-04  -2.6452841e-06  -2.6452841e-06
   8.4997110e-01   5.6695958e-11   9.6610452e-21   5.8034871e-04  -2.6429045e-06  -2.6429045e-06
   8.5100609e-01   5.4396677e-11   4.0190991e-18   5.7604141e-04  -2.6268674e-06  -2.6268674e-06
   8.5124643e-01   5.3876235e-11   1.0266265e-20   5.7502858e-04  -2.6230535e-06  -2.6230535e-06
   8.5141944e-01   5.3504681e-11  -3.1405619e-21   5.7429657e-04  -2.6202861e-06  -2.6202861e-06
   8.5153913e-01   5.3249140e-11   8.4850183e-21   5.7378866e-04  -2.6184227e-06  -2.6184227e-06
   8.5217845e-01   5.1904674e-11   3.3634385e-21   5.7105585e-04  -2.6081156e-06  -2.6081156e-06
   8.5310412e-01   5.0017953e-11   4.7158552e-18   5.6703933e-04  -2.5928587e-06  -2.5928587e-06
   8.5324920e-01   4.9728521e-11  -9.1175268e-21   5.6640341e-04  -2.5904322e-06  -2.5904322e-06
   8.5353896e-01   4.9155479e-11  -1.4200454e-21   5.6512811e-04  -2.5856164e-06  -2.5856164e-06
   8.5395598e-01   4.8342336e-11   8.5948840e-22   5.6328069e-04  -2.5784933e-06  -2.5784933e-06
   8.5422062e-01   4.7833297e-11  -4.7048049e-21   5.6210080e-04  -2.5740079e-06  -2.5740079e-06
   8.5433363e-01   4.7617557e-11   4.5270077e-18   5.6159525e-04  -2.5720178e-06  -2.5720178e-06
   8.5460917e-01   4.7095623e-11  -5.0317004e-21   5.6035808e-04  -2.5673083e-06  -2.5673083e-06
   8.5469097e-01   4.6941782e-11  -6.8060061e-22   5.5998962e-04  -2.5658799e-06  -2.5658799e-06
   8.5546919e-01   4.5503045e-11   5.3307172e-21   5.5645645e-04  -2.5522458e-06  -2.5522458e-06
   8.5551008e-01   4.5428683e-11  -8.7265241e-22   5.5626944e-04  -2.5515104e-06  -2.5515104e-06
   8.5561024e-01   4.5247028e-11   6.6793944e-18   5.5581071e-04  -2.5497396e-06  -2.5497396e-06
   8.5575360e-01   4.4988311e-11  -2.1277940e-20   5.5515276e-04  -2.5471721e-06  -2.5471721e-06
   8.5577525e-01   4.4949365e-11  -8.1625566e-22   5.5505328e-04  -2.5467465e-06  -2.5467465e-06
   8.5637929e-01   4.3876344e-11   3.2387697e-21   5.5226132e-04  -2.5358737e-06  -2.5358737e-06
   8.5705528e-01   4.2705831e-11   2.1513901e-21   5.4910109e-04  -2.5235072e-06  -2.5235072e-06
   8.5707330e-01   4.2675066e-11   2.2477902e-18   5.4901635e-04  -2.5231732e-06  -2.5231732e-06
   8.5757650e-01   4.1824684e-11  -1.8389846e-21   5.4663870e-04  -2.5138444e-06  -2.5138444e-06
   8.5780469e-01   4.1444658e-11   3.4867046e-22   5.4555361e-04  -2.5095767e-06  -2.5095767e-06
   8.5793603e-01   4.1227497e-11   4.8561843e-22   5.4492713e-04  -2.5071092e-06  -2.5071092e-06
   8.5806716e-01   4.1011827e-11  -4.4133904e-22   5.4430027e-04  -2.5046215e-06  -2.5046215e-06
   8.5816230e-01   4.0856047e-11  -6.6388311e-18   5.4384448e-04  -2.5028814e-06  -2.5028814e-06
   8.5829958e-01   4.0632311e-11  -2.8180345e-20   5.4318559e-04  -2.5002564e-06  -2.5002564e-06
   8.5848041e-01   4.0339463e-11   1.9223360e-21   5.4231526e-04  -2.4968316e-06  -2.4968316e-06
   8.5857877e-01   4.0181067e-11  -2.1259278e-21   5.4184081e-04  -2.4948982e-06  -2.4948982e-06
   8.5864295e-01   4.0078046e-11  -2.2823019e-21   5.4153071e-04  -2.4937110e-06  -2.4937110e-06
   8.5911171e-01   3.9333577e-11  -2.7233188e-18   5.3925590e-04  -2.4846663e-06  -2.4846663e-06
   8.5913943e-01   3.9289988e-11   9.7524832e-21   5.3912078e-04  -2.4841607e-06  -2.4841607e-06
   8.5914240e-01   3.9285312e-11  -1.8228125e-21   5.3910633e-04  -2.4840506e-06  -2.4840506e-06
   8.5939554e-01   3.8889529e-11  -3.8179757e-23   5.3786961e-04  -2.4791937e-06  -2.4791937e-06
   8.5947916e-01   3.8759672e-11   9.5324700e-22   5.3745995e-04  -2.4775783e-06  -2.4775783e-06
   8.5978020e-01   3.8295747e-11   5.8175458e-18   5.3598042e-04  -2.4716349e-06  -2.4716349e-06
   8.5990644e-01   3.8102848e-11  -2.9440166e-20   5.3535773e-04  -2.4691255e-06  -2.4691255e-06
   8.5991871e-01   3.8084150e-11  -4.4770797e-23   5.3529707e-04  -2.4689412e-06  -2.4689412e-06
   8.6016968e-01   3.7703749e-11   5.2351747e-22   5.3405509e-04  -2.4639078e-06  -2.4639078e-06
   8.6073520e-01   3.6860436e-11   1.0534598e-21   5.3123719e-04  -2.4526871e-06  -2.4526871e-06
   8.6082565e-01   3.6727320e-11   1.8560708e-18   5.3078414e-04  -2.4507966e-06  -2.4507966e-06
   8.6087299e-01   3.6657835e-11   5.6055106e-21   5.3054665e-04  -2.4498934e-06  -2.4498934e-06
   8.6130389e-01   3.6031419e-11   1.1170120e-21   5.2837704e-04  -2.4411475e-06  -2.4411475e-06
   8.6164915e-01   3.5537219e-11   2.1691031e-22   5.2662752e-04  -2.4341073e-06  -2.4341073e-06
   8.6187609e-01   3.5216098e-11  -4.4214191e-22   5.2547226e-04  -2.4294644e-06  -2.4294644e-06
   8.6195014e-01   3.5111931e-11   1.9488439e-18   5.2509440e-04  -2.4278694e-06  -2.4278694e-06
   8.6215120e-01   3.4830679e-11   2.5160768e-21   5.2406601e-04  -2.4237861e-06  -2.4237861e-06
   8.6219061e-01   3.4775826e-11   7.4127025e-22   5.2386416e-04  -2.4229156e-06  -2.4229156e-06
   8.6258891e-01   3.4226161e-11  -8.7962183e-22   5.2181592e-04  -2.4146274e-06  -2.4146274e-06
   8.6288135e-01   3.3828138e-11   4.9462605e-22   5.2030375e-04  -2.4085227e-06  -2.4085227e-06
   8.6293807e-01   3.3751474e-11   9.0661831e-19   5.2000969e-04  -2.4072825e-06  -2.4072825e-06
   8.6305873e-01   3.3588966e-11  -2.2254034e-21   5.1938314e-04  -2.4047472e-06  -2.4047472e-06
   8.6334880e-01   3.3201489e-11   2.1872021e-22   5.1787196e-04  -2.3986557e-06  -2.3986557e-06
   8.6347051e-01   3.3040246e-11   5.8623801e-22   5.1723587e-04  -2.3960581e-06  -2.3960581e-06
   8.6377212e-01   3.2644022e-11  -1.4953922e-21   5.1565424e-04  -2.3896102e-06  -2.3896102e-06
   8.6382945e-01   3.2569257e-11   1.7953565e-18   5.1535279e-04  -2.3883767e-06  -2.3883767e-06
   8.6387153e-01   3.2514481e-11   5.3517159e-21   5.1513132e-04  -2.3874829e-06  -2.3874829e-06
   8.6394436e-01   3.2419899e-11  -1.0895472e-21   5.1474775e-04  -2.3858607e-06  -2.3858607e-06
   8.6423783e-01   3.2041551e-11  -6.5461834e-22   5.1319741e-04  -2.3795773e-06  -2.3795773e-06
   8.6431514e-01   3.1942626e-11  -7.1253621e-22   5.1278785e-04  -2.3779155e-06  -2.3779155e-06
   8.6494357e-01   3.1149675e-11  -1.9128998e-18   5.0944022e-04  -2.3641789e-06  -2.3641789e-06
   8.6510870e-01   3.0944611e-11   8.1639651e-21   5.0855523e-04  -2.3605201e-06  -2.3605201e-06
   8.6525745e-01   3.0761037e-11   1.0664830e-22   5.0775611e-04  -2.3571943e-06  -2.3571943e-06
   8.6533612e-01   3.0664381e-11  -8.9158811e-22   5.0733266e-04  -2.3554626e-06  -2.3554626e-06
   8.6568693e-01   3.0237096e-11   6.4241197e-23   5.0543844e-04  -2.3476671e-06  -2.3476671e-06
   8.6572190e-01   3.0194831e-11   2.3412434e-18   5.0524903e-04  -2.3469155e-06  -2.3469155e-06
   8.6574922e-01   3.0161846e-11  -5.9210647e-21   5.0510096e-04  -2.3463223e-06  -2.3463223e-06
   8.6601088e-01   2.9847808e-11   5.1297320e-22   5.0368022e-04  -2.3404043e-06  -2.3404043e-06
   8.6619426e-01   2.9629670e-11  -6.5772276e-22   5.0268109e-04  -2.3362951e-06  -2.3362951e-06
   8.6642407e-01   2.9358557e-11  -2.3101338e-22   5.0142514e-04  -2.3310848e-06  -2.3310848e-06
   8.6643065e-01   2.9350831e-11   6.5335798e-19   5.0138908e-04  -2.3309750e-06  -2.3309750e-06
   8.6658957e-01   2.9164838e-11  -3.1364207e-21   5.0051788e-04  -2.3273461e-06  -2.3273461e-06
   8.6679525e-01   2.8925877e-11  -2.9520779e-22   4.9938728e-04  -2.3226530e-06  -2.3226530e-06
   8.6685308e-01   2.8859043e-11  -3.1975406e-22   4.9906876e-04  -2.3213434e-06  -2.3213434e-06
   8.6692549e-01   2.8775580e-11  -3.2834281e-23   4.9866954e-04  -2.3197142e-06  -2.3197142e-06
   8.6773097e-01   2.7863234e-11  -5.9452259e-19   4.9419969e-04  -2.3011495e-06  -2.3011495e-06
   8.6785459e-01   2.7725789e-11   1.7326397e-21   4.9350893e-04  -2.2982516e-06  -2.2982516e-06
   8.6786966e-01   2.7709081e-11  -3.0119432e-22   4.9342460e-04  -2.2979453e-06  -2.2979453e-06
   8.6794113e-01   2.7629988e-11  -6.8895871e-23   4.9302466e-04  -2.2962460e-06  -2.2962460e-06
   8.6806095e-01   2.7497881e-11  -4.1416858e-22   4.9235307e-04  -2.2934814e-06  -2.2934814e-06
   8.6813437e-01   2.7417236e-11  -4.2215133e-19   4.9194097e-04  -2.2917418e-06  -2.2917418e-06
   8.6822032e-01   2.7323145e-11  -1.0743032e-21   4.9145806e-04  -2.2896920e-06  -2.2896920e-06
   8.6897579e-01   2.6509817e-11   5.3527601e-23   4.8718658e-04  -2.2718915e-06  -2.2718915e-06
   8.6930780e-01   2.6160085e-11  -8.5523876e-22   4.8529459e-04  -2.2639280e-06  -2.2639280e-06
   8.6938579e-01   2.6078601e-11   4.8839449e-22   4.8484878e-04  -2.2620830e-06  -2.2620830e-06
   8.6969330e-01   2.5759788e-11   4.7225584e-19   4.8308621e-04  -2.2547461e-06  -2.2547461e-06
   8.6973315e-01   2.5718767e-11   1.3630226e-21   4.8285734e-04  -2.2537205e-06  -2.2537205e-06
   8.7001262e-01   2.5432862e-11   1.1413830e-22   4.8124783e-04  -2.2469985e-06  -2.2469985e-06
   8.7048320e-01   2.4958604e-11  -2.0519158e-22   4.7852323e-04  -2.2354688e-06  -2.2354688e-06
   8.7050301e-01   2.4938840e-11   4.8199924e-22   4.7840813e-04  -2.2350192e-06  -2.2350192e-06
   8.7057918e-01   2.4862968e-11   2.8860964e-19   4.7796519e-04  -2.2332105e-06  -2.2332105e-06
   8.7064613e-01   2.4796479e-11   2.5244706e-22   4.7757566e-04  -2.2314783e-06  -2.2314783e-06
   8.7073416e-01   2.4709314e-11  -1.9466298e-22   4.7706271e-04  -2.2293365e-06  -2.2293365e-06
   8.7107432e-01   2.4375391e-11  -1.5698297e-22   4.7507478e-04  -2.2210132e-06  -2.2210132e-06
   8.7109814e-01   2.4352178e-11   6.0316373e-22   4.7493522e-04  -2.2204305e-06  -2.2204305e-06
   8.7112406e-01   2.4326938e-11   2.9440867e-19   4.7478332e-04  -2.2197341e-06  -2.2197341e-06
   8.7155152e-01   2.3914523e-11  -3.6539142e-22   4.7226993e-04  -2.2091600e-06  -2.2091600e-06
   8.7182393e-01   2.3655358e-11  -3.1206971e-23   4.7066045e-04  -2.2022867e-06  -2.2022867e-06
   8.7187188e-01   2.3610027e-11  -1.2280181e-22   4.7037647e-04  -2.2010981e-06  -2.2010981e-06
   8.7205329e-01   2.3439321e-11  -3.5765352e-22   4.6930044e-04  -2.1965773e-06  -2.1965773e-06
   8.7269608e-01   2.2844340e-11   4.1673817e-19   4.6546609e-04  -2.1802827e-06  -2.1802827e-06
   8.7281940e-01   2.2731937e-11  -1.5301034e-21   4.6472661e-04  -2.1771465e-06  -2.1771465e-06
   8.7300725e-01   2.2561766e-11   1.1204657e-22   4.6359769e-04  -2.1723388e-06  -2.1723388e-06
   8.7321748e-01   2.2372839e-11   2.4000232e-22   4.6233085e-04  -2.1669855e-06  -2.1669855e-06
   8.7373449e-01   2.1914912e-11   4.2974034e-22   4.5919997e-04  -2.1535438e-06  -2.1535438e-06
   8.7385414e-01   2.1810271e-11   2.6172937e-19   4.5847213e-04  -2.1505007e-06  -2.1505007e-06
   8.7387825e-01   2.1789253e-11  -2.9476002e-22   4.5832544e-04  -2.1498246e-06  -2.1498246e-06
   8.7415832e-01   2.1546508e-11  -1.1237703e-22   4.5661677e-04  -2.1425443e-06  -2.1425443e-06
   8.7437872e-01   2.1357391e-11  -3.1779325e-22   4.5526767e-04  -2.1367732e-06  -2.1367732e-06
   8.7453500e-01   2.1224296e-11   1.5626934e-22   4.5430857e-04  -2.1327057e-06  -2.1327057e-06
   8.7458516e-01   2.1181758e-11  -7.0326523e-20   4.5400037e-04  -2.1313565e-06  -2.1313565e-06
   8.7485319e-01   2.0955878e-11  -2.4558208e-22   4.5234974e-04  -2.1243050e-06  -2.1243050e-06
   8.7517843e-01   2.0685015e-11   2.6319984e-23   4.5033881e-04  -2.1157070e-06  -2.1157070e-06
   8.7572938e-01   2.0234142e-11  -2.7743017e-23   4.4691248e-04  -2.1009841e-06  -2.1009841e-06
   8.7579460e-01   2.0181429e-11  -2.6631140e-22   4.4650524e-04  -2.0992585e-06  -2.0992585e-06
   8.7588730e-01   2.0106732e-11  -3.9604418e-19   4.4592575e-04  -2.0967869e-06  -2.0967869e-06
   8.7612081e-01   1.9919800e-11   9.5359041e-22   4.4446302e-04  -2.0904457e-06  -2.0904457e-06
   8.7650805e-01   1.9613630e-11  -5.6346662e-23   4.4202733e-04  -2.0799967e-06  -2.0799967e-06
   8.7672668e-01   1.9442855e-11   3.1221691e-22   4.4064678e-04  -2.0740108e-06  -2.0740108e-06
   8.7674121e-01   1.9431558e-11  -1.6524622e-22   4.4055487e-04  -2.0736238e-06  -2.0736238e-06
   8.7723998e-01   1.9047724e-11  -1.3705289e-19   4.3738986e-04  -2.0599999e-06  -2.0599999e-06
   8.7731917e-01   1.8987485e-11   5.2748649e-22   4.3688549e-04  -2.0578094e-06  -2.0578094e-06
   8.7786404e-01   1.8578135e-11  -1.2766926e-22   4.3340101e-04  -2.0427390e-06  -2.0427390e-06
   8.7791805e-01   1.8538040e-11  -1.5758481e-22   4.3305427e-04  -2.0412335e-06  -2.0412335e-06
   8.7810732e-01   1.8398218e-11   2.0561764e-22   4.3183728e-04  -2.0359525e-06  -2.0359525e-06
   8.7822558e-01   1.8311392e-11   2.6337903e-14   4.3107535e-04  -2.0326931e-06  -2.0326931e-06
   8.7823624e-01   1.8303586e-11   3.3860916e-17   4.3100663e-04  -2.0323891e-06  -2.0323891e-06
   8.7823761e-01   1.8302583e-11  -1.5977912e-16   4.3099785e-04  -2.0322957e-06  -2.0322957e-06
   8.7836169e-01   1.8211974e-11  -2.8282988e-17   4.3019713e-04  -2.0288459e-06  -2.0288459e-06
   8.7842044e-01   1.8169226e-11   3.5106608e-17   4.2981756e-04  -2.0271909e-06  -2.0271909e-06
   8.7863241e-01   1.8015821e-11   1.2317358e-12   4.2844559e-04  -2.0212897e-06  -2.0212897e-06
   8.7888095e-01   1.7837600e-11  -7.7568588e-16   4.2683229e-04  -2.0142632e-06  -2.0142632e-06
   8.7918897e-01   1.7619179e-11  -4.3272407e-15   4.2482588e-04  -2.0055457e-06  -2.0055457e-06
   8.7935331e-01   1.7503734e-11   1.3546490e-15   4.2375215e-04  -2.0008645e-06  -2.0008645e-06
   8.7945081e-01   1.7435607e-11  -1.9864472e-17   4.2311413e-04  -1.9980881e-06  -1.9980881e-06
   8.7971837e-01   1.7249994e-11  -3.0304664e-12   4.2135911e-04  -1.9904074e-06  -1.9904074e-06
   8.7974297e-01   1.7233032e-11   5.3655296e-15   4.2119747e-04  -1.9897206e-06  -1.9897206e-06
   8.8004160e-01   1.7028405e-11   2.2412092e-14   4.1923107e-04  -1.9811818e-06  -1.9811818e-06
   8.8023094e-01   1.6899926e-11  -4.3501986e-15   4.1798053e-04  -1.9757255e-06  -1.9757255e-06
   8.8032624e-01   1.6835624e-11  -1.9710351e-16   4.1734998e-04  -1.9729526e-06  -1.9729526e-06
   8.8092040e-01   1.6440218e-11   7.5350368e-12   4.1340175e-04  -1.9557877e-06  -1.9557877e-06
   8.8103720e-01   1.6363591e-11   2.5735753e-14   4.1262230e-04  -1.9523108e-06  -1.9523108e-06
   8.8143273e-01   1.6106736e-11  -1.7017470e-14   4.0997408e-04  -1.9407395e-06  -1.9407395e-06
   8.8149704e-01   1.6065353e-11   1.5586346e-14   4.0954223e-04  -1.9388807e-06  -1.9388807e-06
   8.8179773e-01   1.5873287e-11   6.4232981e-15   4.0751882e-04  -1.9300271e-06  -1.9300271e-06
   8.8195991e-01   1.5770647e-11  -5.6733606e-11   4.0642440e-04  -1.9252045e-06  -1.9252045e-06
   8.8215613e-01   1.5647350e-11  -2.9003763e-13   4.0509732e-04  -1.9193990e-06  -1.9193990e-06
   8.8221035e-01   1.5613451e-11   3.0331741e-13   4.0473008e-04  -1.9177717e-06  -1.9177717e-06
   8.8285794e-01   1.5214198e-11  -2.3495787e-13   4.0032490e-04  -1.8984246e-06  -1.8984246e-06
   8.8335844e-01   1.4912639e-11   4.5345995e-14   3.9689660e-04  -1.8833922e-06  -1.8833922e-06
   8.8396291e-01   1.4556392e-11   8.4337356e-11   3.9272865e-04  -1.8650175e-06  -1.8650175e-06
   8.8413901e-01   1.4454218e-11  -6.0559176e-14   3.9150874e-04  -1.8596509e-06  -1.8596509e-06
   8.8419714e-01   1.4420651e-11   1.1559575e-13   3.9110558e-04  -1.8578256e-06  -1.8578256e-06
   8.8421300e-01   1.4411502e-11  -3.3857175e-13   3.9099541e-04  -1.8573948e-06  -1.8573948e-06
   8.8462649e-01   1.4175106e-11   4.7314136e-14   3.8811853e-04  -1.8446610e-06  -1.8446610e-06
   8.8518754e-01   1.3860529e-11   9.1542423e-10   3.8419234e-04  -1.8272891e-06  -1.8272891e-06
   8.8530721e-01   1.3794339e-11   9.5344083e-13   3.8335155e-04  -1.8235464e-06  -1.8235464e-06
   8.8564968e-01   1.3606665e-11   3.5176005e-12   3.8093893e-04  -1.8128334e-06  -1.8128334e-06
   8.8576937e-01   1.3541674e-11   1.4853020e-12   3.8009337e-04  -1.8091005e-06  -1.8091005e-06
   8.8594954e-01   1.3444435e-11   6.4524004e-14   3.7881840e-04  -1.8034943e-06  -1.8034943e-06
   8.8608845e-01   1.3369940e-11   1.0317432e-09   3.7783363e-04  -1.7991079e-06  -1.7991079e-06
   8.8627239e-01   1.3271927e-11   4.8794985e-12   3.7652708e-04  -1.7933066e-06  -1.7933066e-06
   8.8648878e-01   1.3157546e-11   2.2280845e-12   3.7498649e-04  -1.7865101e-06  -1.7865101e-06
   8.8673693e-01   1.3027594e-11   3.7788629e-12   3.7321519e-04  -1.7785831e-06  -1.7785831e-06
   8.8683791e-01   1.2975077e-11   1.8841564e-12   3.7249288e-04  -1.7753596e-06  -1.7753596e-06
   8.8797826e-01   1.2396529e-11   3.6801571e-09   3.6427774e-04  -1.7388704e-06  -1.7388704e-06
   8.8838526e-01   1.2196346e-11   1.0735985e-11   3.6131981e-04  -1.7256155e-06  -1.7256155e-06
   8.8872539e-01   1.2031533e-11  -2.2984181e-13   3.5883723e-04  -1.7146157e-06  -1.7146157e-06
   8.8877019e-01   1.2009995e-11  -6.2644387e-12   3.5850962e-04  -1.7131254e-06  -1.7131254e-06
   8.8884491e-01   1.1974152e-11   3.8976967e-12   3.5796271e-04  -1.7106688e-06  -1.7106688e-06
   8.8890412e-01   1.1945826e-11  -2.2771699e-09   3.5752900e-04  -1.7087359e-06  -1.7087359e-06
   8.8901844e-01   1.1891324e-11   1.1668970e-11   3.5669075e-04  -1.7050350e-06  -1.7050350e-06
   8.8919252e-01   1.1808812e-11  -1.4517498e-11   3.5541242e-04  -1.6992606e-06  -1.6992606e-06
   8.8929490e-01   1.1760550e-11  -4.7534979e-12   3.5465935e-04  -1.6959145e-06  -1.6959145e-06
   8.8937589e-01   1.1722512e-11  -3.5808210e-12   3.5406304e-04  -1.6932357e-06  -1.6932357e-06
   8.8950565e-01   1.1661828e-11   3.2556365e-09   3.5310659e-04  -1.6889285e-06  -1.6889285e-06
   8.8962103e-01   1.1608127e-11   1.8743815e-11   3.5225481e-04  -1.6851469e-06  -1.6851469e-06
   8.8980659e-01   1.1522289e-11  -1.4323191e-12   3.5088282e-04  -1.6790143e-06  -1.6790143e-06
   8.8989389e-01   1.1482119e-11  -5.1285866e-12   3.5023631e-04  -1.6760922e-06  -1.6760922e-06
   8.9005039e-01   1.1410470e-11   9.6224469e-12   3.4907582e-04  -1.6709508e-06  -1.6709508e-06
   8.9008854e-01   1.1393069e-11   4.8905103e-09   3.4879267e-04  -1.6696136e-06  -1.6696136e-06
   8.9050055e-01   1.1206847e-11  -2.6169266e-12   3.4572656e-04  -1.6558809e-06  -1.6558809e-06
   8.9058268e-01   1.1170087e-11  -1.4378238e-11   3.4511362e-04  -1.6531384e-06  -1.6531384e-06
   8.9116160e-01   1.0914399e-11  -5.3096338e-12   3.4077790e-04  -1.6336549e-06  -1.6336549e-06
   8.9163623e-01   1.0709141e-11   3.6997584e-12   3.3720250e-04  -1.6176513e-06  -1.6176513e-06
   8.9192581e-01   1.0585809e-11   1.2389284e-08   3.3501199e-04  -1.6077907e-06  -1.6077907e-06
   8.9208915e-01   1.0516872e-11   2.0181981e-11   3.3377346e-04  -1.6021633e-06  -1.6021633e-06
   8.9218464e-01   1.0476777e-11   4.1148390e-11   3.3304827e-04  -1.5989360e-06  -1.5989360e-06
   8.9222233e-01   1.0460996e-11  -2.5285234e-11   3.3276188e-04  -1.5976693e-06  -1.5976693e-06
   8.9294725e-01   1.0162016e-11   9.2483968e-12   3.2723028e-04  -1.5727646e-06  -1.5727646e-06
   8.9321130e-01   1.0055250e-11  -3.8168642e-08   3.2520466e-04  -1.5636352e-06  -1.5636352e-06
   8.9345720e-01   9.9568303e-12  -1.9139358e-10   3.2331317e-04  -1.5550216e-06  -1.5550216e-06
   8.9399283e-01   9.7457731e-12   4.4573985e-11   3.1917569e-04  -1.5363200e-06  -1.5363200e-06
   8.9406122e-01   9.7191495e-12  -6.7192098e-11   3.1864564e-04  -1.5339964e-06  -1.5339964e-06
   8.9423982e-01   9.6499630e-12  -2.7500238e-11   3.1725977e-04  -1.5277309e-06  -1.5277309e-06
   8.9434255e-01   9.6103881e-12   8.7588630e-08   3.1646142e-04  -1.5240833e-06  -1.5240833e-06
   8.9435532e-01   9.6054817e-12   6.1944360e-11   3.1636219e-04  -1.5235829e-06  -1.5235829e-06
   8.9481109e-01   9.4319538e-12  -1.6358721e-10   3.1280927e-04  -1.5076003e-06  -1.5076003e-06
   8.9497356e-01   9.3708551e-12  -3.1299872e-10   3.1153865e-04  -1.5018070e-06  -1.5018070e-06
   8.9498981e-01   9.3647668e-12  -1.2334646e-10   3.1141146e-04  -1.5012336e-06  -1.5012336e-06
   8.9509012e-01   9.3272648e-12  -5.4793597e-08   3.1062576e-04  -1.4976078e-06  -1.4976078e-06
   8.9512038e-01   9.3159849e-12   8.9677897e-11   3.1038856e-04  -1.4966104e-06  -1.4966104e-06
   8.9541108e-01   9.2082838e-12  -1.1160309e-10   3.0810610e-04  -1.4862443e-06  -1.4862443e-06
   8.9552850e-01   9.1651364e-12  -3.0184188e-15   3.0718222e-04  -1.4820484e-06  -1.4820484e-06
   8.9569918e-01   9.1027787e-12   1.0312857e-10   3.0583722e-04  -1.4759788e-06  -1.4759788e-06
   8.9577208e-01   9.0762705e-12  -2.6941488e-08   3.0526193e-04  -1.4733920e-06  -1.4733920e-06
   8.9669481e-01   8.7473795e-12  -1.5555435e-11   2.9794354e-04  -1.4401336e-06  -1.4401336e-06
   8.9685351e-01   8.6920289e-12   9.6057295e-11   2.9667787e-04  -1.4343334e-06  -1.4343334e-06
   8.9689022e-01   8.6792749e-12   9.3383483e-11   2.9638482e-04  -1.4329558e-06  -1.4329558e-06
   8.9736533e-01   8.5158893e-12   2.8387737e-10   2.9258160e-04  -1.4156767e-06  -1.4156767e-06
   8.9765989e-01   8.4161397e-12   3.3663698e-08   2.9021425e-04  -1.4049416e-06  -1.4049416e-06
   8.9831430e-01   8.1986946e-12  -5.0027951e-12   2.8492948e-04  -1.3807741e-06  -1.3807741e-06
   8.9837984e-01   8.1772266e-12  -3.7827184e-11   2.8439810e-04  -1.3784429e-06  -1.3784429e-06
   8.9850206e-01   8.1373494e-12   4.1260953e-11   2.8340658e-04  -1.3738960e-06  -1.3738960e-06
   8.9878820e-01   8.0447413e-12  -9.0098344e-11   2.8108018e-04  -1.3633099e-06  -1.3633099e-06
   8.9890160e-01   8.0083331e-12  -3.6491520e-08   2.8015646e-04  -1.3590054e-06  -1.3590054e-06
   8.9918424e-01   7.9183043e-12  -4.5740663e-11   2.7784934e-04  -1.3484756e-06  -1.3484756e-06
   8.9950353e-01   7.8178182e-12   1.4910456e-10   2.7523507e-04  -1.3365863e-06  -1.3365863e-06
   8.9955565e-01   7.8015379e-12  -4.3265225e-11   2.7480754e-04  -1.3346621e-06  -1.3346621e-06
   9.0020503e-01   7.6014991e-12  -2.9664599e-11   2.6946199e-04  -1.3101616e-06  -1.3101616e-06
   9.0039981e-01   7.5425048e-12  -4.1034628e-09   2.6785188e-04  -1.3027542e-06  -1.3027542e-06
   9.0054626e-01   7.4984504e-12   4.7647271e-11   2.6663919e-04  -1.2972039e-06  -1.2972039e-06
   9.0080939e-01   7.4199410e-12  -1.3573277e-11   2.6445584e-04  -1.2872051e-06  -1.2872051e-06
   9.0158875e-01   7.1921988e-12   5.3007457e-12   2.5795567e-04  -1.2573996e-06  -1.2573996e-06
   9.0176590e-01   7.1414127e-12   4.3335723e-11   2.5647113e-04  -1.2505705e-06  -1.2505705e-06
   9.0197949e-01   7.0806602e-12  -1.4651799e-09   2.5467788e-04  -1.2423214e-06  -1.2423214e-06
   9.0207492e-01   7.0536842e-12   2.5864430e-12   2.5387540e-04  -1.2386994e-06  -1.2386994e-06
   9.0273490e-01   6.8699081e-12   5.5476331e-12   2.4830521e-04  -1.2131417e-06  -1.2131417e-06
   9.0286075e-01   6.8354130e-12  -2.1734400e-12   2.4723905e-04  -1.2082046e-06  -1.2082046e-06
   9.0317945e-01   6.7488266e-12  -2.6085401e-12   2.4453310e-04  -1.1957289e-06  -1.1957289e-06
   9.0323870e-01   6.7328506e-12   1.7568187e-10   2.4402906e-04  -1.1934529e-06  -1.1934529e-06
   9.0350524e-01   6.6614492e-12  -5.7411132e-13   2.4175834e-04  -1.1829429e-06  -1.1829429e-06
   9.0350654e-01   6.6611026e-12   6.4997359e-13   2.4174718e-04  -1.1829472e-06  -1.1829472e-06
   9.0431934e-01   6.4480212e-12  -3.6482552e-13   2.3478641e-04  -1.1508050e-06  -1.1508050e-06
   9.0445769e-01   6.4124364e-12   1.3487920e-12   2.3359613e-04  -1.1453349e-06  -1.1453349e-06
   9.0486188e-01   6.3095951e-12  -1.4926407e-10   2.3010969e-04  -1.1292465e-06  -1.1292465e-06
   9.0498857e-01   6.2777029e-12   5.6614616e-13   2.2901420e-04  -1.1241829e-06  -1.1241829e-06
   9.0562229e-01   6.1205694e-12   2.6538996e-13   2.2351419e-04  -1.0987886e-06  -1.0987886e-06
   9.0569915e-01   6.1017824e-12   1.9161521e-13   2.2284496e-04  -1.0956538e-06  -1.0956538e-06
   9.0576391e-01   6.0859960e-12   2.3700835e-13   2.2228055e-04  -1.0931136e-06  -1.0931136e-06
   9.0639503e-01   5.9342793e-12   9.5942841e-11   2.1676292e-04  -1.0675755e-06  -1.0675755e-06
   9.0652430e-01   5.9036734e-12  -3.1393817e-13   2.1562872e-04  -1.0623168e-06  -1.0623168e-06
   9.0677436e-01   5.8449162e-12   1.5007034e-13   2.1343077e-04  -1.0521359e-06  -1.0521359e-06
   9.0694612e-01   5.8048986e-12  -2.6834144e-13   2.1191813e-04  -1.0451559e-06  -1.0451559e-06
   9.0718296e-01   5.7501637e-12   3.6509965e-13   2.0982830e-04  -1.0354257e-06  -1.0354257e-06
   9.0746220e-01   5.6862933e-12  -3.1837288e-11   2.0735835e-04  -1.0240073e-06  -1.0240073e-06
   9.0790300e-01   5.5869118e-12  -1.4291137e-13   2.0344641e-04  -1.0058431e-06  -1.0058431e-06
   9.0796970e-01   5.5720266e-12  -6.7778858e-14   2.0285314e-04  -1.0030472e-06  -1.0030472e-06
   9.0803245e-01   5.5580582e-12  -2.1860241e-13   2.0229456e-04  -1.0005015e-06  -1.0005015e-06
   9.0805699e-01   5.5526046e-12  -1.8018825e-13   2.0207600e-04  -9.9950487e-07  -9.9950487e-07
   9.0858311e-01   5.4369719e-12  -4.3041644e-11   1.9737925e-04  -9.7763469e-07  -9.7763469e-07
   9.0870742e-01   5.4100048e-12  -9.3322048e-14   1.9626620e-04  -9.7245763e-07  -9.7245763e-07
   9.0872362e-01   5.4065008e-12   1.8531960e-13   1.9612104e-04  -9.7181920e-07  -9.7181920e-07
   9.0872953e-01   5.4052230e-12   5.1245653e-14   1.9606808e-04  -9.7158173e-07  -9.7158173e-07
   9.0882981e-01   5.3835852e-12   7.4034552e-14   1.9516908e-04  -9.6738818e-07  -9.6738818e-07
   9.0899866e-01   5.3473456e-12   1.7923676e-11   1.9365336e-04  -9.6037289e-07  -9.6037289e-07
   9.0906891e-01   5.3323403e-12  -3.1825628e-13   1.9302204e-04  -9.5747411e-07  -9.5747411e-07
   9.0909105e-01   5.3276210e-12   3.8419463e-13   1.9282304e-04  -9.5655390e-07  -9.5655390e-07
   9.0930258e-01   5.2827329e-12   1.2473420e-13   1.9091940e-04  -9.4765930e-07  -9.4765930e-07
   9.0980505e-01   5.1776166e-12   1.0957399e-13   1.8638266e-04  -9.2654974e-07  -9.2654974e-07
   9.0982630e-01   5.1732175e-12   4.1349192e-11   1.8619030e-04  -9.2569450e-07  -9.2569450e-07
   9.1003904e-01   5.1293816e-12   1.8002212e-13   1.8426285e-04  -9.1668963e-07  -9.1668963e-07
   9.1006848e-01   5.1233456e-12  -1.9647139e-13   1.8399585e-04  -9.1545397e-07  -9.1545397e-07
   9.1072152e-01   4.9912479e-12  -1.5136176e-13   1.7805430e-04  -8.8779356e-07  -8.8779356e-07
   9.1081765e-01   4.9720918e-12   1.4807411e-13   1.7717665e-04  -8.8374147e-07  -8.8374147e-07
   9.1096906e-01   4.9420704e-12  -1.8916175e-11   1.7579291e-04  -8.7727904e-07  -8.7727904e-07
   9.1103103e-01   4.9298350e-12   1.8337828e-13   1.7522603e-04  -8.7459909e-07  -8.7459909e-07
   9.1212699e-01   4.7183884e-12  -2.4533033e-13   1.6514783e-04  -8.2757938e-07  -8.2757938e-07
   9.1231463e-01   4.6831058e-12   1.1232412e-13   1.6341237e-04  -8.1945761e-07  -8.1945761e-07
   9.1236347e-01   4.6739655e-12  -1.0929761e-13   1.6296016e-04  -8.1736394e-07  -8.1736394e-07
   9.1265129e-01   4.6204646e-12  -1.1923819e-10   1.6029152e-04  -8.0482819e-07  -8.0482819e-07
   9.1271470e-01   4.6087604e-12   4.7440797e-14   1.5970256e-04  -8.0217135e-07  -8.0217135e-07
   9.1295631e-01   4.5644333e-12   2.4956208e-13   1.5745573e-04  -7.9164320e-07  -7.9164320e-07
   9.1314286e-01   4.5305006e-12  -3.5898805e-13   1.5571774e-04  -7.8343485e-07  -7.8343485e-07
   9.1316095e-01   4.5272233e-12  -7.0767162e-13   1.5554893e-04  -7.8274839e-07  -7.8274839e-07
   9.1333463e-01   4.4958799e-12  -6.7781591e-10   1.5392793e-04  -7.7511113e-07  -7.7511113e-07
   9.1359184e-01   4.4498631e-12  -2.2917046e-12   1.5152282e-04  -7.6385345e-07  -7.6385345e-07
   9.1366112e-01   4.4375474e-12   3.5172336e-13   1.5087392e-04  -7.6086898e-07  -7.6086898e-07
   9.1397151e-01   4.3827934e-12   7.8169892e-13   1.4796245e-04  -7.4720976e-07  -7.4720976e-07
   9.1420183e-01   4.3426006e-12   7.1595580e-13   1.4579687e-04  -7.3705828e-07  -7.3705828e-07
   9.1463051e-01   4.2687725e-12   3.6830827e-10   1.4175458e-04  -7.1815330e-07  -7.1815330e-07
   9.1467449e-01   4.2612702e-12   1.0034427e-12   1.4133901e-04  -7.1623870e-07  -7.1623870e-07
   9.1500081e-01   4.2060102e-12  -2.6255083e-12   1.3825074e-04  -7.0163679e-07  -7.0163679e-07
   9.1505945e-01   4.1961560e-12   3.4195891e-12   1.3769482e-04  -6.9901772e-07  -6.9901772e-07
   9.1516203e-01   4.1789724e-12  -3.2894144e-13   1.3672152e-04  -6.9453316e-07  -6.9453316e-07
   9.1567228e-01   4.0945450e-12   4.4304401e-10   1.3186801e-04  -6.7177600e-07  -6.7177600e-07
   9.1595579e-01   4.0483737e-12   3.2328869e-12   1.2916204e-04  -6.5900506e-07  -6.5900506e-07
   9.1620349e-01   4.0084599e-12   2.2389857e-12   1.2679226e-04  -6.4795233e-07  -6.4795233e-07
   9.1634693e-01   3.9855270e-12   2.3015466e-12   1.2541779e-04  -6.4141891e-07  -6.4141891e-07
   9.1642952e-01   3.9723824e-12   1.2376858e-12   1.2462546e-04  -6.3783112e-07  -6.3783112e-07
   9.1739946e-01   3.8212151e-12   8.1887063e-10   1.1527974e-04  -5.9377729e-07  -5.9377729e-07
   9.1741216e-01   3.8192737e-12   5.6235468e-12   1.1515684e-04  -5.9317498e-07  -5.9317498e-07
   9.1756081e-01   3.7966317e-12  -3.7138615e-12   1.1371752e-04  -5.8640607e-07  -5.8640607e-07
   9.1761921e-01   3.7877735e-12  -1.9083233e-12   1.1315151e-04  -5.8381026e-07  -5.8381026e-07
   9.1769705e-01   3.7759980e-12   5.7383146e-13   1.1239676e-04  -5.8019703e-07  -5.8019703e-07
   9.1782974e-01   3.7560092e-12  -1.7905317e-09   1.1110884e-04  -5.7421435e-07  -5.7421435e-07
   9.1784141e-01   3.7542571e-12  -9.9372474e-13   1.1099566e-04  -5.7358483e-07  -5.7358483e-07
   9.1851992e-01   3.6537351e-12   1.9257039e-12   1.0438701e-04  -5.4253302e-07  -5.4253302e-07
   9.1869089e-01   3.6288330e-12  -1.3636263e-12   1.0271578e-04  -5.3467171e-07  -5.3467171e-07
   9.1881256e-01   3.6112154e-12  -5.8528111e-12   1.0152505e-04  -5.2903463e-07  -5.2903463e-07
   9.1903000e-01   3.5799421e-12  -2.9757088e-10   9.9393937e-05  -5.1896612e-07  -5.1896612e-07
   9.1931184e-01   3.5398098e-12   3.1603918e-12   9.6625863e-05  -5.0591175e-07  -5.0591175e-07
   9.2010964e-01   3.4286311e-12   3.1485520e-12   8.8754900e-05  -4.6873144e-07  -4.6873144e-07
   9.2091930e-01   3.3193693e-12  -2.4994188e-12   8.0713205e-05  -4.3081051e-07  -4.3081051e-07
   9.2102928e-01   3.3047992e-12   6.4333792e-12   7.9616769e-05  -4.2558955e-07  -4.2558955e-07
   9.2115439e-01   3.2883016e-12  -3.5411140e-09   7.8368198e-05  -4.1966659e-07  -4.1966659e-07
   9.2118790e-01   3.2838969e-12  -6.1169728e-12   7.8033491e-05  -4.1815326e-07  -4.1815326e-07
   9.2138104e-01   3.2586248e-12   1.8460775e-12   7.6103022e-05  -4.0895996e-07  -4.0895996e-07
   9.2191174e-01   3.1901798e-12  -1.1362170e-11   7.0782507e-05  -3.8382609e-07  -3.8382609e-07
   9.2218864e-01   3.1550394e-12   9.6251219e-12   6.7997151e-05  -3.7067463e-07  -3.7067463e-07
   9.2219028e-01   3.1548328e-12  -8.4140152e-09   6.7980654e-05  -3.7060594e-07  -3.7060594e-07
   9.2222957e-01   3.1498791e-12   1.9700690e-11   6.7584988e-05  -3.6871653e-07  -3.6871653e-07
   9.2285749e-01   3.0717486e-12   2.8500624e-11   6.1243382e-05  -3.3864475e-07  -3.3864475e-07
   9.2287227e-01   3.0699332e-12   1.0034309e-11   6.1093760e-05  -3.3789692e-07  -3.3789692e-07
   9.2299684e-01   3.0546748e-12  -3.5030684e-11   5.9831692e-05  -3.3193447e-07  -3.3193447e-07
   9.2316669e-01   3.0339917e-12  -1.4298249e-07   5.8108708e-05  -3.2384758e-07  -3.2384758e-07
   9.2365255e-01   2.9755975e-12  -3.5664800e-10   5.3167265e-05  -3.0035217e-07  -3.0035217e-07
   9.2377822e-01   2.9606767e-12   2.9575953e-11   5.1885971e-05  -2.9419394e-07  -2.9419394e-07
   9.2384126e-01   2.9532212e-12  -6.2181787e-12   5.1242655e-05  -2.9128239e-07  -2.9128239e-07
   9.2459048e-01   2.8660291e-12  -3.7778392e-11   4.3572755e-05  -2.5485882e-07  -2.5485882e-07
   9.2463174e-01   2.8613026e-12   6.0830772e-08   4.3149074e-05  -2.5276694e-07  -2.5276694e-07
   9.2507085e-01   2.8114843e-12   1.0993582e-10   3.8630783e-05  -2.3137014e-07  -2.3137014e-07
   9.2513977e-01   2.8037453e-12   2.0617591e-11   3.7920267e-05  -2.2801436e-07  -2.2801436e-07
   9.2548628e-01   2.7651524e-12   3.5592987e-12   3.4341790e-05  -2.1088705e-07  -2.1088705e-07
   9.2584388e-01   2.7258804e-12  -2.3879896e-11   3.0638186e-05  -1.9329875e-07  -1.9329875e-07
   9.2585148e-01   2.7250517e-12   1.7899871e-07   3.0559282e-05  -1.9298863e-07  -1.9298863e-07
   9.2589045e-01   2.7208073e-12   2.9103231e-10   3.0154984e-05  -1.9111497e-07  -1.9111497e-07
   9.2632040e-01   2.6744153e-12  -4.2211457e-11   2.5686699e-05  -1.6978102e-07  -1.6978102e-07
   9.2648714e-01   2.6566374e-12   4.6457879e-11   2.3949637e-05  -1.6157082e-07  -1.6157082e-07
   9.2672008e-01   2.6319986e-12   4.5357963e-11   2.1519112e-05  -1.5003034e-07  -1.5003034e-07
   9.2694719e-01   2.6081971e-12  -1.1882071e-07   1.9145201e-05  -1.3872501e-07  -1.3872501e-07
   9.2695116e-01   2.6077832e-12  -6.7799738e-11   1.9103738e-05  -1.3848152e-07  -1.3848152e-07
   9.2721517e-01   2.5803887e-12  -1.0763054e-10   1.6338596e-05  -1.2534467e-07  -1.2534467e-07
   9.2747592e-01   2.5536154e-12   4.2932262e-11   1.3602044e-05  -1.1230991e-07  -1.1230991e-07
   9.2748164e-01   2.5530303e-12   6.9751339e-11   1.3541914e-05  -1.1196858e-07  -1.1196858e-07
   9.2767841e-01   2.5330155e-12  -4.5139860e-07   1.1473078e-05  -1.0210601e-07  -1.0210601e-07
   9.2839302e-01   2.4616354e-12  -6.4802055e-10   3.9324801e-06  -6.6219651e-08  -6.6219651e-08
   9.2849858e-01   2.4512638e-12   1.2143214e-10   2.8150633e-06  -6.0931089e-08  -6.0931089e-08
   9.2929269e-01   2.3746241e-12   1.3490330e-11  -5.6204911e-06  -2.0531246e-08  -2.0531246e-08
   9.2942441e-01   2.3621455e-12  -5.0910316e-11  -7.0248292e-06  -1.3901127e-08  -1.3901127e-08
   9.2952097e-01   2.3530392e-12  -3.4933535e-07  -8.0552735e-06  -9.0540500e-09  -9.0540500e-09
   9.2970250e-01   2.3360156e-12  -3.8001785e-10  -9.9942602e-06   2.3043334e-10   2.3043334e-10
   9.2975167e-01   2.3314255e-12  -2.0734821e-10  -1.0519958e-05   2.7555626e-09   2.7555626e-09
   9.3007168e-01   2.3017728e-12  -1.4183147e-10  -1.3946072e-05   1.9165454e-08   1.9165454e-08
   9.3014384e-01   2.2951386e-12   1.3230709e-10  -1.4719804e-05   2.2865549e-08   2.2865549e-08
   9.3018651e-01   2.2912244e-12   8.9262640e-07  -1.5177618e-05   2.5000429e-08   2.5000429e-08
   9.3064351e-01   2.2497216e-12   1.4660567e-09  -2.0089493e-05   4.8398856e-08   4.8398856e-08
   9.3069879e-01   2.2447524e-12   1.8528534e-10  -2.0684803e-05   5.1266022e-08   5.1266022e-08
   9.3104573e-01   2.2138161e-12  -2.0228119e-10  -2.4426618e-05   6.9281866e-08   6.9281866e-08
   9.3148005e-01   2.1756875e-12   3.3445580e-10  -2.9125150e-05   9.1700308e-08   9.1700308e-08
   9.3163632e-01   2.1621300e-12  -1.7741345e-07  -3.0819539e-05   9.9751210e-08   9.9751210e-08
   9.3167336e-01   2.1589293e-12  -1.8289370e-11  -3.1221316e-05   1.0173242e-07   1.0173242e-07
   9.3207139e-01   2.1248284e-12   1.7386435e-10  -3.5547246e-05   1.2238588e-07   1.2238588e-07
   9.3236569e-01   2.0999619e-12  -1.2384553e-10  -3.8754075e-05   1.3772997e-07   1.3772997e-07
   9.3361824e-01   1.9973420e-12   5.0695570e-12  -5.2482334e-05   2.0360741e-07   2.0360741e-07
   9.3366346e-01   1.9937321e-12   2.9858218e-07  -5.2980433e-05   2.0599595e-07   2.0599595e-07
   9.3381931e-01   1.9813423e-12   6.2978167e-10  -5.4698264e-05   2.1412854e-07   2.1412854e-07
   9.3407566e-01   1.9611293e-12  -1.5047132e-10  -5.7528144e-05   2.2770363e-07   2.2770363e-07
   9.3410175e-01   1.9590833e-12   4.8641101e-11  -5.7816466e-05   2.2914037e-07   2.2914037e-07
   9.3450613e-01   1.9276497e-12  -2.9930914e-11  -6.2292337e-05   2.5061022e-07   2.5061022e-07
   9.3466974e-01   1.9150756e-12   2.6676713e-07  -6.4107051e-05   2.5933634e-07   2.5933634e-07
   9.3495460e-01   1.8933785e-12  -3.7973979e-10  -6.7271919e-05   2.7451982e-07   2.7451982e-07
   9.3533493e-01   1.8647922e-12  -4.4218088e-11  -7.1507943e-05   2.9485336e-07   2.9485336e-07
   9.3544631e-01   1.8565025e-12  -8.9611146e-12  -7.2750761e-05   3.0081069e-07   3.0081069e-07
   9.3573450e-01   1.8352241e-12  -9.5693212e-11  -7.5971108e-05   3.1633970e-07   3.1633970e-07
   9.3576092e-01   1.8332857e-12  -3.0420965e-08  -7.6266647e-05   3.1778994e-07   3.1778994e-07
   9.3584347e-01   1.8272427e-12   9.0750157e-11  -7.7190449e-05   3.2223325e-07   3.2223325e-07
   9.3599227e-01   1.8163993e-12   2.3001150e-12  -7.8857262e-05   3.3019808e-07   3.3019808e-07
   9.3603260e-01   1.8134715e-12   2.4266495e-11  -7.9309410e-05   3.3229117e-07   3.3229117e-07
   9.3611898e-01   1.8072164e-12   1.8964129e-11  -8.0278078e-05   3.3698694e-07   3.3698694e-07
   9.3663164e-01   1.7705339e-12  -1.2503311e-08  -8.6040006e-05   3.6468128e-07   3.6468128e-07
   9.3688349e-01   1.7527871e-12  -5.0639484e-11  -8.8878461e-05   3.7839167e-07   3.7839167e-07
   9.3695444e-01   1.7478200e-12   8.1636901e-12  -8.9678967e-05   3.8228099e-07   3.8228099e-07
   9.3750491e-01   1.7097557e-12   2.4006933e-11  -9.5904632e-05   4.1214510e-07   4.1214510e-07
   9.3760504e-01   1.7029216e-12   1.4963708e-11  -9.7039698e-05   4.1764394e-07   4.1764394e-07
   9.3808452e-01   1.6705718e-12  -6.6173859e-08  -1.0248677e-04   4.4385998e-07   4.4385998e-07
   9.3844009e-01   1.6469794e-12   1.2488277e-10  -1.0653846e-04   4.6333443e-07   4.6333443e-07
   9.3844876e-01   1.6464085e-12   3.9965775e-11  -1.0663729e-04   4.6388535e-07   4.6388535e-07
   9.3883911e-01   1.6209011e-12   7.9104444e-11  -1.1109751e-04   4.8532080e-07   4.8532080e-07
   9.3933399e-01   1.5891310e-12   1.9676268e-11  -1.1676997e-04   5.1272273e-07   5.1272273e-07
   9.3939981e-01   1.5849525e-12  -1.1599839e-08  -1.1752598e-04   5.1636563e-07   5.1636563e-07
   9.3968629e-01   1.5668935e-12   3.8853141e-10  -1.2082064e-04   5.3224906e-07   5.3224906e-07
   9.3986085e-01   1.5559909e-12  -9.9747097e-11  -1.2283143e-04   5.4193617e-07   5.4193617e-07
   9.4017335e-01   1.5366624e-12   4.4577714e-11  -1.2643746e-04   5.5925451e-07   5.5925451e-07
   9.4049801e-01   1.5168354e-12   2.8292678e-11  -1.3019231e-04   5.7745773e-07   5.7745773e-07
   9.4059776e-01   1.5107955e-12  -4.0062151e-08  -1.3134769e-04   5.8300457e-07   5.8300457e-07
   9.4091398e-01   1.4918063e-12  -3.0663554e-10  -1.3501585e-04   6.0071323e-07   6.0071323e-07
   9.4104295e-01   1.4841298e-12  -1.7813455e-10  -1.3651427e-04   6.0803244e-07   6.0803244e-07
   9.4107524e-01   1.4822146e-12  -8.6247204e-11  -1.3688968e-04   6.0971642e-07   6.0971642e-07
   9.4216542e-01   1.4189679e-12  -3.9761206e-10  -1.4961362e-04   6.7123973e-07   6.7123973e-07
   9.4229026e-01   1.4119003e-12  -8.1359659e-08  -1.5107684e-04   6.7830004e-07   6.7830004e-07
   9.4246162e-01   1.4022557e-12   8.8135225e-11  -1.5308749e-04   6.8803396e-07   6.8803396e-07
   9.4294797e-01   1.3752398e-12  -5.5020017e-10  -1.5880732e-04   7.1570851e-07   7.1570851e-07
   9.4336791e-01   1.3523318e-12  -2.0451558e-10  -1.6376189e-04   7.3963666e-07   7.3963666e-07
   9.4350303e-01   1.3450422e-12   3.4031808e-10  -1.6535918e-04   7.4737219e-07   7.4737219e-07
   9.4373057e-01   1.3328559e-12  -2.5982682e-07  -1.6805220e-04   7.6049274e-07   7.6049274e-07
   9.4397993e-01   1.3196277e-12   1.4704904e-12  -1.7100846e-04   7.7480334e-07   7.7480334e-07
   9.4412864e-01   1.3118012e-12  -6.0719621e-10  -1.7277391e-04   7.8339776e-07   7.8339776e-07
   9.4445545e-01   1.2947642e-12   6.2616817e-10  -1.7666021e-04   8.0222677e-07   8.0222677e-07
   9.4471080e-01   1.2816072e-12  -2.5364858e-10  -1.7970281e-04   8.1690195e-07   8.1690195e-07
   9.4488558e-01   1.2726780e-12  -8.1848564e-08  -1.8178862e-04   8.2699092e-07   8.2699092e-07
   9.4495248e-01   1.2692771e-12  -3.0908956e-10  -1.8258760e-04   8.3084146e-07   8.3084146e-07
   9.4495451e-01   1.2691741e-12  -3.1153737e-10  -1.8261178e-04   8.3099793e-07   8.3099793e-07
   9.4501475e-01   1.2661196e-12   1.1376564e-09  -1.8333158e-04   8.3447331e-07   8.3447331e-07
   9.4539190e-01   1.2471620e-12  -9.5901910e-10  -1.8784488e-04   8.5632633e-07   8.5632633e-07
   9.4592705e-01   1.2207492e-12  -1.6569914e-07  -1.9426883e-04   8.8750444e-07   8.8750444e-07
   9.4620318e-01   1.2073399e-12   1.6884297e-09  -1.9759275e-04   9.0368802e-07   9.0368802e-07
   9.4633777e-01   1.2008576e-12   9.4565222e-10  -1.9921520e-04   9.1151760e-07   9.1151760e-07
   9.4638634e-01   1.1985268e-12  -1.0506465e-09  -1.9980107e-04   9.1435725e-07   9.1435725e-07
   9.4669241e-01   1.1839431e-12   1.4700731e-09  -2.0349734e-04   9.3228763e-07   9.3228763e-07
   9.4671128e-01   1.1830495e-12   1.1569655e-07  -2.0372557e-04   9.3340208e-07   9.3340208e-07
   9.4725671e-01   1.1575182e-12  -6.3742112e-10  -2.1033248e-04   9.6552323e-07   9.6552323e-07
   9.4727966e-01   1.1564561e-12  -3.6167599e-10  -2.1061110e-04   9.6679907e-07   9.6679907e-07
   9.4810429e-01   1.1189325e-12  -4.8583672e-10  -2.2064818e-04   1.0155827e-06   1.0155827e-06
   9.4829194e-01   1.1105654e-12  -5.6075800e-10  -2.2294001e-04   1.0266912e-06   1.0266912e-06
   9.4831409e-01   1.1095820e-12   5.8108451e-08  -2.2321074e-04   1.0279791e-06   1.0279791e-06
   9.4848025e-01   1.1022316e-12  -2.7433626e-10  -2.2524278e-04   1.0379368e-06   1.0379368e-06
   9.4850467e-01   1.1011553e-12  -1.9755773e-10  -2.2554178e-04   1.0392987e-06   1.0392987e-06
   9.4869574e-01   1.0927717e-12   5.3012442e-11  -2.2788163e-04   1.0506868e-06   1.0506868e-06
   9.4893403e-01   1.0824052e-12  -4.0023122e-10  -2.3080415e-04   1.0648703e-06   1.0648703e-06
   9.4907601e-01   1.0762754e-12   4.9885764e-08  -2.3254754e-04   1.0734471e-06   1.0734471e-06
   9.4943872e-01   1.0607732e-12   4.6368449e-10  -2.3700921e-04   1.0950477e-06   1.0950477e-06
   9.4946387e-01   1.0597063e-12   1.6468730e-10  -2.3731908e-04   1.0965224e-06   1.0965224e-06
   9.4959801e-01   1.0540356e-12  -1.2158232e-10  -2.3897201e-04   1.1046747e-06   1.1046747e-06
   9.4981562e-01   1.0449007e-12   3.1915095e-10  -2.4165686e-04   1.1176806e-06   1.1176806e-06
   9.5003244e-01   1.0358778e-12   3.5014568e-08  -2.4433574e-04   1.1307463e-06   1.1307463e-06
   9.5013616e-01   1.0315890e-12   1.6417319e-10  -2.4561872e-04   1.1369080e-06   1.1369080e-06
   9.5057302e-01   1.0137193e-12  -1.4453256e-10  -2.5103173e-04   1.1633822e-06   1.1633822e-06
   9.5058788e-01   1.0131170e-12  -8.6517495e-11  -2.5121616e-04   1.1642362e-06   1.1642362e-06
   9.5070532e-01   1.0083686e-12  -1.1226347e-10  -2.5267433e-04   1.1713092e-06   1.1713092e-06
   9.5079955e-01   1.0045750e-12   1.0835758e-08  -2.5384502e-04   1.1770228e-06   1.1770228e-06
   9.5091408e-01   9.9998344e-13   3.0716450e-11  -2.5526893e-04   1.1839313e-06   1.1839313e-06
   9.5109834e-01   9.9264028e-13   4.2926232e-11  -2.5756202e-04   1.1950801e-06   1.1950801e-06
   9.5129473e-01   9.8487297e-13  -1.5889998e-11  -2.6000909e-04   1.2070652e-06   1.2070652e-06
   9.5148547e-01   9.7738751e-13   2.4435006e-11  -2.6238878e-04   1.2186809e-06   1.2186809e-06
   9.5152119e-01   9.7599212e-13   1.1474006e-09  -2.6283480e-04   1.2207931e-06   1.2207931e-06
   9.5157551e-01   9.7387363e-13  -1.8564180e-11  -2.6351320e-04   1.2241824e-06   1.2241824e-06
   9.5176162e-01   9.6665075e-13  -1.5141556e-11  -2.6583944e-04   1.2354952e-06   1.2354952e-06
   9.5223114e-01   9.4866578e-13  -7.1969538e-12  -2.7172085e-04   1.2641193e-06   1.2641193e-06
   9.5227996e-01   9.4681479e-13   1.3474336e-12  -2.7233345e-04   1.2671645e-06   1.2671645e-06
   9.5228541e-01   9.4660868e-13   1.0786144e-10  -2.7240185e-04   1.2674049e-06   1.2674049e-06
   9.5258723e-01   9.3524892e-13   1.1664511e-13  -2.7619355e-04   1.2859324e-06   1.2859324e-06
   9.5402579e-01   8.8295158e-13  -2.6621874e-13  -2.9436891e-04   1.3745146e-06   1.3745146e-06
   9.5423141e-01   8.7571928e-13  -6.5854589e-13  -2.9698059e-04   1.3873838e-06   1.3873838e-06
   9.5429757e-01   8.7340503e-13   1.5792234e-13  -2.9782172e-04   1.3914080e-06   1.3914080e-06
   9.5436041e-01   8.7121210e-13   2.3641297e-11  -2.9862099e-04   1.3953843e-06   1.3953843e-06
   9.5447665e-01   8.6717090e-13   1.0887312e-13  -3.0010023e-04   1.4025696e-06   1.4025696e-06
   9.5490589e-01   8.5240898e-13  -2.8445013e-13  -3.0557234e-04   1.4293489e-06   1.4293489e-06
   9.5538763e-01   8.3614075e-13   1.1511410e-13  -3.1173190e-04   1.4593699e-06   1.4593699e-06
   9.5565377e-01   8.2728680e-13   3.9562769e-13  -3.1514293e-04   1.4760546e-06   1.4760546e-06
   9.5596893e-01   8.1692292e-13  -2.2864674e-11  -3.1918988e-04   1.4958688e-06   1.4958688e-06
   9.5610069e-01   8.1262886e-13  -9.4926488e-14  -3.2088413e-04   1.5041780e-06   1.5041780e-06
   9.5643870e-01   8.0171563e-13  -9.5103731e-14  -3.2523740e-04   1.5253127e-06   1.5253127e-06
   9.5664189e-01   7.9522595e-13  -2.6781847e-14  -3.2785858e-04   1.5383061e-06   1.5383061e-06
   9.5672991e-01   7.9243115e-13   2.4905573e-14  -3.2899525e-04   1.5437382e-06   1.5437382e-06
   9.5691227e-01   7.8667200e-13  -8.2746926e-12  -3.3135196e-04   1.5553159e-06   1.5553159e-06
   9.5719599e-01   7.7779443e-13  -3.4874742e-14  -3.3502427e-04   1.5733203e-06   1.5733203e-06
   9.5720298e-01   7.7757709e-13   1.8232721e-14  -3.3511487e-04   1.5736700e-06   1.5736700e-06
   9.5726102e-01   7.7577404e-13  -7.3430328e-14  -3.3586678e-04   1.5774830e-06   1.5774830e-06
   9.5729803e-01   7.7462624e-13  -2.1013935e-15  -3.3634666e-04   1.5797450e-06   1.5797450e-06
   9.5738252e-01   7.7201274e-13   5.0129156e-12  -3.3744212e-04   1.5851983e-06   1.5851983e-06
   9.5756172e-01   7.6649902e-13  -3.0621681e-14  -3.3976766e-04   1.5965218e-06   1.5965218e-06
   9.5763562e-01   7.6423649e-13   3.7662931e-14  -3.4072755e-04   1.6011884e-06   1.6011884e-06
   9.5771460e-01   7.6182601e-13  -1.5926566e-14  -3.4175385e-04   1.6061601e-06   1.6061601e-06
   9.5772688e-01   7.6145171e-13  -1.8886963e-14  -3.4191352e-04   1.6069647e-06   1.6069647e-06
   9.5773714e-01   7.6113929e-13  -3.4327720e-12  -3.4204692e-04   1.6075824e-06   1.6075824e-06
   9.5859176e-01   7.3555959e-13  -1.1392159e-14  -3.5318656e-04   1.6621915e-06   1.6621915e-06
   9.5879367e-01   7.2964276e-13  -5.9499469e-15  -3.5582719e-04   1.6751495e-06   1.6751495e-06
   9.5916188e-01   7.1897509e-13   2.6077218e-14  -3.6065134e-04   1.6987868e-06   1.6987868e-06
   9.5952246e-01   7.0867956e-13   5.7073249e-16  -3.6538645e-04   1.7219356e-06   1.7219356e-06
   9.6022705e-01   6.8898535e-13  -1.9125181e-12  -3.7466973e-04   1.7675197e-06   1.7675197e-06
   9.6028183e-01   6.8747738e-13   8.8255395e-15  -3.7539312e-04   1.7711139e-06   1.7711139e-06
   9.6035252e-01   6.8553619e-13  -5.4413645e-16  -3.7632717e-04   1.7756109e-06   1.7756109e-06
   9.6072633e-01   6.7536192e-13  -2.4866759e-15  -3.8127283e-04   1.7999163e-06   1.7999163e-06
   9.6073457e-01   6.7513952e-13  -1.3754654e-14  -3.8138192e-04   1.8004249e-06   1.8004249e-06
   9.6089081e-01   6.7093334e-13  -1.0173678e-12  -3.8345268e-04   1.8104543e-06   1.8104543e-06
   9.6187206e-01   6.4510910e-13  -4.5902534e-15  -3.9650318e-04   1.8745068e-06   1.8745068e-06
   9.6233741e-01   6.3321218e-13  -2.0172492e-15  -4.0271987e-04   1.9050825e-06   1.9050825e-06
   9.6250633e-01   6.2894814e-13   1.9484297e-15  -4.0498088e-04   1.9162365e-06   1.9162365e-06
   9.6257833e-01   6.2713932e-13   3.1091595e-15  -4.0594533e-04   1.9210260e-06   1.9210260e-06
   9.6273801e-01   6.2314651e-13   2.6925275e-13  -4.0808591e-04   1.9314204e-06   1.9314204e-06
   9.6289427e-01   6.1926381e-13   1.2018190e-15  -4.1018248e-04   1.9418080e-06   1.9418080e-06
   9.6304950e-01   6.1543041e-13  -1.0539486e-15  -4.1226746e-04   1.9520375e-06   1.9520375e-06
   9.6304953e-01   6.1542968e-13  -1.5493588e-15  -4.1226793e-04   1.9519752e-06   1.9519752e-06
   9.6309520e-01   6.1430648e-13  -5.4061022e-16  -4.1288162e-04   1.9550345e-06   1.9550345e-06
   9.6322621e-01   6.1109568e-13   4.4048260e-13  -4.1464320e-04   1.9637305e-06   1.9637305e-06
   9.6397688e-01   5.9301929e-13  -9.2945772e-17  -4.2476422e-04   2.0134610e-06   2.0134610e-06
   9.6406484e-01   5.9093633e-13  -7.3620361e-16  -4.2595341e-04   2.0191751e-06   2.0191751e-06
   9.6429801e-01   5.8545039e-13  -7.7414097e-16  -4.2910825e-04   2.0347603e-06   2.0347603e-06
   9.6433643e-01   5.8455139e-13   7.6001609e-16  -4.2962848e-04   2.0373462e-06   2.0373462e-06
   9.6499292e-01   5.6940118e-13   1.3973790e-13  -4.3853718e-04   2.0811950e-06   2.0811950e-06
   9.6510057e-01   5.6695455e-13  -9.3738327e-16  -4.4000149e-04   2.0883561e-06   2.0883561e-06
   9.6525001e-01   5.6357569e-13  -2.1340678e-16  -4.4203567e-04   2.0983834e-06   2.0983834e-06
   9.6576125e-01   5.5216785e-13   6.9980053e-17  -4.4900886e-04   2.1326184e-06   2.1326184e-06
   9.6610792e-01   5.4456389e-13  -5.8907719e-16  -4.5374953e-04   2.1559848e-06   2.1559848e-06
   9.6619694e-01   5.4262813e-13  -1.9260085e-13  -4.5496861e-04   2.1619353e-06   2.1619353e-06
   9.6647160e-01   5.3669942e-13  -5.1454141e-17  -4.5873352e-04   2.1804401e-06   2.1804401e-06
   9.6661019e-01   5.3373223e-13   1.7236266e-16  -4.6063574e-04   2.1898435e-06   2.1898435e-06
   9.6673156e-01   5.3114750e-13   6.2262576e-16  -4.6230269e-04   2.1981000e-06   2.1981000e-06
   9.6758418e-01   5.1333822e-13  -2.9984884e-16  -4.7404818e-04   2.2559818e-06   2.2559818e-06
   9.6776174e-01   5.0970523e-13   1.8874314e-13  -4.7650178e-04   2.2680157e-06   2.2680157e-06
   9.6782440e-01   5.0842918e-13  -1.5203745e-16  -4.7736830e-04   2.2723108e-06   2.2723108e-06
   9.6793041e-01   5.0627791e-13  -7.6521759e-16  -4.7883479e-04   2.2796351e-06   2.2796351e-06
   9.6813501e-01   5.0215138e-13   2.7552803e-16  -4.8166821e-04   2.2935010e-06   2.2935010e-06
   9.6886176e-01   4.8776395e-13  -1.9862040e-17  -4.9175995e-04   2.3433577e-06   2.3433577e-06
   9.6906040e-01   4.8390376e-13  -7.2088290e-14  -4.9452599e-04   2.3568688e-06   2.3568688e-06
   9.6934669e-01   4.7839398e-13   1.1569118e-16  -4.9851798e-04   2.3766356e-06   2.3766356e-06
   9.6962940e-01   4.7301458e-13   7.8668263e-16  -5.0246680e-04   2.3961349e-06   2.3961349e-06
   9.6965309e-01   4.7256644e-13   3.1532778e-16  -5.0279822e-04   2.3976337e-06   2.3976337e-06
   9.6972942e-01   4.7112593e-13  -3.6880485e-16  -5.0386548e-04   2.4029793e-06   2.4029793e-06
   9.6984396e-01   4.6897230e-13  -8.2191040e-14  -5.0546821e-04   2.4108995e-06   2.4108995e-06
   9.7015955e-01   4.6308935e-13  -3.9236580e-16  -5.0988970e-04   2.4327042e-06   2.4327042e-06
   9.7021293e-01   4.6210159e-13  -6.9624875e-16  -5.1063830e-04   2.4364928e-06   2.4364928e-06
   9.7086217e-01   4.5025549e-13   2.8092115e-16  -5.1976302e-04   2.4814075e-06   2.4814075e-06
   9.7097834e-01   4.4816820e-13  -2.8012899e-16  -5.2139933e-04   2.4894407e-06   2.4894407e-06
   9.7109342e-01   4.4610987e-13  -7.6336998e-14  -5.2302143e-04   2.4974896e-06   2.4974896e-06
   9.7157863e-01   4.3753513e-13   1.0821117e-16  -5.2987258e-04   2.5313361e-06   2.5313361e-06
   9.7163389e-01   4.3656904e-13  -1.4136366e-16  -5.3065406e-04   2.5352499e-06   2.5352499e-06
   9.7169477e-01   4.3550717e-13   8.5596084e-17  -5.3151543e-04   2.5394317e-06   2.5394317e-06
   9.7169512e-01   4.3550101e-13   9.3331947e-19  -5.3152039e-04   2.5395083e-06   2.5395083e-06
   9.7178154e-01   4.3399819e-13  -3.3319397e-14  -5.3274362e-04   2.5454140e-06   2.5454140e-06
   9.7216203e-01   4.2744299e-13  -1.4492236e-16  -5.3813595e-04   2.5721491e-06   2.5721491e-06
   9.7222429e-01   4.2637983e-13  -6.6066654e-17  -5.3901956e-04   2.5764098e-06   2.5764098e-06
   9.7272711e-01   4.1788968e-13  -3.8344158e-17  -5.4616662e-04   2.6118592e-06   2.6118592e-06
   9.7300534e-01   4.1326471e-13   7.8010784e-17  -5.5013028e-04   2.6314696e-06   2.6314696e-06
   9.7306376e-01   4.1230023e-13  -4.7427419e-14  -5.5096332e-04   2.6355266e-06   2.6355266e-06
   9.7328422e-01   4.0868025e-13   2.1964712e-16  -5.5410961e-04   2.6512180e-06   2.6512180e-06
   9.7345801e-01   4.0584925e-13  -7.1438798e-17  -5.5659255e-04   2.6635088e-06   2.6635088e-06
   9.7376598e-01   4.0088032e-13  -9.7897656e-17  -5.6099893e-04   2.6852615e-06   2.6852615e-06
   9.7396504e-01   3.9770098e-13   2.7913300e-16  -5.6385123e-04   2.6993409e-06   2.6993409e-06
   9.7397508e-01   3.9754136e-13   1.0926530e-14  -5.6399515e-04   2.7000198e-06   2.7000198e-06
   9.7408315e-01   3.9582652e-13  -1.0296509e-17  -5.6554513e-04   2.7076977e-06   2.7076977e-06
   9.7428266e-01   3.9268017e-13  -1.8404176e-17  -5.6840907e-04   2.7218872e-06   2.7218872e-06
   9.7429100e-01   3.9254927e-13  -1.5602102e-17  -5.6852887e-04   2.7224014e-06   2.7224014e-06
   9.7450734e-01   3.8916692e-13  -3.7033597e-17  -5.7163819e-04   2.7378469e-06   2.7378469e-06
   9.7452905e-01   3.8882907e-13   1.4202496e-15  -5.7195047e-04   2.7393934e-06   2.7393934e-06
   9.7464948e-01   3.8696057e-13  -1.7083978e-17  -5.7368328e-04   2.7478656e-06   2.7478656e-06
   9.7470048e-01   3.8617202e-13  -6.7357197e-18  -5.7441732e-04   2.7515752e-06   2.7515752e-06
   9.7478228e-01   3.8491045e-13  -1.7343711e-17  -5.7559531e-04   2.7574685e-06   2.7574685e-06
   9.7486037e-01   3.8371011e-13   2.2603396e-18  -5.7672040e-04   2.7629263e-06   2.7629263e-06
   9.7504127e-01   3.8094362e-13   2.4519693e-15  -5.7932851e-04   2.7759135e-06   2.7759135e-06
   9.7557309e-01   3.7292543e-13  -1.3403938e-17  -5.8701194e-04   2.8139304e-06   2.8139304e-06
   9.7586687e-01   3.6856869e-13  -1.2042994e-17  -5.9126640e-04   2.8349267e-06   2.8349267e-06
   9.7587400e-01   3.6846362e-13  -8.4872069e-18  -5.9136962e-04   2.8355252e-06   2.8355252e-06
   9.7597550e-01   3.6697065e-13   4.2393993e-18  -5.9284121e-04   2.8428350e-06   2.8428350e-06
   9.7629140e-01   3.6236286e-13  -1.6818044e-15  -5.9742666e-04   2.8654245e-06   2.8654245e-06
   9.7648226e-01   3.5960698e-13  -1.9305136e-17  -6.0020097e-04   2.8792479e-06   2.8792479e-06
   9.7816164e-01   3.3624376e-13   6.3165476e-18  -6.2474235e-04   3.0008937e-06   3.0008937e-06
   9.7820746e-01   3.3562806e-13   3.0634390e-18  -6.2541525e-04   3.0041755e-06   3.0041755e-06
   9.7860819e-01   3.3029105e-13  -1.5733006e-19  -6.3130713e-04   3.0334241e-06   3.0334241e-06
   9.7872500e-01   3.2875147e-13   2.2572905e-15  -6.3302699e-04   3.0419433e-06   3.0419433e-06
   9.7905466e-01   3.2444485e-13  -6.1744319e-18  -6.3788709e-04   3.0660092e-06   3.0660092e-06
   9.7927036e-01   3.2165763e-13   2.4463197e-18  -6.4107182e-04   3.0818356e-06   3.0818356e-06
   9.7929538e-01   3.2133586e-13   5.7177904e-18  -6.4144150e-04   3.0836813e-06   3.0836813e-06
   9.7946040e-01   3.1922174e-13  -1.2905735e-17  -6.4388088e-04   3.0958875e-06   3.0958875e-06
   9.7969629e-01   3.1622385e-13  -4.1929436e-16  -6.4737191e-04   3.1131926e-06   3.1131926e-06
   9.7987721e-01   3.1394371e-13  -4.6522089e-18  -6.5005248e-04   3.1264610e-06   3.1264610e-06
   9.7999365e-01   3.1248491e-13  -1.6019515e-18  -6.5177919e-04   3.1349447e-06   3.1349447e-06
   9.8041640e-01   3.0724522e-13  -1.0649339e-18  -6.5805732e-04   3.1661937e-06   3.1661937e-06
   9.8042669e-01   3.0711873e-13   4.9481189e-18  -6.5821044e-04   3.1669058e-06   3.1669058e-06
   9.8068699e-01   3.0393759e-13  -1.7692117e-15  -6.6208376e-04   3.1860728e-06   3.1860728e-06
   9.8184394e-01   2.9019251e-13  -5.9739836e-18  -6.7936651e-04   3.2719742e-06   3.2719742e-06
   9.8206732e-01   2.8761108e-13  -7.1859071e-18  -6.8271621e-04   3.2886156e-06   3.2886156e-06
   9.8207477e-01   2.8752540e-13   6.1336219e-18  -6.8282795e-04   3.2891999e-06   3.2891999e-06
   9.8210492e-01   2.8717884e-13   8.7930792e-20  -6.8328044e-04   3.2913965e-06   3.2913965e-06
   9.8220331e-01   2.8605090e-13  -1.5551744e-15  -6.8475741e-04   3.2986780e-06   3.2986780e-06
   9.8248556e-01   2.8283956e-13   5.6138091e-18  -6.8899876e-04   3.3198344e-06   3.3198344e-06
   9.8306607e-01   2.7634758e-13   4.1944821e-18  -6.9774287e-04   3.3632595e-06   3.3632595e-06
   9.8310756e-01   2.7588923e-13   7.0484887e-19  -6.9836902e-04   3.3663893e-06   3.3663893e-06
   9.8318019e-01   2.7508897e-13   2.4386344e-18  -6.9946508e-04   3.3718654e-06   3.3718654e-06
   9.8324370e-01   2.7439096e-13  -1.4650152e-16  -7.0042418e-04   3.3765225e-06   3.3765225e-06
   9.8340149e-01   2.7266459e-13  -6.8210460e-19  -7.0280790e-04   3.3885006e-06   3.3885006e-06
   9.8354251e-01   2.7113088e-13   6.0675510e-19  -7.0494016e-04   3.3990633e-06   3.3990633e-06
   9.8363360e-01   2.7014475e-13   5.8601720e-20  -7.0631840e-04   3.4058981e-06   3.4058981e-06
   9.8366946e-01   2.6975755e-13   1.2088643e-19  -7.0686102e-04   3.4086843e-06   3.4086843e-06
   9.8370646e-01   2.6935859e-13  -5.9075585e-17  -7.0742120e-04   3.4114126e-06   3.4114126e-06
   9.8399673e-01   2.6624923e-13  -9.1458161e-20  -7.1181919e-04   3.4332754e-06   3.4332754e-06
   9.8435765e-01   2.6243305e-13   1.0375369e-19  -7.1729736e-04   3.4604863e-06   3.4604863e-06
   9.8447578e-01   2.6119594e-13   2.2170198e-19  -7.1909262e-04   3.4694825e-06   3.4694825e-06
   9.8478644e-01   2.5797026e-13  -5.9889069e-20  -7.2381955e-04   3.4930180e-06   3.4930180e-06
   9.8483896e-01   2.5742897e-13   1.1249244e-17  -7.2461937e-04   3.4969714e-06   3.4969714e-06
   9.8543413e-01   2.5137270e-13   3.4437914e-21  -7.3370020e-04   3.5421445e-06   3.5421445e-06
   9.8573063e-01   2.4840904e-13  -2.2715573e-20  -7.3823487e-04   3.5647169e-06   3.5647169e-06
   9.8579463e-01   2.4777398e-13   3.4688997e-20  -7.3921447e-04   3.5696777e-06   3.5696777e-06
   9.8588959e-01   2.4683454e-13   1.6093173e-20  -7.4066897e-04   3.5768973e-06   3.5768973e-06
   9.8591785e-01   2.4655574e-13   4.2683603e-18  -7.4110188e-04   3.5790017e-06   3.5790017e-06
   9.8646683e-01   2.4120057e-13   1.0060086e-20  -7.4952566e-04   3.6208992e-06   3.6208992e-06
   9.8728860e-01   2.3340097e-13   1.1071207e-20  -7.6218165e-04   3.6839290e-06   3.6839290e-06
   9.8743113e-01   2.3207416e-13   1.5465889e-20  -7.6438225e-04   3.6949039e-06   3.6949039e-06
   9.8761137e-01   2.3040698e-13  -4.2526476e-21  -7.6716761e-04   3.7088714e-06   3.7088714e-06
   9.8768369e-01   2.2974146e-13   5.3996897e-18  -7.6828597e-04   3.7144004e-06   3.7144004e-06
   9.8786358e-01   2.2809422e-13  -4.3498159e-21  -7.7106980e-04   3.7282396e-06   3.7282396e-06
   9.8789008e-01   2.2785255e-13   1.6461762e-20  -7.7148022e-04   3.7302024e-06   3.7302024e-06
   9.8812168e-01   2.2575153e-13  -4.2569514e-21  -7.7506840e-04   3.7481511e-06   3.7481511e-06
   9.8858783e-01   2.2158114e-13   2.0048138e-20  -7.8230426e-04   3.7842187e-06   3.7842187e-06
   9.8872965e-01   2.2032772e-13   7.3454830e-19  -7.8450927e-04   3.7951548e-06   3.7951548e-06
   9.8883885e-01   2.1936741e-13  -1.4497790e-21  -7.8620822e-04   3.8036203e-06   3.8036203e-06
   9.8899036e-01   2.1804203e-13   3.3707345e-22  -7.8856688e-04   3.8154438e-06   3.8154438e-06
   9.8899594e-01   2.1799329e-13   2.6715384e-22  -7.8865393e-04   3.8158727e-06   3.8158727e-06
   9.8903928e-01   2.1761575e-13   1.3018649e-22  -7.8932892e-04   3.8192725e-06   3.8192725e-06
   9.8932230e-01   2.1516608e-13  -4.4076674e-19  -7.9374137e-04   3.8412330e-06   3.8412330e-06
   9.8958722e-01   2.1289800e-13   8.9451793e-22  -7.9787763e-04   3.8619141e-06   3.8619141e-06
   9.8972572e-01   2.1172180e-13   4.0972925e-22  -8.0004235e-04   3.8727236e-06   3.8727236e-06
   9.9022738e-01   2.0751563e-13   6.1071327e-22  -8.0789646e-04   3.9119007e-06   3.9119007e-06
   9.9046027e-01   2.0559149e-13   1.2884748e-21  -8.1154970e-04   3.9300697e-06   3.9300697e-06
   9.9066775e-01   2.0389233e-13  -2.4010330e-19  -8.1480806e-04   3.9462854e-06   3.9462854e-06
   9.9069314e-01   2.0368534e-13  -5.3628890e-22  -8.1520694e-04   3.9484342e-06   3.9484342e-06
   9.9080122e-01   2.0280667e-13   6.8690812e-22  -8.1690604e-04   3.9567808e-06   3.9567808e-06
   9.9091623e-01   2.0187587e-13   8.3371896e-22  -8.1871495e-04   3.9657808e-06   3.9657808e-06
   9.9096152e-01   2.0151045e-13   5.1869287e-22  -8.1942751e-04   3.9694983e-06   3.9694983e-06
   9.9105271e-01   2.0077672e-13  -1.9325136e-19  -8.2086305e-04   3.9766188e-06   3.9766188e-06
   9.9138691e-01   1.9811067e-13   9.6703144e-22  -8.2612948e-04   4.0028622e-06   4.0028622e-06
   9.9196253e-01   1.9360128e-13   1.3897013e-22  -8.3522211e-04   4.0482680e-06   4.0482680e-06
   9.9211849e-01   1.9239732e-13   3.7504066e-22  -8.3769015e-04   4.0607032e-06   4.0607032e-06
   9.9297979e-01   1.8588170e-13  -2.2214737e-23  -8.5135748e-04   4.1289291e-06   4.1289291e-06
   9.9360994e-01   1.8125492e-13   1.2589767e-19  -8.6139559e-04   4.1790165e-06   4.1790165e-06
   9.9430657e-01   1.7627395e-13  -7.8771223e-22  -8.7253074e-04   4.2346058e-06   4.2346058e-06
   9.9434369e-01   1.7601238e-13   5.8232147e-23  -8.7312520e-04   4.2376410e-06   4.2376410e-06
   9.9435346e-01   1.7594362e-13   6.8539170e-22  -8.7328170e-04   4.2383689e-06   4.2383689e-06
   9.9470559e-01   1.7348280e-13  -1.2509073e-22  -8.7892671e-04   4.2666765e-06   4.2666765e-06
   9.9519718e-01   1.7010480e-13   6.2566370e-17  -8.8682479e-04   4.3060752e-06   4.3060752e-06
   9.9556607e-01   1.6761323e-13  -2.8656097e-18  -8.9276443e-04   4.3358466e-06   4.3358466e-06
   9.9576031e-01   1.6631601e-13  -5.1081964e-19  -8.9589649e-04   4.3514714e-06   4.3514714e-06
   9.9576373e-01   1.6629324e-13   1.9626210e-18  -8.9595171e-04   4.3517385e-06   4.3517385e-06
   9.9584744e-01   1.6573736e-13  -3.4819557e-18  -8.9730244e-04   4.3585409e-06   4.3585409e-06
   9.9658015e-01   1.6095037e-13   3.3861092e-13  -9.0915039e-04   4.4178461e-06   4.4178461e-06
   9.9659873e-01   1.6083077e-13  -8.5448180e-15  -9.0945154e-04   4.4192867e-06   4.4192867e-06
   9.9662092e-01   1.6068809e-13   2.0877358e-15  -9.0981089e-04   4.4212390e-06   4.4212390e-06
   9.9664188e-01   1.6055343e-13   3.2292606e-15  -9.1015068e-04   4.4227989e-06   4.4227989e-06
   9.9705257e-01   1.5793747e-13  -4.9852236e-16  -9.1681301e-04   4.4561626e-06   4.4561626e-06
   9.9718382e-01   1.5711047e-13   6.4553756e-13  -9.1894510e-04   4.4668453e-06   4.4668453e-06
   9.9747131e-01   1.5531411e-13   1.5479327e-14  -9.2362031e-04   4.4901867e-06   4.4901867e-06
   9.9811746e-01   1.5135130e-13  -2.2658994e-14  -9.3415262e-04   4.5430717e-06   4.5430717e-06
   9.9813532e-01   1.5124319e-13  -1.2181370e-14  -9.3444439e-04   4.5444242e-06   4.5444242e-06
   9.9818428e-01   1.5094730e-13   5.5102879e-15  -9.3524390e-04   4.5484369e-06   4.5484369e-06
   9.9823331e-01   1.5065157e-13   2.0257030e-08  -9.3604470e-04   4.5524575e-06   4.5524575e-06
   9.9854630e-01   1.4877721e-13  -1.6084331e-10  -9.4116194e-04   4.5781199e-06   4.5781199e-06
   9.9891576e-01   1.4659471e-13  -4.6380830e-11  -9.4721276e-04   4.6083943e-06   4.6083943e-06
   9.9909436e-01   1.4555118e-13   5.9598310e-10  -9.5014175e-04   4.6231014e-06   4.6231014e-06
   9.9932330e-01   1.4422435e-13  -7.6697708e-11  -9.5390031e-04   4.6419045e-06   4.6419045e-06
   9.9966965e-01   1.4224004e-13  -1.4681929e-09  -9.5959452e-04   4.6704626e-06   4.6704626e-06
   9.9975053e-01   1.4178058e-13   2.4197103e-12  -9.6092580e-04   4.6770616e-06   4.6770616e-06
   9.9987499e-01   1.4107654e-13   1.5504230e-12  -9.6297519e-04   4.6872669e-06   4.6872669e-06
   9.9992422e-01   1.4079898e-13  -6.0548268e-13  -9.6378619e-04   4.6914152e-06   4.6914152e-06
   9.9999989e-01   1.4037345e-13   4.2282065e-12  -9.6503322e-04   4.6976066e-06   4.6976066e-06

